Laplace-Beltrami Operator for Gaussian Splatting

With the rising popularity of 3D Gaussian splatting and the expanse of applications from rendering to 3D reconstruction, there comes also a need for geometry processing applications directly on this new representation. While considering the centers of Gaussians as a point cloud or meshing them is an option that allows to apply existing algorithms, this might ignore information present in the data or be unnecessarily expensive. Additionally, Gaussian splatting tends to contain a large number of outliers which do not affect the rendering quality but need to be handled correctly in order not to produce noisy results in geometry processing applications. In this work, we propose a formulation to compute the Laplace-Beltrami operator, a widely used tool in geometry processing, directly on Gaussian splatting using the Mahalanobis distance. While conceptually similar to a point cloud Laplacian, our experiments show superior accuracy on the point clouds encoded in the Gaussian splatting centers and, additionally, the operator can be used to evaluate the quality of the output during optimization.

==> figures/euclidean.tex <==
\begin{tikzpicture}[scale=0.8]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.3,0.8);
    \coordinate (C) at (-0.8,1.3);

    \foreach\i in {0.2,0.4,...,1} {
        \fill[opacity=\i,BlueGreen,rotate around={30:(A)}] (A) ellipse ({2-2*\i} and {2-2*\i});         
      }

    \draw[dashed] (A) -- (B) node [pos=.7, label=below:$d_E$] {};
    \draw[dashed] (A) -- (C) node [pos=.5, label=left:$d_E$] {};

    \draw[fill=black, draw=black] (A) circle (2pt);
    \draw[fill=black, draw=black] (B) circle (2pt);
    \draw[fill=black, draw=black] (C) circle (2pt);

    \node (p) at (1.6,0.8) {p};
    \node (q) at (-1.1,1.3) {q};
    \node (G) at (-0.9,-0.5) {$\mathcal{G}_1$};
\end{tikzpicture}%

==> figures/mahalanobis.tex <==
\begin{tikzpicture}[scale=0.85]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0.7,0.3);
    \coordinate (C) at (-0.8,1.3);

    \foreach\i in {0.2,0.4,...,1} {
        \fill[opacity=\i,BlueGreen,rotate around={30:(A)}] (A) ellipse ({1-\i} and {2-2*\i});         
      }

    \draw[dashed] (A) -- (B) node [pos=.7, label=below:$d_M$] {};
    \draw[dashed] (A) -- (C) node [pos=.5, label=left:$d_M$] {};

    \draw[fill=black, draw=black] (A) circle (2pt);
    \draw[fill=black, draw=black] (B) circle (2pt);
    \draw[fill=black, draw=black] (C) circle (2pt);

    \node (p) at (1,0.3) {p};
    \node (q) at (-1.1,1.3) {q};
    \node (G) at (-0.7,-0.5) {$\mathcal{G}_2$};
\end{tikzpicture}

==> tikz_figures/eigval_mahalanobis.tex <==
% This file was created with tikzplotly version 0.1.7.
\pgfplotstableread{data0 point_cloud gof ours(Euclid) ours(mahalanobis_+_normal) adaptive_training(Mahalanobis+normal)
0 1.5106161320863785e-13 3.119871280650025e-08 1.6682158445784763e-13 1.4872240866384197e-13 2.0813515175869015e-13
1 0.7880170849354998 2.29205504791846 0.5820492013622022 0.45386459884095587 0.45984973618420383
2 2.1327835419530867 2.6254362244220726 1.954210479112549 1.3968809232829555 1.3701495516060471
3 2.5370328463212184 3.8937329440087796 2.950975173199768 2.3292967139777505 2.4322125145941667
4 4.248486182731877 4.2254050874302305 4.5749905396323625 3.1680172848338057 3.4155413114244646
5 6.073714907814375 4.438979367361375 5.861329241843471 4.579958909747992 4.911189132444473
6 5.873139133189935 5.597640803240041 4.540624355989177 3.641115152181432 3.9645221952204577
7 7.893642454579983 8.338052242490683 7.020522455605827 5.421170678597454 5.6313422186561315
8 9.768972200280134 11.01598810073881 6.853652008321881 5.652450275333158 6.297556962929049
9 11.041312876676315 12.253711606567835 10.592979293021616 8.551836312662035 9.185355310296938
10 10.691091367565814 11.910457010968118 10.078872131583088 7.671939131693969 7.6378072508546415
11 11.30699262693639 11.648530340654446 11.57281186553469 9.132478100887344 9.16758106616711
12 14.272355194710274 11.773448715990385 9.617789042076346 8.67788961684842 8.834831070013177
13 12.788303326819571 10.811702062891705 10.130067375021985 8.764760878135197 7.836714967959234
14 11.028090124877494 11.172264774401341 9.926157102380696 8.896724726072433 9.410499216397469
15 17.583976721746023 12.99749139223359 9.328551550167335 7.481101383638457 8.178408355541166
16 18.153917557032546 13.84667496487848 10.60374083183274 9.19582609290956 10.36243745404503
17 16.44253877187745 15.585970682209556 12.587419808086889 11.002545563710104 11.971849964053582
18 18.618550488278117 21.26734560242935 15.889098598908074 14.940933900112688 15.612896707895995
19 23.507295107047977 20.19743561023792 16.78808758279448 14.173626401523023 15.003541178582278
20 21.808274424344706 22.958128266658417 17.6947789763878 17.88624308646103 18.843646370336543
21 24.03484331465185 22.808683496605564 18.166612251054655 16.552303809053523 17.981312642159363
22 21.615777906892355 25.267608519818335 19.305841102586324 19.93644188335087 21.2911588952323
23 27.543573273011003 25.778254224801444 14.87814665731138 16.82028568411652 17.80066145074486
24 25.852421421961807 18.428577723899853 14.498401785535265 14.026602457862449 14.554678781809887
25 26.062689325164925 18.014170986930544 16.11521780675571 14.689412755204115 15.689375901553394
26 28.98238441147997 19.225252850440977 16.382061152739226 15.78439084199652 15.553717118418167
27 28.65289435782757 17.503996158455404 14.522204295493117 14.159266925411298 15.24329335546542
28 32.76100279606321 21.67029771433828 18.3162002953073 15.775154607034375 16.135169741892316
29 34.36164009600225 20.75673772677246 18.95091561693771 15.560165606869973 15.14783466405236
30 36.23313840326082 21.087296683185556 20.397461835157607 17.222226804401433 16.916640622398535
31 36.2066068945058 19.67857176506253 17.97891246957395 17.782342109731022 18.528241943783915
32 40.269395021062365 18.62362625033045 17.42726086365822 16.725665369248617 17.29695200421152
33 43.33650226522904 20.89649138333108 17.85257031068552 16.09281818622149 16.105864495291357
34 40.239637623238664 23.192828262773673 18.735469434251446 18.579423161892173 18.20385551428221
35 43.82054664925519 24.827245962373706 22.464147082896304 19.208826729824683 17.688940638395664
36 45.42313786167663 24.93466244002609 21.208097147858947 19.930019716371827 19.001511029849073
37 46.24736160194143 28.67081989883832 24.0428689306486 23.39035533010243 25.268738773720727
38 53.00238508341603 25.52292209643951 24.505892715492426 20.561849209472587 20.324231766187804
39 53.680945972128406 26.12164534748385 25.037638865649505 21.987845629566312 21.930756078376493
40 55.29961151456992 26.948746120971794 28.631405217871148 23.00732334850556 22.430327134805456
41 57.193474601264235 29.309047544520162 29.11047392889146 24.54205564948026 23.860207054471395
42 56.562496971415094 34.270885524135316 33.10933829333236 29.42620131888535 28.825787460235386
43 62.09036372608778 36.23988655890197 33.4862685581834 31.4798624236371 29.68787139421101
44 61.46147049233401 41.88587901339686 35.586263990107774 35.279373248872986 33.037064221559326
45 65.01185220039304 41.27679721691756 35.27809499661819 34.68510529959797 33.726344672680135
46 68.24704352588657 39.62553822402248 34.96910874295617 33.11814722843952 31.81533358002916
47 68.40586261869421 41.99333354168944 38.72238966814188 35.44589780781284 34.88752374305741
48 69.05003428411639 42.93990637683205 41.048101835656645 40.01314470228874 37.475661507073944
49 69.75008747205362 43.75556608783487 42.66992853224424 41.12252639978527 40.181597023314055
50 73.23621938595426 42.76929682914565 40.97169456074798 44.99422263926487 41.916209414154295
51 77.0215685329717 42.881780327515855 42.48752677678483 41.886518821901404 40.46511664675012
52 82.24335887127594 40.116364616494 44.29378406445836 43.375017553738545 39.82333828755752
53 85.55102495267244 40.98642366463791 43.81462266684151 42.22001126446311 38.593591673200365
54 83.32048082457682 45.00352122410318 45.66136361286167 45.592606926927175 42.796060766286686
55 87.83892282408763 43.237588104339984 46.22802381742545 44.96480304651026 45.47613686405336
56 88.02662041783002 46.57724892772107 50.847033535224355 50.51732982974549 48.846683079263784
57 90.53059274119072 47.52897332565037 52.66275352715918 50.81522989709633 49.70428115692278
58 93.48005363289154 46.67588815617075 52.01074826631081 53.082458319443745 50.605710069875784
59 97.61196122833213 45.33531744302705 53.09153268410053 53.32142166344037 50.50894010588596
60 98.4160147808985 47.24631051924444 51.66132516766434 54.95519068679182 50.68098248662902
61 98.91867476516933 51.238019332532865 55.66628069242467 57.18215179230229 55.10477700933679
62 99.72678168904332 53.48101408078457 58.995112923615885 59.57948464272648 55.51139830201664
63 103.25887361135207 54.83293483297319 61.35084639629861 60.71777809766823 56.40339690682039
64 110.38258991604118 53.51498545927102 62.01096817466794 62.10406016084556 57.6452397215868
65 111.34321606095183 56.09393567354787 61.019398846065776 61.252941312197564 59.03689583204732
66 114.10106745807917 58.89002531242691 59.398878649768676 58.98070676309568 58.98776731407857
67 117.77134342822238 58.21142153179127 60.30202258437745 60.27511470790046 56.40514182408989
68 121.6094854588211 56.51537963743124 59.74764538400042 59.35822175328441 55.094482390272915
69 123.06839784432889 60.2382723167004 61.123012290868004 63.46370461157949 58.312922835251975
70 124.81806892545328 61.95666049048762 61.86028509652772 63.2446315507035 58.93674698001584
71 127.81625280418983 61.328925826557494 61.30778508935609 62.44393276596906 59.983207679360355
72 129.04884742658516 65.19332223320055 58.79661280748544 61.140499853867944 58.314122128445014
73 135.4215919442409 61.53530039591814 62.386271399478694 63.17921611084267 61.030179606121536
74 137.31691960785446 65.75627346709074 64.89651810102714 68.560019117745 62.968900577584364
75 141.75512443610882 67.61794308903238 65.39954756871597 68.29648327873761 61.16504657105539
76 140.82210609173748 70.5058606944886 69.05045414055732 70.97580088304305 65.80766782516308
77 143.0945394084306 73.84762643301552 66.89109336940996 70.36381885648201 65.84426351378043
78 147.00841928299187 72.55831376565982 68.82584608514458 70.73088869760572 65.20277854811847
79 149.47601595800984 76.78483833575199 71.42988871333633 76.2933890235366 69.23007139118093
80 156.27188919533796 75.03426858788121 74.65071207512568 76.56908623652905 71.34912547107456
81 157.0859886725775 76.62011516285175 75.35655929760435 77.02544687653233 71.59445939887965
82 159.80099669345768 79.67018992391216 76.35935685729967 79.25431363371526 75.35825970369014
83 162.18238006082737 79.75751866557961 76.56997989404995 80.6402870908892 74.6443512993799
84 166.41015818334597 81.12904191015355 79.62483197268735 80.80842896563519 75.02227385927083
85 170.49301525351856 83.69575742623284 79.48225618194925 80.15747442657013 75.90708849468501
86 172.939370464384 82.42446729957858 78.34695015915584 78.27875898582803 74.5088637855033
87 179.3358380184551 79.4049923117183 76.30262981242242 76.96035390868984 70.05890019089767
88 182.68059362191826 80.975335843206 76.72682530284995 76.48879483689744 69.70067360855056
89 189.441343129962 79.18582747644233 77.46924862433411 77.82471222374767 71.69614704458009
90 193.50112652008357 79.46654326308388 79.37699232959486 77.07682698821527 72.52668939851168
91 195.05835472101302 80.57940476721089 80.39939702939087 75.41653619051172 71.44763999870341
92 197.767775721204 81.69778971108461 80.4857491675812 74.72945205147568 71.13321108168067
93 202.09707381898642 81.8417454996103 81.3252325462651 76.29924141513281 71.69995140435698
94 205.77096617982951 84.35494868734754 80.85062287069096 77.89597379788857 74.23479349270008
95 205.91613005239444 85.2504363492871 82.74616876569695 78.55342489243293 74.3570540852629
96 207.44999809404223 85.30049402253849 83.7865607369814 81.82986826467847 76.74996302517525
97 207.98024691180484 88.55761095118936 87.15846293566354 82.87242639147937 79.47333750544493
98 209.86563142114167 89.70516311486418 88.50397471817519 83.4877004005054 80.54526279321145
99 212.07355775842697 94.83661379606744 87.93385520696307 85.47608778888056 85.36843624306482
}\dataZ
\pgfplotstableread{data1 point_cloud gof ours(Euclid) ours(mahalanobis_+_normal) adaptive_training(Mahalanobis+normal)
0 4.217862028305233e-14 -6.863459944379687e-08 2.2498147771158883e-14 3.7971401564255464e-14 7.106209622180628e-14
1 0.36396506575234383 -0.11636258867587568 -0.1992094720002946 -0.15818613855259 -0.1355003576254224
2 -0.031783424975941 -1.0753959751709186 -0.7704080384414711 -0.7122486190531669 -0.690621587683927
3 0.4842511413367512 -0.4259645424494458 -0.49742481972889774 -0.5124815598335926 -0.5755874294786856
4 0.6336230719878446 0.18155458530577917 -1.3537710296175485 -1.1697066551187185 -1.2317611396119923
5 1.0429894591601698 -0.888889795747632 -2.6887560863185094 -2.557844102002039 -2.2578234525388314
6 2.8313397400781777 -0.4214904617665809 -1.9900357480821498 -2.1588967244028314 -2.297938406889291
7 2.050896689118664 -2.7421615285054646 -2.3413425532771646 -3.2005128659590234 -3.5246294530048345
8 2.342150862149172 -0.8758148408982098 -3.692915492262107 -4.6521751531327 -4.073677341854353
9 2.4107700907230765 -1.2011665861860799 -4.243138328855446 -4.48278003292692 -4.176787798354077
10 2.067975525327416 1.3850527133143178 -1.4752743944939617 -1.6886951506395933 -1.967877865703982
11 1.366440782456472 0.4014813192708928 -2.757682690278294 -4.562831046627334 -5.132833676411446
12 5.606641132597304 0.4585997524248029 0.09309909196146116 -1.3039892228324117 -1.6208328179119231
13 5.65906629761467 1.850083650091518 0.43098708438015443 1.3301814336021955 0.48924641959420967
14 5.103556401010698 2.590266511237161 1.3565754526082188 1.0196826382210507 1.2531927149942739
15 9.623766838463514 1.7147146228991943 -1.4134165425276617 -0.9594587185205832 -1.903401798169826
16 8.936235195394946 1.95344677270824 -1.9812899912208213 -1.982021170242831 -2.3032184879812245
17 7.154929869824885 1.2574280078666042 -1.8641524775547893 -2.946042591259479 -2.899573137164655
18 7.293726083092192 6.289062974526132 -1.330732386277976 0.049245004760742006 -0.4970095574736284
19 11.608058422164671 5.798556999134778 -0.1985456741584919 -2.154554671456509 -2.5425920619687687
20 11.73225757795776 7.415969395282442 3.0085118248656286 4.064253808705857 3.1970514827255325
21 11.090666921294439 6.727398377297792 0.9938537699380738 0.9482054320139035 0.5044821948172498
22 9.251014923989041 6.954957728222293 2.2351035633097993 2.2244569169988218 2.7279989509119638
23 14.122503535044062 10.189412549679359 0.9550982201831637 1.9592506335465991 1.9421380082906552
24 13.458339933833896 4.309553210158212 1.0636687067760793 0.6311433815525564 0.2624879325282663
25 11.466918860536978 4.535939021627444 2.0888015228192724 0.4299475398883441 0.19333778878902663
26 15.628155059923012 4.586805439687497 0.40392508509117064 0.7535363913800612 -0.46494986591465093
27 12.97891544830285 4.187701562449442 2.5494921859970514 1.4033394152785608 0.2414221772699925
28 14.120122072893484 4.906585307977021 4.592412131251734 -0.43048680258483607 -1.2624044601857172
29 14.437279026045324 4.916728907865739 6.385874892128161 1.4930840980452142 0.07920894639131326
30 17.166887728486262 3.859658358555656 6.045878370328875 1.4476229497604471 0.5157977894196506
31 15.964271028329154 5.081789914911944 4.8318646811564125 3.53340318021675 2.169583811984605
32 17.828058247966943 4.77980502279401 3.425674274113252 2.953017333212596 0.7225593807244728
33 22.06959968452756 5.086396606761994 4.384503930634862 2.0321257936022423 0.3537061385333029
34 17.120132650550566 3.3834219929453972 4.237215543349775 1.4410031200629163 -0.029020932233315477
35 19.991600068355876 5.48487872743253 5.694428706854655 1.1548247668128155 0.6064713759426965
36 18.847885560722265 2.0043776849799713 4.243459260818952 -1.6901112503384574 -3.430261541036174
37 17.249264055352473 8.902737768463457 6.4138775702088076 4.137505760780186 5.6716488135123235
38 20.985892591360447 5.53646945901226 6.700115328105131 2.38705813022737 0.7630042763637626
39 21.856995900987634 6.094180684463218 8.00479955121816 4.553606722030576 2.2611077181117345
40 23.012305896077386 7.493379556736514 9.497047285911158 3.346243494785906 2.2039025750666035
41 23.79505767014748 8.469467859482002 7.465607884763134 5.821702018764789 2.9428871864242616
42 23.121577118347638 11.081776037417466 10.532754732306294 5.762767671294846 2.5873829503723442
43 26.728176212718274 12.830113332256538 5.681878632523148 5.9068728704514335 0.8610161875772526
44 23.677183414352946 11.795960945821758 7.3875575543128065 5.722955010405769 -0.48616494486122264
45 26.038291205094055 10.483620782481502 7.192724669109662 6.4122447313950275 1.9329441864789025
46 28.347772808772206 13.101507343026885 10.951278611678571 5.970936305216732 1.871518458977338
47 27.731214682702003 8.31465263138604 10.966212033035355 2.6180507362143643 0.3961194025508519
48 26.279744413645425 9.131238965357262 10.65195148621391 6.710481140600898 2.4574248097632605
49 26.479409970571396 10.393696271501227 11.270368347234307 9.662894870849069 4.839169557682531
50 26.06654158135084 10.33416050665786 9.560512132145838 11.980620162092663 4.621103493955232
51 30.181953920021485 10.688359176533687 12.359174472787128 7.509653841018199 3.9551459968057117
52 32.33489027503823 6.2218234284364655 13.315455764972182 8.897494950562894 0.707904542567583
53 36.37137464584573 7.378657307680179 12.732419103961092 9.610470250729698 3.2319913195721597
54 31.989917107142773 10.177127988630048 12.019931293997239 9.680220420737385 4.978231683198651
55 31.97897589781369 9.757484533398959 12.298013115023032 8.422838982808017 7.846528627667887
56 30.373826061211588 9.4567425041689 14.253853011842374 11.89923510549552 5.935406163633317
57 32.859704990092624 12.439837509109182 14.039344382440838 12.23901976421459 7.557900961014731
58 33.03166479298874 11.082707693468286 16.405397496553547 16.279496239797 11.392155435550102
59 33.697784548403234 7.995973835266689 16.753746117671035 16.71783898839385 10.658282640576019
60 32.40700672963227 10.05817571092927 13.361899179750118 17.803484411750745 11.074431295916874
61 29.994545461141982 13.014701176164856 14.243003493825036 18.07975564942165 12.693473451223824
62 26.495693928348004 13.303723967941444 14.587489104655056 20.014984836470866 12.726156812831164
63 28.351210320598142 16.077094414569537 18.01087881511105 18.892198418014324 11.364555098938553
64 31.81682571497295 10.831104661308736 16.969384203235137 19.362260172159175 9.122688323027347
65 30.329051200094725 14.725870048113464 15.933272041598876 17.645363212234486 13.116894121150665
66 35.64939879110753 16.459732203969594 12.601521336182351 15.016257698521862 10.715322308931512
67 39.32425980715496 16.630576858166734 12.967080138496577 14.61060720139156 6.467849539295344
68 43.32443340999299 14.523085743261355 14.53158110629407 16.52566690941191 4.8918543397979874
69 41.57574798970556 15.275603676494867 15.733823334680991 18.886539354122306 7.925161140531564
70 42.60872589930709 18.26242185789973 15.77374111597235 18.35567284301134 9.796201876279909
71 45.345533088946596 15.578975583763729 15.69416472012503 17.044983974543932 9.221119811676687
72 44.85371902851297 21.56280108807477 16.49690113751602 15.948842057733188 9.216234726359623
73 47.50975569812691 17.33098884853876 17.120920692238464 16.366782058755398 8.862633087982132
74 47.51848769283592 22.61364200448869 20.01069523535618 19.28479501965809 9.332523254269368
75 51.89236883414016 23.96663890473217 17.430949341926002 18.1328010505352 7.3546683576897465
76 50.81003873408645 24.193105484475744 20.797533421866376 20.19297330705887 12.38166898006245
77 50.19823766886826 28.73828577474456 15.763687805711577 18.961248709585696 12.984550775947866
78 50.16424265573063 26.079782503536343 16.100082758735653 16.911752631644653 8.5848739609157
79 51.763825938433655 30.866095223258768 17.587897943765277 21.116799243876727 12.94149204989997
80 55.27988086703937 26.21581015282782 20.896939050905452 20.13627448034604 13.850415177660146
81 56.16854345330776 27.62788210357867 19.34759361742173 22.362459556647053 13.9347653826676
82 55.327704757523534 31.54583380663403 21.679399675588385 26.1826460425036 16.00000737967487
83 56.42739387084819 32.026332850991665 18.131691484016287 24.512624753818564 14.498458092441894
84 59.035613010376466 31.64662851252828 21.716780721569158 24.32624816505924 13.158952931265084
85 60.06182830286373 37.08810318422993 19.721848160544326 22.98087159607507 13.292393883750556
86 60.85543123139179 34.97760290802359 20.350493140423517 19.486775266438563 10.963212144068514
87 66.00525189552596 33.34332578343319 18.77850726355082 17.925867173738702 7.742870133552458
88 70.36140930303766 36.251803162230274 20.95889326550396 21.281775873220873 7.278668783956519
89 76.39330635383695 29.581200627318367 19.11168727369376 23.83014371223848 13.000108341062507
90 78.53890959194487 31.111850825420355 21.724240169113145 21.92577197033576 16.049493331317123
91 79.05775891576259 34.64709889935607 22.122462887638513 20.36880716118882 13.778825394545493
92 79.00968053977276 37.75417075381036 21.157269693660098 18.60032898919941 12.262026853401082
93 83.57816719825625 36.90530143624316 23.14236754798383 18.86357708650783 10.496175525419176
94 86.26118919167575 37.87581604524813 18.685227797238923 17.932028521854164 14.084929733557779
95 84.47298023856213 35.91593799966755 18.897687101516674 17.76964781662528 11.35219834496207
96 83.9959174803757 34.82835709263559 18.3822952234121 21.328992319157997 14.398142344870557
97 83.47842834911198 37.83497207404509 19.39722055422058 19.378157272774835 16.030795001211658
98 82.64256144506086 39.1865072673889 21.141548013448713 21.379188902064172 18.061630282390766
99 83.90731202685646 42.22713237427452 19.694839743718944 19.707607151460735 20.97448105999311
99 340.2398034899975 147.44609521786037 156.1728706702072 151.2445684263004 149.76239142613653
98 337.0887013972225 140.22381896233946 155.86640142290167 145.59621189894665 143.02889530403212
97 332.4820654744977 139.28024982833364 154.9197053171065 146.3666955101839 142.9158800096782
96 330.9040787077088 135.77263095244138 149.19082625055069 142.33074421019893 139.10178370547993
95 327.35927986622676 134.58493469890664 146.59465042987722 139.33720196824058 137.36190982556374
94 325.28074316798325 130.83408132944697 143.016017944143 137.85991907392298 134.38465725184238
93 320.61598043971657 126.77818956297745 139.50809754454636 133.7349057437578 132.90372728329478
92 316.52587090263523 125.64140866835886 139.81422864150232 130.85857511375195 130.00439530996027
91 311.05895052626346 126.51171063506571 138.67633117114323 130.46426521983463 129.11645460286132
90 308.4633434482223 127.8212357007474 137.02974449007655 132.22788200609477 129.00388546570622
89 302.48937990608704 128.7904543255663 135.82680997497448 131.81928073525685 130.39218574809766
88 294.9997779407989 125.69886852418172 132.49475734019592 131.695813800574 132.12267843314459
87 292.66642414138425 125.46665884000342 133.82675236129404 135.99484064364097 132.3749302482429
86 285.02330969737625 129.87133169113358 136.34340717788817 137.0707427052175 138.05451542693808
85 280.9242022041734 130.30341166823575 139.2426642033542 137.3340772570652 138.52178310561948
84 273.7847033563155 130.6114553077788 137.53288322380553 137.29060976621113 136.88559478727657
83 267.9373662508066 127.48870448016756 135.00826830408363 136.76794942795985 134.79024450631792
82 264.27428862939183 127.7945460411903 131.03931403901095 132.32598122492692 134.7165120277054
81 258.0034338918473 125.61234822212482 131.36552497778698 131.6884341964176 129.2541534150917
80 257.26389752363656 123.8527270229346 128.40448509934592 133.00189799271206 128.84783576448896
79 247.18820597758602 122.7035814482452 125.27187948290737 131.46997880319648 125.51865073246188
78 243.85259591025311 119.0368450277833 121.5516094115535 124.5500247635668 121.82068313532125
77 235.9908411479929 118.95696709128649 118.01849893310833 121.76638900337832 118.703976251613
76 230.83417344938852 116.81861590450146 117.30337485924827 121.75862845902722 119.23366667026372
75 231.6178800380775 111.26924727333258 113.36814579550594 118.46016550694003 114.97542478442104
74 227.115351522873 108.89890492969278 109.7823409666981 117.83524321583191 116.60527790089935
73 223.33342819035488 105.73961194329752 107.65162210671892 109.99165016292994 113.19772612426094
72 213.24397582465735 108.82384337832633 101.09632447745486 106.3321576500027 107.41200953053041
71 210.28697251943305 107.07887606935125 106.92140545858715 107.84288155739418 110.74529554704402
70 207.02741195159945 105.6508991230755 107.9468290770831 108.13359025839566 108.07729208375177
69 204.56104769895222 105.20094095690594 106.51220124705502 108.04086986903667 108.70068452997239
68 199.8945375076492 98.50767353160111 104.96370966170677 102.19077659715691 105.29711044074784
67 196.2184270492898 99.7922662054158 107.63696503025832 105.93962221440935 106.34243410888443
66 192.5527361250508 101.32031842088422 106.19623596335501 102.94515582766951 107.26021231922562
65 192.35738092180895 97.46200129898227 106.10552565053268 104.86051941216064 104.95689754294398
64 188.94835411710943 96.1988662572333 107.05255214610074 104.84586014953194 106.16779112014625
63 178.166536902106 93.58877525137683 104.69081397748616 102.54335777732214 101.44223871470223
62 172.95786944973864 93.65830419362769 103.4027367425767 99.14398444898208 98.29663979120211
61 167.8428040691967 89.46133748890088 97.0895578910243 96.28454793518293 97.51608056744976
60 164.4250228321647 84.43444532755962 89.96075115557855 92.1068969618329 90.28753367734117
59 161.52613790826103 82.67466105078742 89.42931925053003 89.92500433848689 90.3595975711959
58 153.92844247279433 82.2690686188732 87.61609903606808 89.88542039909049 89.81926470420146
57 148.2014804922888 82.61810914219156 91.28616267187752 89.39144002997807 91.85066135283083
56 145.67941477444845 83.69775535127324 87.44021405860633 89.13542455399546 91.75795999489425
55 143.69886975036158 76.717691675281 80.15803451982788 81.50676711021251 83.10574510043884
54 134.65104454201088 79.82991445957632 79.30279593172611 81.50499343311697 80.61388984937471
53 134.73067525949915 74.59419002159564 74.89682622972192 74.82955227819653 73.95519202682857
52 132.15182746751367 74.01090580455154 75.27211236394453 77.85254015691419 78.93877203254746
51 123.86118314592191 75.07520147849803 72.61587908078253 76.2633838027846 76.97508729669453
50 120.40589719055768 75.20443315163345 72.38287698935011 78.00782511643708 79.21131533435336
49 113.02076497353585 77.11743590416852 74.06948871725417 72.58215792872147 75.52402448894557
48 111.82032415458735 76.74857378830683 71.44425218509937 73.31580826397658 72.49389820438464
47 109.08051055468643 75.67201445199284 66.47856730324841 68.27374487941131 69.37892808356396
46 108.14631424300093 66.14956910501807 58.98693887423377 60.265358151662305 61.75914870108099
45 103.98541319569202 72.06997365135362 63.36346532412671 62.957965867800915 65.51974515888136
44 99.24575757031508 71.97579708097196 63.78497042590274 64.8357914873402 66.56029338797987
43 97.45255123945728 59.649659785547406 61.29065848384364 57.052851976822765 58.51472660084477
42 90.00341682448254 57.45999501085316 55.68592185435842 53.089634966475856 55.06419197009843
41 90.591891532381 50.14862722955832 50.75533997301979 43.26240928019573 44.77752692251853
40 87.58691713306246 46.404112685207075 47.76576314983114 42.66840320222522 42.65675169454431
39 85.50489604326918 46.14911001050448 42.070478180080855 39.42208453710205 41.60040443864125
38 85.0188775754716 45.50937473386676 42.31167010287972 38.73664028871781 39.88545925601184
37 75.24545914853039 48.43890202921318 41.67186029108839 42.643204899424674 44.865828733929135
36 71.998390162631 47.86494719507221 38.17273503489894 41.55015068308211 41.43328360073432
35 67.6494932301545 44.16961319731488 39.233865458937956 37.26282869283655 34.77140990084863
34 63.35914259592676 43.002234532601946 33.233723325153115 35.71784320372143 36.43673196079774
33 64.60340484593053 36.70658615990017 31.320636690736173 30.153510578840738 31.85802285204941
32 62.71073179415779 32.46744747786689 31.428847453203186 30.498313405284637 33.87134462769856
31 56.448942760682456 34.27535361521311 31.125960257991487 32.03128103924529 34.88690007558323
30 55.299389078035375 38.31493500781546 34.749045299986335 32.996830659042416 33.31748345537742
29 54.28600116595917 36.59674654567918 31.51595634174726 29.62724711569473 30.216460381713404
28 51.40188351923294 38.43401012069954 32.03998845936287 31.980796016653585 33.532743943970345
27 44.32687326735229 30.820290754461368 26.494916404989183 26.915194435544038 30.245164533660848
26 42.33661376303693 33.86370026119446 32.36019722038728 30.81524529261298 31.572384102750984
25 40.65845978979287 31.492402952233647 30.141634090692143 28.948877970519888 31.18541401431776
24 38.24650291008972 32.54760223764149 27.933134864294452 27.422061534172343 28.846869631091508
23 40.964643010977944 41.36709589992353 28.801195094439596 31.68132073468644 33.65918489319907
22 33.98054088979567 43.58025931141438 36.37657864186285 37.648426849702915 39.85431883955263
21 36.97901970800926 38.88996861591333 35.33937073217123 32.156402186093146 35.458143089501476
20 31.88429127073165 38.500287138034395 32.38104612790997 31.7082323642162 34.49024125794755
19 35.406531791931286 34.59631422134106 33.774720839747445 30.501807474502556 32.549674419133325
18 29.943374893464043 36.24562823033257 33.10892958409413 29.832622795464633 31.72280297326562
17 25.73014767393002 29.914513356552508 27.038992093728567 24.951133718679685 26.84327306527182
16 27.371599918670146 25.73990315704872 23.188771654886303 20.37367335606195 23.028093396071284
15 25.544186605028532 24.280268161567985 20.07051964286233 15.921661485797497 18.260218509252155
14 16.952623848744288 19.754263037565522 18.495738752153173 16.773766813923814 17.567805717800663
13 19.917540356024475 19.77332047569189 19.829147665663818 16.1993403226682 15.184183516324259
12 22.938069256823244 23.088297679555968 19.14247899219123 18.65976845652925 19.29049495793828
11 21.247544471416308 22.895579362038 25.903306421347676 22.82778724840202 23.467995808745663
10 19.314207209804213 22.435861308621917 21.633018657660138 17.03257341402753 17.243492367413264
9 19.671855662629554 25.70858979932175 25.42909691489868 21.58645265825099 22.547498418947953
8 17.195793538411095 22.907791042375827 17.40021950890587 15.957075703799017 16.66879126771245
7 13.736388220041302 19.41826601348683 16.38238746448882 14.042854223153931 14.787313890317098
6 8.914938526301691 11.616772068246663 11.071284460060504 9.441127028765695 10.226982797330207
5 11.10444035646858 9.766848530470382 14.411414570005451 11.717761921498024 12.080201717427778
4 7.86334929347591 8.269255589554682 10.503752108882274 7.50574122478633 8.062843762460922
3 4.589814551305686 8.213430430467005 6.399375166128434 5.171074987789094 5.440012458667018
2 4.297350508882115 6.326268424015064 4.678828996666569 3.5060104656190783 3.4309206908960213
1 1.2120691041186558 4.700472684512795 1.363307874724699 1.0659153362345017 1.05519982999383
0 2.599446061342234e-13 1.310320250567974e-07 3.111450211445364e-13 2.5947341576342846e-13 3.4520820729557404e-13
}\dataO

\begin{tikzpicture}

\definecolor{1cdb92c7cc}{RGB}{0, 0, 255}
\definecolor{9105af1c06}{RGB}{0, 176, 246}
\definecolor{a56e568d08}{RGB}{230, 0, 0}
\definecolor{c36802a5d2}{RGB}{255,255,255}
\definecolor{caff9af5aa}{RGB}{0, 0, 0}
\definecolor{d32b2cf63f}{RGB}{231, 107, 243}
\definecolor{f9d399e019}{RGB}{0, 200, 80}

\begin{axis}[
% axis background/.style={fill=caff9af5aa, opacity=0.0},
axis lines= box,
width=0.55\linewidth,
height=0.35\linewidth,
at={(0, 0)},
xmin=0,
xmax=99,
ymin=-40,
xlabel=eigenvalue index,
ylabel=$L_1$ error,
grid=major,
minor tick num=0,
grid style={line width=.1pt, draw=black!10},
major grid style={line width=.5pt,draw=black!10},
legend style={at={(0.0, 1.0)},anchor=north west,fill=none, font=\footnotesize},
]
\addplot+ [mark=none, color=f9d399e019,line width=1.2pt] table[y=point_cloud] {\dataZ};
\addlegendentry{Point Cloud}
\addplot+ [mark=none, color=c36802a5d2, fill=f9d399e019, fill opacity=0.2, forget plot] table[y=point_cloud] {\dataO};
\addplot+ [mark=none, color=9105af1c06,line width=1.2pt] table[y=gof] {\dataZ};
\addlegendentry{Mesh (GOF)}
\addplot+ [mark=none, color=c36802a5d2, fill=9105af1c06, fill opacity=0.2, forget plot] table[y=gof] {\dataO};
\addplot+ [mark=none, color=d32b2cf63f,line width=1.2pt] table[y=ours(Euclid)] {\dataZ};
\addlegendentry{Ours (Euclid)}
\addplot+ [mark=none, color=c36802a5d2, fill=d32b2cf63f, fill opacity=0.2, forget plot] table[y=ours(Euclid)] {\dataO};
\addplot+ [mark=none, color=1cdb92c7cc,line width=1.2pt] table[y=ours(mahalanobis_+_normal)] {\dataZ};
\addlegendentry{Ours (M+N)}
\addplot+ [mark=none, color=c36802a5d2, fill=1cdb92c7cc, fill opacity=0.2, forget plot] table[y=ours(mahalanobis_+_normal)] {\dataO};
\addplot+ [mark=none, color=a56e568d08,line width=1.2pt] table[y=adaptive_training(Mahalanobis+normal)] {\dataZ};
\addlegendentry{Ours (AT+M+N)}
\addplot+ [mark=none, color=c36802a5d2, fill=a56e568d08, fill opacity=0.2, forget plot] table[y=adaptive_training(Mahalanobis+normal)] {\dataO};
\draw [densely dotted, thick, color=black!50] (-2,50) -- (25, 50) -- (25, -20) -- (-2, -20) -- (-2, 50);
\end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=1.1]
% \definecolor{1cdb92c7cc}{RGB}{0, 0, 255}
% \definecolor{9105af1c06}{RGB}{0, 176, 246}
% \definecolor{a56e568d08}{RGB}{230, 0, 0}
% \definecolor{c36802a5d2}{RGB}{255,255,255}
% \definecolor{caff9af5aa}{RGB}{0, 0, 0}
% \definecolor{d32b2cf63f}{RGB}{231, 107, 243}
% \definecolor{f9d399e019}{RGB}{0, 200, 80}
\begin{axis}[
% axis background/.style={fill=caff9af5aa, opacity=0.0},
axis lines= box,
width=0.4\linewidth,
height=0.25\linewidth,
at={(0.55\linewidth, 0.0\linewidth)},
xmin=0,
xmax=22,
ymin=0,
grid=major,
minor tick num=0,
grid style={line width=.1pt, draw=black!10},
major grid style={line width=.5pt,draw=black!10},
legend style={at={(0.0, 1.0)},anchor=north west,fill=none, font=\tiny},
]
\addplot+ [mark=none, color=f9d399e019] table[y=point_cloud] {\dataZ};
% \addlegendentry{point cloud}
\addplot+ [mark=none, color=c36802a5d2, fill=f9d399e019, fill opacity=0.2, forget plot] table[y=point_cloud] {\dataO};
\addplot+ [mark=none, color=9105af1c06] table[y=gof] {\dataZ};
% \addlegendentry{gof}
\addplot+ [mark=none, color=c36802a5d2, fill=9105af1c06, fill opacity=0.2, forget plot] table[y=gof] {\dataO};
\addplot+ [mark=none, color=d32b2cf63f] table[y=ours(Euclid)] {\dataZ};
% \addlegendentry{ours(Euclid)}
\addplot+ [mark=none, color=c36802a5d2, fill=d32b2cf63f, fill opacity=0.2, forget plot] table[y=ours(Euclid)] {\dataO};
\addplot+ [mark=none, color=1cdb92c7cc] table[y=ours(mahalanobis_+_normal)] {\dataZ};
% \addlegendentry{ours(mahalanobis + normal)}
\addplot+ [mark=none, color=c36802a5d2, fill=1cdb92c7cc, fill opacity=0.2, forget plot] table[y=ours(mahalanobis_+_normal)] {\dataO};
\addplot+ [mark=none, color=a56e568d08] table[y=adaptive_training(Mahalanobis+normal)] {\dataZ};
% \addlegendentry{adaptive training(Mahalanobis+normal)}
\addplot+ [mark=none, color=c36802a5d2, fill=a56e568d08, fill opacity=0.2, forget plot] table[y=adaptive_training(Mahalanobis+normal)] {\dataO};
\end{axis}
\draw [densely dotted, thick, gray] (1,0.18) -- (0.55\linewidth,0.68);
\end{tikzpicture}


==> tikz_figures/shape_matching_quant_mahalanobis_3dv.tex <==
% This file was created with tikzplotly version 0.1.7.
\pgfplotstableread{data0 gt
-0.0004264265641510583 0.0
-8.005637206572754e-07 0.001001001001001001
0.0 0.002002002002002002
0.0 0.003003003003003003
0.0 0.004004004004004004
0.0 0.005005005005005005
0.0 0.006006006006006006
0.0 0.007007007007007007
0.0 0.008008008008008008
0.0 0.009009009009009009
0.0 0.01001001001001001
0.0 0.011011011011011011
0.0 0.012012012012012012
0.0 0.013013013013013013
0.0 0.014014014014014014
0.0 0.015015015015015015
0.0 0.016016016016016016
0.0 0.01701701701701702
0.0 0.018018018018018018
0.0 0.01901901901901902
0.0 0.02002002002002002
0.0 0.021021021021021023
0.0 0.022022022022022022
0.0 0.023023023023023025
0.0 0.024024024024024024
0.0 0.025025025025025027
0.0 0.026026026026026026
0.0 0.02702702702702703
0.0 0.028028028028028028
0.0 0.02902902902902903
0.0 0.03003003003003003
0.0 0.031031031031031032
0.0 0.03203203203203203
0.0 0.03303303303303303
0.0 0.03403403403403404
0.0 0.035035035035035036
3.335853958174961e-05 0.036036036036036036
3.335853958174961e-05 0.037037037037037035
3.335853958174961e-05 0.03803803803803804
4.254785872534686e-05 0.03903903903903904
6.252545864669124e-05 0.04004004004004004
6.920112380771201e-05 0.04104104104104104
0.00010748538721427698 0.042042042042042045
0.00012003608153961611 0.043043043043043044
0.0001949976024694727 0.044044044044044044
0.00021084086053712887 0.04504504504504504
0.00022578745467687278 0.04604604604604605
0.0002840979742263738 0.04704704704704705
0.00033960449188710713 0.04804804804804805
0.00037545121287801313 0.04904904904904905
0.0003829771395515103 0.05005005005005005
0.0003940823600278912 0.05105105105105105
0.00040069877019060146 0.05205205205205205
0.00044927609577011945 0.05305305305305305
0.00046641182383646423 0.05405405405405406
0.00048259850515729825 0.055055055055055056
0.0004989606552564237 0.056056056056056056
0.000508161133172959 0.057057057057057055
0.000519734895589192 0.05805805805805806
0.0005464449941779461 0.05905905905905906
0.0005679904323076801 0.06006006006006006
0.0005849846584745481 0.06106106106106106
0.0006578477847301778 0.062062062062062065
0.0007160296158067745 0.06306306306306306
0.0007827127749132981 0.06406406406406406
0.0008030545272127478 0.06506506506506507
0.0008692431985074384 0.06606606606606606
0.0009221990796513815 0.06706706706706707
0.0009745352657462185 0.06806806806806807
0.0009955948698307977 0.06906906906906907
0.0010175255584523226 0.07007007007007007
0.0010411403111095046 0.07107107107107107
0.0010559713983661187 0.07207207207207207
0.0010775053978294442 0.07307307307307308
0.0011493419761270825 0.07407407407407407
0.00117708586915751 0.07507507507507508
0.001236945634376812 0.07607607607607608
0.0012553604376759784 0.07707707707707707
0.0013499761083769113 0.07807807807807808
0.0013917015988084479 0.07907907907907907
0.0014549134964558011 0.08008008008008008
0.0014751551735654191 0.08108108108108109
0.0015209036768869823 0.08208208208208208
0.0015510976507814185 0.08308308308308308
0.001577924530027495 0.08408408408408409
0.0016134476902776185 0.08508508508508508
0.0016818602367570125 0.08608608608608609
0.0017075506188895264 0.08708708708708708
0.0017270980371244546 0.08808808808808809
0.0017727309908719224 0.0890890890890891
0.0018021600260924777 0.09009009009009009
0.0018429738758485447 0.09109109109109109
0.0018744151192229734 0.0920920920920921
0.001955763160458251 0.09309309309309309
0.0020954011824661526 0.0940940940940941
0.002139191615767944 0.09509509509509509
0.0021788904327853585 0.0960960960960961
0.002219821410313235 0.0970970970970971
0.0022710774999920923 0.0980980980980981
0.002294488357071812 0.0990990990990991
0.0023558539662730093 0.1001001001001001
0.0023968552468207026 0.1011011011011011
0.0024313568240916577 0.1021021021021021
0.0024674961925140603 0.1031031031031031
0.00251036065211622 0.1041041041041041
0.002548437376872743 0.10510510510510511
0.0026045386016503203 0.1061061061061061
0.002633571375705204 0.10710710710710711
0.002678400150586941 0.10810810810810811
0.002725460466969803 0.1091091091091091
0.002772911485360116 0.11011011011011011
0.0028238516236124235 0.1111111111111111
0.0028621947021322085 0.11211211211211211
0.002887211636041673 0.11311311311311312
0.0029181759052227456 0.11411411411411411
0.0029696701849553342 0.11511511511511512
0.0029994512936007147 0.11611611611611612
0.0030358864203262376 0.11711711711711711
0.003070387923500701 0.11811811811811812
0.0031017795377895566 0.11911911911911911
0.0031358828033222286 0.12012012012012012
0.0031711040786865565 0.12112112112112113
0.0032324394049646635 0.12212212212212212
0.0032638906569493415 0.12312312312312312
0.003302902959963632 0.12412412412412413
0.0033344243693433895 0.12512512512512514
0.0033832162693227955 0.12612612612612611
0.003414294974049756 0.12712712712712712
0.0034408741988628012 0.12812812812812813
0.0034618213888182167 0.12912912912912913
0.0035036691328498696 0.13013013013013014
0.00354881101341235 0.13113113113113112
0.0035809790501816143 0.13213213213213212
0.003608757631894315 0.13313313313313313
0.003643584248086781 0.13413413413413414
0.0036796091067360184 0.13513513513513514
0.003702203091326387 0.13613613613613615
0.0037310371216824215 0.13713713713713713
0.0037813417613483014 0.13813813813813813
0.00384106338377406 0.13913913913913914
0.003871054777467324 0.14014014014014015
0.003915200897244749 0.14114114114114115
0.0039424454677371035 0.14214214214214213
0.00397590296512422 0.14314314314314314
0.004018063413570774 0.14414414414414414
0.00406902940425974 0.14514514514514515
0.004094271677270946 0.14614614614614616
0.004133620633536184 0.14714714714714713
0.004182676054228645 0.14814814814814814
0.004227418763515477 0.14914914914914915
0.004258727304295278 0.15015015015015015
0.004302231128402988 0.15115115115115116
0.00434785863590645 0.15215215215215216
0.00437668725831767 0.15315315315315314
0.00441603562049137 0.15415415415415415
0.004448277305108859 0.15515515515515516
0.004472509492263888 0.15615615615615616
0.004499283769433624 0.15715715715715717
0.004536875846172516 0.15815815815815815
0.00457113616507722 0.15915915915915915
0.004602465718949069 0.16016016016016016
0.004632557973849264 0.16116116116116116
0.004660572079997698 0.16216216216216217
0.004681851993996477 0.16316316316316315
0.004713278765992463 0.16416416416416416
0.004742545212889852 0.16516516516516516
0.004770671864113441 0.16616616616616617
0.0047980719425091845 0.16716716716716717
0.004829497498615267 0.16816816816816818
0.004860397555989087 0.16916916916916916
0.004910400799833439 0.17017017017017017
0.00493652872922669 0.17117117117117117
0.004973456273763938 0.17217217217217218
0.005000730856147274 0.17317317317317318
0.005031552722016906 0.17417417417417416
0.005054779084998264 0.17517517517517517
0.005079963391232291 0.17617617617617617
0.005126996995676837 0.17717717717717718
0.005146325061998138 0.1781781781781782
0.005179568947575296 0.17917917917917917
0.0052018563501903285 0.18018018018018017
0.005241178790172137 0.18118118118118118
0.0052589526431871154 0.18218218218218218
0.005291017500221201 0.1831831831831832
0.005324401801089572 0.1841841841841842
0.005346008223641886 0.18518518518518517
0.005382888266969434 0.18618618618618618
0.005405973358832924 0.1871871871871872
0.005434925068576111 0.1881881881881882
0.0054690427221750475 0.1891891891891892
0.005492698547944079 0.19019019019019018
0.005525347320674684 0.19119119119119118
0.005547432515857399 0.1921921921921922
0.005577259342591841 0.1931931931931932
0.005603097875949299 0.1941941941941942
0.005640341930272415 0.19519519519519518
0.005664869718610403 0.1961961961961962
0.005694339964074205 0.1971971971971972
0.0057213155600804875 0.1981981981981982
0.0057449926691464795 0.1991991991991992
0.005781292245416657 0.2002002002002002
0.0058124207878478525 0.2012012012012012
0.0058381600167275675 0.2022022022022022
0.005856654995141565 0.2032032032032032
0.0058876701197284696 0.2042042042042042
0.0059093699444110045 0.20520520520520522
0.005931605910621129 0.2062062062062062
0.005964366838230763 0.2072072072072072
0.0059949011348570495 0.2082082082082082
0.006020561365636826 0.2092092092092092
0.006044671149518578 0.21021021021021022
0.0060744553422545245 0.21121121121121122
0.006103653333306512 0.2122122122122122
0.006145557492285355 0.2132132132132132
0.006174987297806046 0.21421421421421422
0.006208909191878946 0.21521521521521522
0.006241411752614527 0.21621621621621623
0.006265857279062393 0.2172172172172172
0.006288900205469761 0.2182182182182182
0.006325872049309201 0.21921921921921922
0.006347542690244794 0.22022022022022023
0.006377616061361222 0.22122122122122123
0.006403711414788604 0.2222222222222222
0.006441774657503676 0.22322322322322322
0.006474560910350681 0.22422422422422422
0.006504089290355937 0.22522522522522523
0.0065241231093783065 0.22622622622622623
0.006551011850938752 0.22722722722722724
0.006574747467553739 0.22822822822822822
0.0066071380324855804 0.22922922922922923
0.006630443171006138 0.23023023023023023
0.0066511916849039225 0.23123123123123124
0.006691866405263105 0.23223223223223224
0.006706922904267324 0.23323323323323322
0.006730581607489015 0.23423423423423423
0.006756181354582623 0.23523523523523523
0.006779627174558066 0.23623623623623624
0.0068109278131566215 0.23723723723723725
0.006834541584231304 0.23823823823823823
0.006871468737549373 0.23923923923923923
0.006893065709557974 0.24024024024024024
0.006918018599290502 0.24124124124124124
0.006953505258866311 0.24224224224224225
0.006974697762668527 0.24324324324324326
0.007001676000906153 0.24424424424424424
0.007021487397937319 0.24524524524524524
0.007042450871818651 0.24624624624624625
0.007078217172350622 0.24724724724724725
0.007108142623787735 0.24824824824824826
0.00713501764080485 0.24924924924924924
0.007164525612051707 0.2502502502502503
0.00718744507997548 0.25125125125125125
0.0072176036572555525 0.25225225225225223
0.0072463863094277825 0.25325325325325326
0.007279429087327783 0.25425425425425424
0.007313601818800784 0.2552552552552553
0.007344157937964635 0.25625625625625625
0.00737413038438991 0.25725725725725723
0.007403302487611449 0.25825825825825827
0.007430516417817749 0.25925925925925924
0.007455896564680529 0.2602602602602603
0.007483909617506256 0.26126126126126126
0.007511203992842694 0.26226226226226224
0.007543087245915843 0.26326326326326327
0.007569409202203804 0.26426426426426425
0.007598422670433521 0.2652652652652653
0.007625759620588732 0.26626626626626626
0.007661668530471949 0.2672672672672673
0.0076829870715118724 0.2682682682682683
0.007712162808935523 0.26926926926926925
0.007742974163514717 0.2702702702702703
0.007770761771517711 0.27127127127127126
0.007803676159812171 0.2722722722722723
0.00783089772863393 0.2732732732732733
0.00785648330049813 0.27427427427427425
0.007886284446862249 0.2752752752752753
0.00791462931097441 0.27627627627627627
0.007947880895288726 0.2772772772772773
0.007968777346126183 0.2782782782782783
0.008005255006122576 0.27927927927927926
0.00803210556610405 0.2802802802802803
0.0080559235517586 0.28128128128128127
0.008089852068927527 0.2822822822822823
0.008153044020492897 0.2832832832832833
0.00822279104548119 0.28428428428428426
0.008257155366793714 0.2852852852852853
0.008281811710562668 0.2862862862862863
0.00831250989647979 0.2872872872872873
0.008352555740196018 0.2882882882882883
0.008373594254271945 0.28928928928928926
0.008392731322551184 0.2902902902902903
0.008427735153058788 0.2912912912912913
0.008463642092617856 0.2922922922922923
0.008496845711507921 0.2932932932932933
0.008538437224235387 0.29429429429429427
0.008562333715260363 0.2952952952952953
0.008587619240733509 0.2962962962962963
0.008616288582420193 0.2972972972972973
0.008645923024399618 0.2982982982982983
0.00868588363461658 0.2992992992992993
0.008711767469625828 0.3003003003003003
0.008751931148709365 0.3013013013013013
0.00878539127718865 0.3023023023023023
0.008819573271851193 0.3033033033033033
0.008915175706775866 0.30430430430430433
0.00895630858156479 0.3053053053053053
0.008993675767474328 0.3063063063063063
0.009028900645868072 0.3073073073073073
0.009070402727962406 0.3083083083083083
0.009132534929143357 0.30930930930930933
0.009206114225941373 0.3103103103103103
0.009253873603836334 0.3113113113113113
0.009289803576234434 0.3123123123123123
0.00932961862233578 0.3133133133133133
0.009364926088553818 0.31431431431431434
0.009416389138813066 0.3153153153153153
0.009455567791725565 0.3163163163163163
0.009494467773521293 0.3173173173173173
0.00954553228333477 0.3183183183183183
0.009596021850191731 0.31931931931931934
0.009646148722116955 0.3203203203203203
0.009684923855123137 0.3213213213213213
0.00971665113266961 0.32232232232232233
0.009742325499294392 0.3233233233233233
0.009789922792439038 0.32432432432432434
0.009829376285844602 0.3253253253253253
0.00986210820036152 0.3263263263263263
0.009899138409793989 0.32732732732732733
0.009924270626312978 0.3283283283283283
0.009951616181675189 0.32932932932932935
0.009983853395761045 0.3303303303303303
0.010022977871142784 0.33133133133133136
0.010058675411275288 0.33233233233233234
0.010096957130247834 0.3333333333333333
0.010134498770808256 0.33433433433433435
0.010166048723522099 0.3353353353353353
0.01020529688143159 0.33633633633633636
0.010232693159412918 0.33733733733733734
0.010283250297464842 0.3383383383383383
0.010310722089972493 0.33933933933933935
0.010348498184439468 0.34034034034034033
0.010387332994530384 0.34134134134134136
0.010416760642990828 0.34234234234234234
0.010445479745481809 0.3433433433433433
0.010478459608403892 0.34434434434434436
0.010520669847560735 0.34534534534534533
0.010551405389118923 0.34634634634634637
0.010576227198360445 0.34734734734734735
0.010612604256339201 0.3483483483483483
0.010647258513898182 0.34934934934934936
0.010683928170397025 0.35035035035035034
0.010719335276709088 0.35135135135135137
0.010743796974985911 0.35235235235235235
0.010784043486487668 0.3533533533533533
0.010831022279235636 0.35435435435435436
0.010861353837248603 0.35535535535535534
0.0109070820384098 0.3563563563563564
0.010956851308543031 0.35735735735735735
0.011000493194059668 0.35835835835835833
0.011028971180142958 0.35935935935935936
0.011069347715494591 0.36036036036036034
0.011102544458732702 0.3613613613613614
0.011126934631850004 0.36236236236236236
0.011164863881372843 0.3633633633633634
0.011207337022076826 0.36436436436436437
0.011255512068466048 0.36536536536536535
0.01129138185968083 0.3663663663663664
0.011327623166211545 0.36736736736736736
0.011361570040023802 0.3683683683683684
0.011395579775835132 0.36936936936936937
0.011432227761402616 0.37037037037037035
0.011460376925820057 0.3713713713713714
0.011496963367654864 0.37237237237237236
0.01152209697023899 0.3733733733733734
0.011558145060555379 0.3743743743743744
0.011615957240846372 0.37537537537537535
0.011643031625688069 0.3763763763763764
0.011680644461634235 0.37737737737737737
0.011710786401400587 0.3783783783783784
0.011736734621469732 0.3793793793793794
0.011769205111669848 0.38038038038038036
0.011814385592623699 0.3813813813813814
0.011852429564231498 0.38238238238238237
0.011880837538674601 0.3833833833833834
0.011915222129691197 0.3843843843843844
0.011953485358495644 0.38538538538538536
0.011986435341697603 0.3863863863863864
0.01201759643556434 0.38738738738738737
0.012036659440684851 0.3883883883883884
0.012075218103841994 0.3893893893893894
0.012111233854611235 0.39039039039039036
0.012154136803380487 0.3913913913913914
0.012192012636007906 0.3923923923923924
0.012237708592445395 0.3933933933933934
0.012281155999771986 0.3943943943943944
0.012315834061631604 0.3953953953953954
0.012355975850190817 0.3963963963963964
0.012392064500140116 0.3973973973973974
0.012433515993265648 0.3983983983983984
0.012459982871510823 0.3993993993993994
0.012508152534419942 0.4004004004004004
0.012551556263281001 0.4014014014014014
0.012577259857513809 0.4024024024024024
0.012615511773815993 0.4034034034034034
0.012651957060362111 0.4044044044044044
0.012689951484116033 0.40540540540540543
0.012732285269645824 0.4064064064064064
0.012768000552718548 0.4074074074074074
0.01279958463635116 0.4084084084084084
0.012837568005355375 0.4094094094094094
0.012878864117312958 0.41041041041041043
0.012929644733010424 0.4114114114114114
0.012965757762788722 0.4124124124124124
0.013000611957126897 0.4134134134134134
0.01305530003178486 0.4144144144144144
0.013095585047734079 0.41541541541541543
0.01312788453167348 0.4164164164164164
0.01316892670097409 0.4174174174174174
0.013200031177194474 0.4184184184184184
0.01322838298329298 0.4194194194194194
0.01326577082853686 0.42042042042042044
0.013302211915975581 0.4214214214214214
0.013330301356924281 0.42242242242242245
0.013375910144430327 0.42342342342342343
0.01341397273462583 0.4244244244244244
0.01345942023416834 0.42542542542542544
0.01349750999831173 0.4264264264264264
0.013524733357821603 0.42742742742742745
0.013561391672783233 0.42842842842842843
0.013617846998663868 0.4294294294294294
0.013671490324472468 0.43043043043043044
0.013703066910135018 0.4314314314314314
0.013746700732622902 0.43243243243243246
0.013792691772944534 0.43343343343343343
0.013833590126706713 0.4344344344344344
0.013874912800427939 0.43543543543543545
0.013916612314691067 0.4364364364364364
0.01395332888077811 0.43743743743743746
0.0139805531288724 0.43843843843843844
0.014019904905823773 0.4394394394394394
0.014057322937467639 0.44044044044044045
0.014098337805408357 0.44144144144144143
0.01413846212217553 0.44244244244244246
0.014176718997226823 0.44344344344344344
0.014218156961209079 0.4444444444444444
0.014257191435806893 0.44544544544544545
0.014291307582673335 0.44644644644644643
0.014322986223647426 0.44744744744744747
0.014363174433261669 0.44844844844844844
0.014405007157914521 0.4494494494494494
0.014447789731285285 0.45045045045045046
0.01449165496262613 0.45145145145145144
0.014518910323123817 0.45245245245245247
0.014557339741647706 0.45345345345345345
0.01460567929180023 0.4544544544544545
0.014641093388079547 0.45545545545545546
0.014687303953509489 0.45645645645645644
0.014716814765471598 0.4574574574574575
0.014758775362111131 0.45845845845845845
0.014779098217730602 0.4594594594594595
0.01482236607495097 0.46046046046046046
0.014870086214795878 0.46146146146146144
0.014902737939620117 0.4624624624624625
0.014948115821859856 0.46346346346346345
0.014995878046040911 0.4644644644644645
0.015058098616156292 0.46546546546546547
0.015093343042519206 0.46646646646646645
0.015124221086429341 0.4674674674674675
0.015165201950288617 0.46846846846846846
0.015206185257684832 0.4694694694694695
0.015240459442170068 0.47047047047047047
0.01527454427500516 0.47147147147147145
0.015305794896504318 0.4724724724724725
0.015342952399143291 0.47347347347347346
0.01539118977112502 0.4744744744744745
0.015427682950510061 0.4754754754754755
0.015459844548697059 0.47647647647647645
0.015492841994856814 0.4774774774774775
0.01553790476675617 0.47847847847847846
0.015591846905891514 0.4794794794794795
0.01563799562029658 0.4804804804804805
0.015684313149052703 0.48148148148148145
0.015723911782545046 0.4824824824824825
0.015775072543154463 0.48348348348348347
0.015818569807976333 0.4844844844844845
0.015852789418388597 0.4854854854854855
0.015892897542941715 0.4864864864864865
0.015938512564514513 0.4874874874874875
0.01598864642074382 0.48848848848848847
0.016022281218607347 0.4894894894894895
0.016045304440906762 0.4904904904904905
0.016082047146759523 0.4914914914914915
0.016122762908175676 0.4924924924924925
0.016161771222027006 0.4934934934934935
0.016201489208351134 0.4944944944944945
0.01623852971526742 0.4954954954954955
0.01626635973291531 0.4964964964964965
0.0163202234029886 0.4974974974974975
0.01637006416909534 0.4984984984984985
0.016401552880017305 0.4994994994994995
0.016456668016489456 0.5005005005005005
0.016522099022548926 0.5015015015015015
0.01657825549220278 0.5025025025025025
0.016610262514589417 0.5035035035035035
0.016640909769896052 0.5045045045045045
0.01668747929060861 0.5055055055055055
0.016734293850869546 0.5065065065065065
0.01677335932517013 0.5075075075075075
0.01681437701914824 0.5085085085085085
0.016843602447899567 0.5095095095095095
0.016873393453466428 0.5105105105105106
0.016912854910161094 0.5115115115115115
0.016960444604875436 0.5125125125125125
0.017003309784202565 0.5135135135135135
0.01705357635619772 0.5145145145145145
0.01710932048206622 0.5155155155155156
0.01714874956405808 0.5165165165165165
0.017199539179731653 0.5175175175175175
0.017253012521779233 0.5185185185185185
0.017296562899330663 0.5195195195195195
0.017344343936255124 0.5205205205205206
0.017398476578785547 0.5215215215215215
0.017437796873801953 0.5225225225225225
0.017482016212743066 0.5235235235235235
0.01751672177182994 0.5245245245245245
0.01755697239739923 0.5255255255255256
0.01760917132460269 0.5265265265265265
0.017663289476820217 0.5275275275275275
0.017704012995495816 0.5285285285285285
0.01775864435934133 0.5295295295295295
0.017812036554501972 0.5305305305305306
0.017844772928884783 0.5315315315315315
0.01789991008381047 0.5325325325325325
0.017953314795692905 0.5335335335335335
0.017998397376008047 0.5345345345345346
0.018067586042845758 0.5355355355355356
0.018109691249975312 0.5365365365365365
0.018151812358817774 0.5375375375375375
0.018205136225208352 0.5385385385385385
0.018280324316275798 0.5395395395395396
0.018331742102053652 0.5405405405405406
0.01838147582780675 0.5415415415415415
0.01843143449298697 0.5425425425425425
0.018472148505284874 0.5435435435435435
0.018518425235220543 0.5445445445445446
0.018569101539016305 0.5455455455455456
0.018618941663607117 0.5465465465465466
0.01867809800085955 0.5475475475475475
0.01871493147894206 0.5485485485485485
0.01877176037675665 0.5495495495495496
0.01881712109395453 0.5505505505505506
0.01886282977758585 0.5515515515515516
0.018903411889217455 0.5525525525525525
0.018941568194187835 0.5535535535535535
0.0189939668631239 0.5545545545545546
0.0190527878587737 0.5555555555555556
0.019092826113186467 0.5565565565565566
0.019127417836918452 0.5575575575575575
0.019179047311161577 0.5585585585585585
0.019237581142416534 0.5595595595595596
0.019296825257832658 0.5605605605605606
0.019356275834452256 0.5615615615615616
0.019415208075997475 0.5625625625625625
0.01947389627823997 0.5635635635635635
0.019520282165415615 0.5645645645645646
0.019557014844354764 0.5655655655655656
0.01960050594286476 0.5665665665665666
0.019667572145403843 0.5675675675675675
0.019720820808835453 0.5685685685685685
0.019768968489793766 0.5695695695695696
0.019811667094615744 0.5705705705705706
0.019868578307268927 0.5715715715715716
0.019930149380204615 0.5725725725725725
0.01998303999278086 0.5735735735735735
0.020043824544708277 0.5745745745745746
0.02009330617145134 0.5755755755755756
0.020137500024658524 0.5765765765765766
0.020205324050654956 0.5775775775775776
0.020264186659686243 0.5785785785785785
0.020341942368386032 0.5795795795795796
0.020401024833273742 0.5805805805805806
0.02044588595166988 0.5815815815815816
0.020498955860652514 0.5825825825825826
0.020558043226627614 0.5835835835835835
0.020620850869396135 0.5845845845845846
0.02070460933354375 0.5855855855855856
0.020751672634377376 0.5865865865865866
0.020811500014819843 0.5875875875875876
0.0208528022482831 0.5885885885885885
0.020908516907734924 0.5895895895895896
0.020967427382914277 0.5905905905905906
0.021019758585891363 0.5915915915915916
0.021075819645523193 0.5925925925925926
0.021116145770123943 0.5935935935935935
0.02117515666536987 0.5945945945945946
0.021217259794237043 0.5955955955955956
0.0212748179594199 0.5965965965965966
0.021331950643024795 0.5975975975975976
0.021381864121434148 0.5985985985985987
0.021429659031104605 0.5995995995995996
0.021464723907897824 0.6006006006006006
0.021506677211935842 0.6016016016016016
0.021554562640085168 0.6026026026026026
0.021593874871761835 0.6036036036036037
0.021641180420093876 0.6046046046046046
0.021691736509400015 0.6056056056056056
0.02175241232512041 0.6066066066066066
0.02180933286570126 0.6076076076076076
0.02187478917868495 0.6086086086086087
0.021945912258063083 0.6096096096096096
0.022028151856062772 0.6106106106106106
0.02207949048699852 0.6116116116116116
0.022146419036044696 0.6126126126126126
0.022206589885887168 0.6136136136136137
0.02225477805353034 0.6146146146146146
0.022315592056995022 0.6156156156156156
0.02237347676674504 0.6166166166166166
0.02241226438424597 0.6176176176176176
0.02245393946491177 0.6186186186186187
0.022498640006298982 0.6196196196196196
0.022549637631784285 0.6206206206206206
0.022606066686543733 0.6216216216216216
0.022664081113594966 0.6226226226226226
0.022739386910078516 0.6236236236236237
0.02280224517855402 0.6246246246246246
0.022855184476856444 0.6256256256256256
0.02290590155725602 0.6266266266266266
0.022967963332271347 0.6276276276276276
0.023017185076341113 0.6286286286286287
0.023090787063236647 0.6296296296296297
0.023149964966213302 0.6306306306306306
0.023253894524500662 0.6316316316316316
0.02332022230286383 0.6326326326326326
0.023403280398821214 0.6336336336336337
0.02347043128292518 0.6346346346346347
0.023531968098055883 0.6356356356356356
0.02359072986554901 0.6366366366366366
0.023660979756784533 0.6376376376376376
0.023719499020742482 0.6386386386386387
0.02378208236811456 0.6396396396396397
0.02383586039560461 0.6406406406406406
0.023918827433195258 0.6416416416416416
0.023985898832678848 0.6426426426426426
0.02402339832567312 0.6436436436436437
0.024078930725137396 0.6446446446446447
0.024135632443623295 0.6456456456456456
0.024223625742652473 0.6466466466466466
0.0242667070176756 0.6476476476476476
0.024346666492798246 0.6486486486486487
0.02441012996654974 0.6496496496496497
0.02447349445398436 0.6506506506506506
0.0245241658122962 0.6516516516516516
0.02459041189433315 0.6526526526526526
0.024629970626628032 0.6536536536536537
0.02472954500992472 0.6546546546546547
0.02479083102024097 0.6556556556556556
0.024854194930953834 0.6566566566566566
0.024923144845979624 0.6576576576576577
0.024997091555001346 0.6586586586586587
0.02507759562686314 0.6596596596596597
0.025141347708944342 0.6606606606606606
0.025199622265547034 0.6616616616616616
0.025272707199554392 0.6626626626626627
0.02535765401533981 0.6636636636636637
0.025428909953716928 0.6646646646646647
0.025495018439306984 0.6656656656656657
0.025547218103702862 0.6666666666666666
0.025599211227790214 0.6676676676676677
0.025666998771142133 0.6686686686686687
0.025736105070851372 0.6696696696696697
0.025803917483555018 0.6706706706706707
0.025835475958730227 0.6716716716716716
0.02591437072104006 0.6726726726726727
0.025975216487345004 0.6736736736736737
0.026052920844124087 0.6746746746746747
0.02615267849173633 0.6756756756756757
0.02621765452871781 0.6766766766766766
0.026292129385692347 0.6776776776776777
0.026359904098473146 0.6786786786786787
0.026451026729636364 0.6796796796796797
0.026533411453522896 0.6806806806806807
0.026612714051935576 0.6816816816816816
0.02668048302866343 0.6826826826826827
0.026760338548569258 0.6836836836836837
0.026848704782605277 0.6846846846846847
0.026911806224406247 0.6856856856856857
0.02698310899272116 0.6866866866866866
0.02706157412028854 0.6876876876876877
0.02715045102534622 0.6886886886886887
0.02720215547398737 0.6896896896896897
0.027292976076759675 0.6906906906906907
0.027373313398491854 0.6916916916916916
0.02744822704322426 0.6926926926926927
0.02755477623770642 0.6936936936936937
0.02762010301236913 0.6946946946946947
0.027711933843078906 0.6956956956956957
0.027788066296268895 0.6966966966966966
0.02785691851091456 0.6976976976976977
0.0279404255140923 0.6986986986986987
0.02804665781744424 0.6996996996996997
0.02814227388991625 0.7007007007007007
0.028209972834648708 0.7017017017017017
0.02827164894057279 0.7027027027027027
0.028368329277962928 0.7037037037037037
0.028456396226162188 0.7047047047047047
0.028533544214394153 0.7057057057057057
0.02860564975852354 0.7067067067067067
0.028681565310309864 0.7077077077077077
0.028742410177868865 0.7087087087087087
0.028823820259233742 0.7097097097097097
0.028920053262632167 0.7107107107107107
0.02903186676612215 0.7117117117117117
0.029114564725352846 0.7127127127127127
0.02923437458988192 0.7137137137137137
0.029334197823866964 0.7147147147147147
0.02943968617516568 0.7157157157157157
0.02949736443429535 0.7167167167167167
0.029605606340420393 0.7177177177177178
0.029717585894894292 0.7187187187187187
0.029837436435165326 0.7197197197197197
0.029940184680903897 0.7207207207207207
0.030006826417188163 0.7217217217217218
0.03010397784517156 0.7227227227227228
0.030175381497893835 0.7237237237237237
0.030274276095921943 0.7247247247247247
0.030363676970469478 0.7257257257257257
0.030454418674990658 0.7267267267267268
0.03056050832030827 0.7277277277277278
0.030645108758030566 0.7287287287287287
0.030730641293523594 0.7297297297297297
0.03084331467493377 0.7307307307307307
0.030951416673666923 0.7317317317317318
0.03110015431874694 0.7327327327327328
0.03116923973755915 0.7337337337337337
0.031273669761712225 0.7347347347347347
0.031365062600954716 0.7357357357357357
0.031488814975113986 0.7367367367367368
0.03155607193853135 0.7377377377377378
0.03165355237407113 0.7387387387387387
0.03176917560944825 0.7397397397397397
0.03186195787391727 0.7407407407407407
0.03197977550142225 0.7417417417417418
0.03205882392117772 0.7427427427427428
0.03216163312454265 0.7437437437437437
0.032255535783620164 0.7447447447447447
0.03235699266648638 0.7457457457457457
0.03245521784304067 0.7467467467467468
0.03255657293154354 0.7477477477477478
0.03264758337682878 0.7487487487487487
0.03274080086274168 0.7497497497497497
0.03283332391638262 0.7507507507507507
0.032922337788168096 0.7517517517517518
0.03304662220907078 0.7527527527527528
0.033152299402666896 0.7537537537537538
0.033272313870958095 0.7547547547547547
0.03338267205693292 0.7557557557557557
0.0335032216403863 0.7567567567567568
0.03363045687920739 0.7577577577577578
0.03376590931738777 0.7587587587587588
0.03386541337542861 0.7597597597597597
0.03401513079976287 0.7607607607607607
0.03414698206114504 0.7617617617617618
0.03426273260614488 0.7627627627627628
0.0343263692160265 0.7637637637637638
0.03444965908802179 0.7647647647647647
0.03459081872204494 0.7657657657657657
0.034704522039605626 0.7667667667667668
0.03483502070792853 0.7677677677677678
0.03496204598676367 0.7687687687687688
0.035069757358727256 0.7697697697697697
0.03518072537116418 0.7707707707707707
0.03530277915514002 0.7717717717717718
0.03540090959406149 0.7727727727727728
0.03550799668134303 0.7737737737737738
0.03560249961048375 0.7747747747747747
0.03570620364452369 0.7757757757757757
0.03580859024689785 0.7767767767767768
0.03591620956022742 0.7777777777777778
0.036047047192077665 0.7787787787787788
0.03615176172564792 0.7797797797797797
0.0362918792178509 0.7807807807807807
0.036401929173624316 0.7817817817817818
0.03649481007676091 0.7827827827827828
0.03660609410986467 0.7837837837837838
0.036687236832417446 0.7847847847847848
0.03684112282215729 0.7857857857857858
0.03698381360902501 0.7867867867867868
0.03710166893070608 0.7877877877877878
0.03727216427948802 0.7887887887887888
0.037430813939336234 0.7897897897897898
0.03758808391063241 0.7907907907907908
0.0377049986325829 0.7917917917917918
0.037843729442749226 0.7927927927927928
0.037985041918425735 0.7937937937937938
0.038099487224698955 0.7947947947947948
0.03823857383537 0.7957957957957958
0.03834969722510854 0.7967967967967968
0.03844770834057881 0.7977977977977978
0.03853569371653428 0.7987987987987988
0.03868660341351501 0.7997997997997998
0.03880414389894954 0.8008008008008008
0.038988686441166646 0.8018018018018018
0.03913386572942727 0.8028028028028028
0.03925703765766131 0.8038038038038038
0.0394842337068385 0.8048048048048048
0.039626690638714906 0.8058058058058059
0.0397729615302044 0.8068068068068068
0.039920160210999124 0.8078078078078078
0.0400431021919652 0.8088088088088088
0.04020724709676608 0.8098098098098098
0.04033757491578606 0.8108108108108109
0.04045949149507969 0.8118118118118118
0.04059031223044907 0.8128128128128128
0.040727623980347426 0.8138138138138138
0.04086801926147045 0.8148148148148148
0.040999912049643324 0.8158158158158159
0.04114330474482536 0.8168168168168168
0.04127194724382905 0.8178178178178178
0.04138173158087932 0.8188188188188188
0.041549419033558015 0.8198198198198198
0.04171768542350444 0.8208208208208209
0.041859296327338806 0.8218218218218218
0.04205657797027459 0.8228228228228228
0.04225024208063325 0.8238238238238238
0.04239700449287589 0.8248248248248248
0.04253641676746599 0.8258258258258259
0.042741323037051165 0.8268268268268268
0.042843751392560504 0.8278278278278278
0.04298938060681815 0.8288288288288288
0.04313081566230311 0.8298298298298298
0.04332866985012022 0.8308308308308309
0.04352299621911536 0.8318318318318318
0.043670906506134206 0.8328328328328328
0.04386254332838162 0.8338338338338338
0.0440372735274506 0.8348348348348348
0.04419540668066163 0.8358358358358359
0.044348926834678205 0.8368368368368369
0.04449284157606949 0.8378378378378378
0.044631149213088576 0.8388388388388388
0.04478124218074367 0.8398398398398398
0.04495249779265588 0.8408408408408409
0.0451940416400445 0.8418418418418419
0.04540473532950738 0.8428428428428428
0.04557349728302187 0.8438438438438438
0.04570092853047877 0.8448448448448449
0.04586963494509926 0.8458458458458459
0.046025037286924676 0.8468468468468469
0.04617278221297475 0.8478478478478478
0.04637171373936875 0.8488488488488488
0.04653713372232873 0.8498498498498499
0.046733267610379284 0.8508508508508509
0.04683054916536707 0.8518518518518519
0.04697525916579425 0.8528528528528528
0.04715793848969087 0.8538538538538538
0.047313622519400245 0.8548548548548549
0.04746253210447448 0.8558558558558559
0.047558960695451166 0.8568568568568569
0.04773413249799904 0.8578578578578578
0.04796764317053096 0.8588588588588588
0.048138796345505996 0.8598598598598599
0.048311092667980234 0.8608608608608609
0.04847118996353457 0.8618618618618619
0.04857088340422056 0.8628628628628628
0.04876521687898938 0.8638638638638638
0.04893456284836169 0.8648648648648649
0.049107998581966926 0.8658658658658659
0.04923440958466011 0.8668668668668669
0.04932631879649601 0.8678678678678678
0.04953111081382373 0.8688688688688688
0.04971825988285371 0.8698698698698699
0.049877650511105896 0.8708708708708709
0.05001164384775388 0.8718718718718719
0.0501071952999925 0.8728728728728729
0.050285347796406414 0.8738738738738738
0.050456699131521135 0.8748748748748749
0.05061518398704686 0.8758758758758759
0.05073417600481018 0.8768768768768769
0.050898992333644456 0.8778778778778779
0.05099258094130078 0.8788788788788788
0.051135815590535545 0.8798798798798799
0.05127474753390141 0.8808808808808809
0.05144498089140859 0.8818818818818819
0.05157364680534344 0.8828828828828829
0.05180258626548198 0.8838838838838838
0.05198703717398705 0.8848848848848849
0.05212788048740938 0.8858858858858859
0.05223435979030783 0.8868868868868869
0.05233615331495155 0.8878878878878879
0.052533450882877405 0.8888888888888888
0.0526770998636189 0.8898898898898899
0.05280463946746273 0.8908908908908909
0.05295250791891294 0.8918918918918919
0.053138445995300695 0.8928928928928929
0.05332363738446213 0.8938938938938938
0.053456889107982 0.8948948948948949
0.053641080657256174 0.8958958958958959
0.05376735341711085 0.8968968968968969
0.053872345624322436 0.8978978978978979
0.05400783314677787 0.8988988988988988
0.05418923124797877 0.8998998998998999
0.05436629700816345 0.9009009009009009
0.054571122159230254 0.9019019019019019
0.05466569009463748 0.9029029029029029
0.05486081175582892 0.9039039039039038
0.055027300167054885 0.9049049049049049
0.055158893444782565 0.9059059059059059
0.055278022526603396 0.9069069069069069
0.05541920984781297 0.9079079079079079
0.05554807340569127 0.908908908908909
0.055634311100114575 0.9099099099099099
0.05580283915905456 0.9109109109109109
0.055981972161614615 0.9119119119119119
0.056213947030659926 0.9129129129129129
0.056344764352094734 0.913913913913914
0.056489047189551674 0.914914914914915
0.0566603313436233 0.9159159159159159
0.05681064946584441 0.9169169169169169
0.05699589667852629 0.9179179179179179
0.057116198922622825 0.918918918918919
0.0572981793039172 0.91991991991992
0.0574772911596777 0.9209209209209209
0.05767949926571069 0.9219219219219219
0.05787584967200161 0.9229229229229229
0.058001974075284686 0.923923923923924
0.05812949032853587 0.924924924924925
0.05827792410429831 0.9259259259259259
0.05843730513788992 0.9269269269269269
0.05863149039330785 0.9279279279279279
0.05882036194937351 0.928928928928929
0.058968392009884296 0.92992992992993
0.059267566797609195 0.9309309309309309
0.0594584140070773 0.9319319319319319
0.0596414379802086 0.9329329329329329
0.0598443817315962 0.933933933933934
0.06006151680526214 0.934934934934935
0.06027749131736644 0.9359359359359359
0.060432388134390634 0.9369369369369369
0.06061671527331537 0.9379379379379379
0.060876505238488025 0.938938938938939
0.06113156555382254 0.93993993993994
0.061363237043663435 0.9409409409409409
0.06152648704540241 0.9419419419419419
0.06183632208601217 0.9429429429429429
0.06201028382466488 0.943943943943944
0.06234308189568843 0.944944944944945
0.06257682059999989 0.9459459459459459
0.0628978163531573 0.9469469469469469
0.06309246541241935 0.9479479479479479
0.06331265741457257 0.948948948948949
0.06355331768292646 0.94994994994995
0.06377636685714716 0.950950950950951
0.0640099284649142 0.9519519519519519
0.06427607375295129 0.9529529529529529
0.06464009865463219 0.953953953953954
0.06488757207194294 0.954954954954955
0.06517693454398177 0.955955955955956
0.06540592014567403 0.9569569569569569
0.065650142777674 0.9579579579579579
0.06589594842249805 0.958958958958959
0.06608057967996107 0.95995995995996
0.06631444324089122 0.960960960960961
0.06656659690443385 0.9619619619619619
0.06691084937623606 0.9629629629629629
0.06726568537783668 0.963963963963964
0.06755724059088751 0.964964964964965
0.06782680622722323 0.965965965965966
0.06810800529261778 0.9669669669669669
0.06840278346265416 0.9679679679679679
0.06875108121503455 0.968968968968969
0.06921873423880638 0.96996996996997
0.06958945088352023 0.970970970970971
0.06988521842312592 0.9719719719719719
0.07035645383750833 0.972972972972973
0.07075524821452107 0.973973973973974
0.07120601375758087 0.974974974974975
0.07155115790521369 0.975975975975976
0.07186423884260418 0.9769769769769769
0.0722669302481915 0.977977977977978
0.07260021885587256 0.978978978978979
0.07295355811097258 0.97997997997998
0.07340830955698534 0.980980980980981
0.07384736803865055 0.9819819819819819
0.07416739288325103 0.982982982982983
0.07458817275521816 0.983983983983984
0.07504230964387265 0.984984984984985
0.07551498900026851 0.985985985985986
0.07613097419025419 0.986986986986987
0.07657785712017795 0.987987987987988
0.0771832364596586 0.988988988988989
0.07787737239523528 0.98998998998999
0.07853209849013376 0.990990990990991
0.07906883631828143 0.991991991991992
0.07980173481752845 0.992992992992993
0.08082018268637063 0.993993993993994
0.08164198941396542 0.994994994994995
0.08236027174179394 0.995995995995996
0.08337526599793726 0.996996996996997
0.08496232916741185 0.997997997997998
0.08728193129515428 0.998998998998999
0.09047902641794459 1.0
}\dataZ
\pgfplotstableread{data1 gt
-0.0014689570390087432 0.0
-4.7530950321008e-06 0.001001001001001001
0.0 0.002002002002002002
0.0 0.003003003003003003
0.0 0.004004004004004004
0.0 0.005005005005005005
0.0 0.006006006006006006
0.0 0.007007007007007007
0.0 0.008008008008008008
0.0 0.009009009009009009
0.0 0.01001001001001001
0.0 0.011011011011011011
0.0 0.012012012012012012
0.0 0.013013013013013013
0.0 0.014014014014014014
0.0 0.015015015015015015
0.0 0.016016016016016016
0.0 0.01701701701701702
0.0 0.018018018018018018
0.0 0.01901901901901902
0.0 0.02002002002002002
0.0 0.021021021021021023
0.0 0.022022022022022022
0.0 0.023023023023023025
0.0 0.024024024024024024
0.0 0.025025025025025027
0.0 0.026026026026026026
0.0 0.02702702702702703
0.0 0.028028028028028028
0.0 0.02902902902902903
0.0 0.03003003003003003
0.0 0.031031031031031032
0.0 0.03203203203203203
0.0 0.03303303303303303
0.0 0.03403403403403404
0.0 0.035035035035035036
-0.00018024033373951437 0.036036036036036036
-0.00018024033373951437 0.037037037037037035
-0.00018024033373951437 0.03803803803803804
-0.00017761930774274758 0.03903903903903904
-0.0002177558695099973 0.04004004004004004
-0.00024048499270171275 0.04104104104104104
-0.0002915017904273412 0.042042042042042045
-0.00031582008598725233 0.043043043043043044
-0.000343714797319316 0.044044044044044044
-0.00036708985746725326 0.04504504504504504
-0.0003929496707318118 0.04604604604604605
-0.0003768506743069911 0.04704704704704705
-0.00038573825851459504 0.04804804804804805
-0.00043343734798487416 0.04904904904904905
-0.00044049975594900333 0.05005005005005005
-0.00045392151653241323 0.05105105105105105
-0.00046302778803207224 0.05205205205205205
-0.0004521669642489391 0.05305305305305305
-0.00047083057136151386 0.05405405405405406
-0.00047905883946686286 0.055055055055055056
-0.0004970858783411027 0.056056056056056056
-0.0005111057044716941 0.057057057057057055
-0.0005182310983320563 0.05805805805805806
-0.0005277329206862137 0.05905905905905906
-0.0005570398635930699 0.06006006006006006
-0.0005665040598176964 0.06106106106106106
-0.0005049605929478701 0.062062062062062065
-0.00047805049999260336 0.06306306306306306
-0.0004563231136513412 0.06406406406406406
-0.0004520478623564673 0.06506506506506507
-0.0004239278053210188 0.06606606606606606
-0.0003845486597470421 0.06706706706706707
-0.00036932205697958386 0.06806806806806807
-0.0003726642275737552 0.06906906906906907
-0.0003792581617266201 0.07007007007007007
-0.0003811282232895688 0.07107107107107107
-0.00038140029805125994 0.07207207207207207
-0.00037982878252497345 0.07307307307307308
-0.0003300933170910557 0.07407407407407407
-0.0003291143812960849 0.07507507507507508
-0.00026681019250309477 0.07607607607607608
-0.000266134498007573 0.07707707707707707
-0.0001670467814164165 0.07807807807807808
-0.00014067187989211857 0.07907907907907907
-9.227923543771404e-05 0.08008008008008008
-8.55656780412487e-05 0.08108108108108109
-6.59908663577435e-05 0.08208208208208208
-5.93203328599491e-05 0.08308308308308308
-4.7219329705563886e-05 0.08408408408408409
-4.286600962114667e-05 0.08508508508508508
1.9076719710666096e-05 0.08608608608608609
2.950924489260277e-05 0.08708708708708708
3.4933795865273436e-05 0.08808808808808809
7.858247651633095e-05 0.0890890890890891
8.786794578370498e-05 0.09009009009009009
0.00010326992488460425 0.09109109109109109
0.00011846307190169019 0.0920920920920921
0.00022080214796873858 0.09309309309309309
0.0003904884735827904 0.0940940940940941
0.00042393930477104685 0.09509509509509509
0.00044588658756011183 0.0960960960960961
0.00046829969243986536 0.0970970970970971
0.0004898490127289506 0.0980980980980981
0.0004994125847281687 0.0990990990990991
0.0005510414704991207 0.1001001001001001
0.000569693109460663 0.1011011011011011
0.0005875828958206407 0.1021021021021021
0.0006128702110042691 0.1031031031031031
0.0006471624169308839 0.1041041041041041
0.0006614849303158003 0.10510510510510511
0.0007406747634409428 0.1061061061061061
0.0007538796059068564 0.10710710710710711
0.0007790168540996452 0.10810810810810811
0.0008266625910808973 0.1091091091091091
0.0008790171689637774 0.11011011011011011
0.00092987833860751 0.1111111111111111
0.0009482883214992853 0.11211211211211211
0.0009637475540958478 0.11311311311311312
0.0009860651523259823 0.11411411411411411
0.0010542177700664406 0.11511511511511512
0.0010771028557166682 0.11611611611611612
0.0010987180999188506 0.11711711711711711
0.0011136847137057336 0.11811811811811812
0.001133979940435121 0.11911911911911911
0.0011644109047288533 0.12012012012012012
0.001189588248682854 0.12112112112112113
0.001277954785722468 0.12212212212212212
0.0013025704672580411 0.12312312312312312
0.0013362021561006557 0.12412412412412413
0.0013601638141380796 0.12512512512512514
0.001404685307264755 0.12612612612612611
0.001420830274868114 0.12712712712712712
0.001434220981810006 0.12812812812812813
0.0014478918265886796 0.12912912912912913
0.0014772664521265867 0.13013013013013014
0.0015405857865267193 0.13113113113113112
0.0015767068704665888 0.13213213213213212
0.0015988274824535959 0.13313313313313313
0.0016273496323606727 0.13413413413413414
0.0016546080921945048 0.13513513513513514
0.001668899570693455 0.13613613613613615
0.0016862120209867174 0.13713713713713713
0.0017394768884899559 0.13813813813813813
0.00184146608284598 0.13913913913913914
0.001862773347751495 0.14014014014014015
0.0019362352065707385 0.14114114114114115
0.001965836943739264 0.14214214214214213
0.0020136064584990753 0.14314314314314314
0.0020856104875216232 0.14414414414414414
0.0021618197018626007 0.14514514514514515
0.002181605019443285 0.14614614614614616
0.0022289443453251366 0.14714714714714713
0.002285252576704166 0.14814814814814814
0.002328036926041895 0.14914914914914915
0.0023695940112614 0.15015015015015015
0.0024130122649139683 0.15115115115115116
0.0024711963023488067 0.15215215215215216
0.002489665035710171 0.15315315315315314
0.002549452508241954 0.15415415415415415
0.0025706705892044194 0.15515515515515516
0.0025862937888936066 0.15615615615615616
0.002608168723158971 0.15715715715715717
0.0026383915741702256 0.15815815815815815
0.002668390529592727 0.15915915915915915
0.0027016186666927173 0.16016016016016016
0.002728618967158823 0.16116116116116116
0.00275327932398455 0.16216216216216217
0.0027647529326486455 0.16316316316316315
0.00278881009135078 0.16416416416416416
0.0028144123866939725 0.16516516516516516
0.002837254159024194 0.16616616616616617
0.0028558797081144533 0.16716716716716717
0.002873868654588998 0.16816816816816818
0.002901355417368642 0.16916916916916916
0.0029944535160294147 0.17017017017017017
0.0030183865898473954 0.17117117117117117
0.003070170703812207 0.17217217217217218
0.003095368753524095 0.17317317317317318
0.0031316007193265367 0.17417417417417416
0.0031546598094671432 0.17517517517517517
0.0031807052744404875 0.17617617617617617
0.0032309073930057598 0.17717717717717718
0.003245741067122336 0.1781781781781782
0.0032771485638188958 0.17917917917917917
0.003294305277771374 0.18018018018018017
0.003322531085647069 0.18118118118118118
0.0033375456037590383 0.18218218218218218
0.0033612708044576606 0.1831831831831832
0.003384652134251351 0.1841841841841842
0.0034014190601920923 0.18518518518518517
0.003437105943596211 0.18618618618618618
0.003460757222499046 0.1871871871871872
0.0034777743645196604 0.1881881881881882
0.0035051482328141634 0.1891891891891892
0.003522442459607905 0.19019019019019018
0.0035517327931618744 0.19119119119119118
0.003570147896356452 0.1921921921921922
0.003598214942680563 0.1931931931931932
0.003612522732288661 0.1941941941941942
0.003645187748820705 0.19519519519519518
0.0036611462007606534 0.1961961961961962
0.0036838657669537103 0.1971971971971972
0.003707291229851426 0.1981981981981982
0.0037338278870092476 0.1991991991991992
0.003757698010713779 0.2002002002002002
0.0037763600711338183 0.2012012012012012
0.0037925836515573202 0.2022022022022022
0.0038065716947786655 0.2032032032032032
0.003831886332097682 0.2042042042042042
0.00384772914947169 0.20520520520520522
0.003865462153771768 0.2062062062062062
0.0038919590026531593 0.2072072072072072
0.003912844826849341 0.2082082082082082
0.003929911680227917 0.2092092092092092
0.003947692810601628 0.21021021021021022
0.003975320170706183 0.21121121121121122
0.003994148242812332 0.2122122122122122
0.0040150393744605075 0.2132132132132132
0.004041686101764467 0.21421421421421422
0.0040688461806722715 0.21521521521521522
0.004098766098987116 0.21621621621621623
0.004121197108749969 0.2172172172172172
0.004139491414474767 0.2182182182182182
0.004167104008492345 0.21921921921921922
0.004185901349069881 0.22022022022022023
0.004213202619222925 0.22122122122122123
0.004235643237497794 0.2222222222222222
0.004262779298371647 0.22322322322322322
0.004290256910796585 0.22422422422422422
0.004311979558882444 0.22522522522522523
0.0043307083893731006 0.22622622622622623
0.004348505043909833 0.22722722722722724
0.004367154647860005 0.22822822822822822
0.004395489263198237 0.22922922922922923
0.004410306494744676 0.23023023023023023
0.004425831971102745 0.23123123123123124
0.004444899600542396 0.23223223223223224
0.004452779661336586 0.23323323323323322
0.004470277943021331 0.23423423423423423
0.004489766202236758 0.23523523523523523
0.004503841626813526 0.23623623623623624
0.004527531531901457 0.23723723723723725
0.004548257453886117 0.23823823823823823
0.004574280405969101 0.23923923923923923
0.004586596200857605 0.24024024024024024
0.004604670412704856 0.24124124124124124
0.004631756646857932 0.24224224224224225
0.004645405596799006 0.24324324324324326
0.004659783769800282 0.24424424424424424
0.004671648729008758 0.24524524524524524
0.004685647459666712 0.24624624624624625
0.004701503708499503 0.24724724724724725
0.004723908636927665 0.24824824824824826
0.004746973934483515 0.24924924924924924
0.004767887367599607 0.2502502502502503
0.004783430384348478 0.25125125125125125
0.004816664788210532 0.25225225225225223
0.004831121912740148 0.25325325325325326
0.004855455610179786 0.25425425425425424
0.004881311640638878 0.2552552552552553
0.00490404485700795 0.25625625625625625
0.004922844780669433 0.25725725725725723
0.004943360080032436 0.25825825825825827
0.00496381185569615 0.25925925925925924
0.004980470712644729 0.2602602602602603
0.0050002792597268475 0.26126126126126126
0.005016366883026821 0.26226226226226224
0.005036712975550032 0.26326326326326327
0.005052018550806401 0.26426426426426425
0.005068130136906636 0.2652652652652653
0.005086964226955624 0.26626626626626626
0.005108891430556601 0.2672672672672673
0.005125465835587368 0.2682682682682683
0.005146320157572418 0.26926926926926925
0.005172744253564163 0.2702702702702703
0.0051938651367093025 0.27127127127127126
0.00521462952969476 0.2722722722722723
0.0052360639557452095 0.2732732732732733
0.005251140733006086 0.27427427427427425
0.0052696943880179686 0.2752752752752753
0.005290977941610084 0.27627627627627627
0.005314722747452328 0.2772772772772773
0.005330907554953337 0.2782782782782783
0.005358082311163607 0.27927927927927926
0.005377834594971313 0.2802802802802803
0.005397164870285392 0.28128128128128127
0.00541669421231848 0.2822822822822823
0.005558061904983352 0.2832832832832833
0.0056849358822037965 0.28428428428428426
0.0057222362632129604 0.2852852852852853
0.00573996667451579 0.2862862862862863
0.005768800857564538 0.2872872872872873
0.005799135499779576 0.2882882882882883
0.0058137325073093805 0.28928928928928926
0.005827736131176061 0.2902902902902903
0.005850211293312326 0.2912912912912913
0.005901046957902611 0.2922922922922923
0.005930104936950322 0.2932932932932933
0.00597183562191415 0.29429429429429427
0.005991798609527734 0.2952952952952953
0.006024260925481121 0.2962962962962963
0.0060524018855698716 0.2972972972972973
0.006078096510114097 0.2982982982982983
0.006123344665227159 0.2992992992992993
0.00615000034323872 0.3003003003003003
0.006194159513250794 0.3013013013013013
0.006221854873227546 0.3023023023023023
0.006249301292717213 0.3033033033033033
0.0065334642451371355 0.30430430430430433
0.006599153920145937 0.3053053053053053
0.006645843309031106 0.3063063063063063
0.006684393720270801 0.3073073073073073
0.006756719552901367 0.3083083083083083
0.006940035461235923 0.30930930930930933
0.007143072797399429 0.3103103103103103
0.007198463930482029 0.3113113113113113
0.0072556907442722545 0.3123123123123123
0.007286528313854712 0.3133133133133133
0.007338255307602154 0.31431431431431434
0.007465625593305778 0.3153153153153153
0.007529557561534384 0.3163163163163163
0.007570685203857437 0.3173173173173173
0.007633524548566899 0.3183183183183183
0.007722701463691925 0.31931931931931934
0.007783482589983022 0.3203203203203203
0.007854942975112139 0.3213213213213213
0.007901989628040559 0.32232232232232233
0.007919263486351283 0.3233233233233233
0.007984146185553204 0.32432432432432434
0.008033653065518391 0.3253253253253253
0.008064514407625723 0.3263263263263263
0.008082090673204905 0.32732732732732733
0.008112745119122352 0.3283283283283283
0.00814339952476529 0.32932932932932935
0.008182085366082763 0.3303303303303303
0.008237243892662012 0.33133133133133136
0.008275150300059077 0.33233233233233234
0.008320672836881772 0.3333333333333333
0.00836967579552192 0.33433433433433435
0.008417247452957395 0.3353353353353353
0.00845376495864712 0.33633633633633636
0.008466863925867452 0.33733733733733734
0.008509622736559646 0.3383383383383383
0.008536946383255759 0.33933933933933935
0.00858537365918097 0.34034034034034033
0.0086423929061309 0.34134134134134136
0.008673478353889026 0.34234234234234234
0.008696823215161447 0.3433433433433433
0.008731531928779006 0.34434434434434436
0.008768511307412765 0.34534534534534533
0.00878694241028053 0.34634634634634637
0.00880190026089824 0.34734734734734735
0.008834025912235748 0.3483483483483483
0.00887042893981284 0.34934934934934936
0.008908354614873373 0.35035035035035034
0.008940557609956476 0.35135135135135137
0.008968230163958512 0.35235235235235235
0.009002556371516908 0.3533533533533533
0.009043273646252322 0.35435435435435436
0.009074897640106161 0.35535535535535534
0.00910881695691129 0.3563563563563564
0.00917154801992429 0.35735735735735735
0.009220468132664571 0.35835835835835833
0.009244893835689664 0.35935935935935936
0.009285358662599427 0.36036036036036034
0.009317423582002238 0.3613613613613614
0.009331800237244154 0.36236236236236236
0.009378960393632643 0.3633633633633634
0.009412414731612112 0.36436436436436437
0.009460831118862043 0.36536536536536535
0.009482393464975496 0.3663663663663664
0.009516513697617201 0.36736736736736736
0.009552722626862692 0.3683683683683684
0.009588419574827537 0.36936936936936937
0.009632675516721128 0.37037037037037035
0.009659855192175933 0.3713713713713714
0.009689441926704997 0.37237237237237236
0.009725886954281405 0.3733733733733734
0.009766728157566587 0.3743743743743744
0.009838379271940504 0.37537537537537535
0.009866689999099142 0.3763763763763764
0.009908789198668467 0.37737737737737737
0.009951103206790763 0.3783783783783784
0.009969353218935743 0.3793793793793794
0.010007811865050113 0.38038038038038036
0.010051057328932331 0.3813813813813814
0.01010344544946713 0.38238238238238237
0.010135352243388327 0.3833833833833834
0.010170085017706729 0.3843843843843844
0.010213291813118017 0.38538538538538536
0.010239176194411514 0.3863863863863864
0.010273079250598935 0.38738738738738737
0.010287170259731816 0.3883883883883884
0.010326513374408038 0.3893893893893894
0.010357959020745336 0.39039039039039036
0.010403655673502456 0.3913913913913914
0.010437473036558446 0.3923923923923924
0.010487463744064993 0.3933933933933934
0.01052896906010337 0.3943943943943944
0.01056136421080354 0.3953953953953954
0.010609361258766136 0.3963963963963964
0.010634892223107066 0.3973973973973974
0.0106767590973838 0.3983983983983984
0.010707695790306285 0.3993993993993994
0.010766248762950589 0.4004004004004004
0.010788747010742162 0.4014014014014014
0.010804175767903898 0.4024024024024024
0.010848482609574654 0.4034034034034034
0.010875585949106979 0.4044044044044044
0.010920743317827874 0.40540540540540543
0.010957965793676621 0.4064064064064064
0.010995382783051476 0.4074074074074074
0.011035580101074397 0.4084084084084084
0.01108191939947554 0.4094094094094094
0.011123634800585225 0.41041041041041043
0.011184656441493246 0.4114114114114114
0.011234964556831907 0.4124124124124124
0.011262618195426524 0.4134134134134134
0.011307394404879061 0.4144144144144144
0.011338900432791546 0.41541541541541543
0.011365975481872662 0.4164164164164164
0.011393949616690277 0.4174174174174174
0.01141731410629303 0.4184184184184184
0.011439759623008028 0.4194194194194194
0.011481065305347928 0.42042042042042044
0.011516922028683164 0.4214214214214214
0.011540340876395739 0.42242242242242245
0.011577148001146158 0.42342342342342343
0.01161019860010853 0.4244244244244244
0.011650491281324695 0.42542542542542544
0.011680412714610792 0.4264264264264264
0.0117133355628559 0.42742742742742745
0.011754024826436385 0.42842842842842843
0.01180320013016387 0.4294294294294294
0.011851704230286903 0.43043043043043044
0.011877562807509089 0.4314314314314314
0.01191197158835518 0.43243243243243246
0.011946952607372432 0.43343343343343343
0.011999428769980173 0.4344344344344344
0.01204200017238747 0.43543543543543545
0.012088876846950973 0.4364364364364364
0.012120421456441457 0.43743743743743746
0.012142602925652644 0.43843843843843844
0.012173480617898478 0.4394394394394394
0.012215149862129087 0.44044044044044045
0.012256409145348746 0.44144144144144143
0.012286553724785128 0.44244244244244246
0.012327085324448053 0.44344344344344344
0.012360788892114826 0.4444444444444444
0.012390790888592322 0.44544544544544545
0.012423560332827212 0.44644644644644643
0.01244527600598509 0.44744744744744747
0.012484208521975586 0.44844844844844844
0.01252997310867456 0.4494494494494494
0.012569940774994612 0.45045045045045046
0.012610770504133114 0.45145145145145144
0.012634870186012287 0.45245245245245247
0.012652396148752467 0.45345345345345345
0.012707562035920258 0.4544544544544545
0.012732271676845309 0.45545545545545546
0.012772994281312573 0.45645645645645644
0.012797285372545037 0.4574574574574575
0.012821557045366647 0.45845845845845845
0.012833366974067388 0.4594594594594595
0.012874219975562134 0.46046046046046046
0.012917971040229558 0.46146146146146144
0.012950716181322725 0.4624624624624625
0.012995073833132387 0.46346346346346345
0.013048033786562756 0.4644644644644645
0.013088110065244152 0.46546546546546547
0.013110675880139375 0.46646646646646645
0.013136347963967857 0.4674674674674675
0.013175729887454343 0.46846846846846846
0.013208431947970903 0.4694694694694695
0.013241839007079027 0.47047047047047047
0.01328033569443402 0.47147147147147145
0.013309710288337454 0.4724724724724725
0.013345927350314405 0.47347347347347346
0.013368071069557053 0.4744744744744745
0.013406867956876331 0.4754754754754755
0.013439241331253782 0.47647647647647645
0.013479865885955879 0.4774774774774775
0.01352987917664063 0.47847847847847846
0.01357936259222995 0.4794794794794795
0.013624541915907926 0.4804804804804805
0.013671783767577128 0.48148148148148145
0.013706450754089335 0.4824824824824825
0.013751845572093286 0.48348348348348347
0.013785713306734164 0.4844844844844845
0.013821740111463166 0.4854854854854855
0.013859086843886328 0.4864864864864865
0.013897887439686452 0.4874874874874875
0.013934701446202782 0.48848848848848847
0.013958470834300681 0.4894894894894895
0.01397852027340888 0.4904904904904905
0.01400581334248017 0.4914914914914915
0.014047287633232583 0.4924924924924925
0.014086182840421683 0.4934934934934935
0.014109435100125736 0.4944944944944945
0.014135910916525083 0.4954954954954955
0.01416173243228778 0.4964964964964965
0.014209928060390991 0.4974974974974975
0.014253743638949618 0.4984984984984985
0.014274880397636941 0.4994994994994995
0.014322612106421191 0.5005005005005005
0.01437464989393517 0.5015015015015015
0.014430908350055846 0.5025025025025025
0.014460061795758707 0.5035035035035035
0.01450111622538865 0.5045045045045045
0.01453871206002163 0.5055055055055055
0.014566724718156834 0.5065065065065065
0.014592455042414156 0.5075075075075075
0.01462462666373294 0.5085085085085085
0.014646327496049544 0.5095095095095095
0.014673413292130151 0.5105105105105106
0.014715231273882152 0.5115115115115115
0.014758880498804586 0.5125125125125125
0.014791373055419447 0.5135135135135135
0.014835237196589817 0.5145145145145145
0.014886352503759904 0.5155155155155156
0.014913745717689756 0.5165165165165165
0.014955476315392138 0.5175175175175175
0.014994237564457672 0.5185185185185185
0.015026743507084524 0.5195195195195195
0.015068763159346413 0.5205205205205206
0.015118010463126797 0.5215215215215215
0.015141637901893063 0.5225225225225225
0.01518499095031231 0.5235235235235235
0.015212035183264333 0.5245245245245245
0.015259496832921398 0.5255255255255256
0.015301231063174 0.5265265265265265
0.015350680084440821 0.5275275275275275
0.015379226851231678 0.5285285285285285
0.015434486497371563 0.5295295295295295
0.015475365056367374 0.5305305305305306
0.01550570085605046 0.5315315315315315
0.015550520115913971 0.5325325325325325
0.015610588205347536 0.5335335335335335
0.015645052627092988 0.5345345345345346
0.015697006271964055 0.5355355355355356
0.015730843797679504 0.5365365365365365
0.015767656852201203 0.5375375375375375
0.01581446795809028 0.5385385385385385
0.015871176167085638 0.5395395395395396
0.015920988047711807 0.5405405405405406
0.015954744272456082 0.5415415415415415
0.015984613417062865 0.5425425425425425
0.016031697528358257 0.5435435435435435
0.016078650924287004 0.5445445445445446
0.016109680212556585 0.5455455455455456
0.016153258607840452 0.5465465465465466
0.01620311210155831 0.5475475475475475
0.016237030691089067 0.5485485485485485
0.016302879318749873 0.5495495495495496
0.016334732125481623 0.5505505505505506
0.016366083831989005 0.5515515515515516
0.01640742771546243 0.5525525525525525
0.01644334669987485 0.5535535535535535
0.016482986163525757 0.5545545545545546
0.016543474987259454 0.5555555555555556
0.016578500486667088 0.5565565565565566
0.01661192561210513 0.5575575575575575
0.016645299915471104 0.5585585585585585
0.01667063043590907 0.5595595595595596
0.016709941004477053 0.5605605605605606
0.01675748709736635 0.5615615615615616
0.016808059146442164 0.5625625625625625
0.016850788553736097 0.5635635635635635
0.016892048168327897 0.5645645645645646
0.016927978309981082 0.5655655655655656
0.01696334509589392 0.5665665665665666
0.017026664023812928 0.5675675675675675
0.017070277325723724 0.5685685685685685
0.0171185196179612 0.5695695695695696
0.017148383668857535 0.5705705705705706
0.01719282353518816 0.5715715715715716
0.017233671019121544 0.5725725725725725
0.01730491235554775 0.5735735735735735
0.0173611743077263 0.5745745745745746
0.017393328767232496 0.5755755755755756
0.017432191350223093 0.5765765765765766
0.017460860784060443 0.5775775775775776
0.01749553883457671 0.5785785785785785
0.01753559317346934 0.5795795795795796
0.017586241992611794 0.5805805805805806
0.017622687204010338 0.5815815815815816
0.017664037218459886 0.5825825825825826
0.017701486239275713 0.5835835835835835
0.01776508984342662 0.5845845845845846
0.01783368890041433 0.5855855855855856
0.017875606905856302 0.5865865865865866
0.017934658643534093 0.5875875875875876
0.017971557167736758 0.5885885885885885
0.018013849052773482 0.5895895895895896
0.0180655112148414 0.5905905905905906
0.018107028258119485 0.5915915915915916
0.01815157219077026 0.5925925925925926
0.01819044560319897 0.5935935935935935
0.018247538459942057 0.5945945945945946
0.018294553376056268 0.5955955955955956
0.01833164400834455 0.5965965965965966
0.018378553439544483 0.5975975975975976
0.01844146189869709 0.5985985985985987
0.01848721256707736 0.5995995995995996
0.01852760893869112 0.6006006006006006
0.018562071001469196 0.6016016016016016
0.018632293406295214 0.6026026026026026
0.01866819182284334 0.6036036036036037
0.01870458570461691 0.6046046046046046
0.01875577710440611 0.6056056056056056
0.01879584276191318 0.6066066066066066
0.018829369119710636 0.6076076076076076
0.018882787156800748 0.6086086086086087
0.01894259064401225 0.6096096096096096
0.019016912426055882 0.6106106106106106
0.019063409367222787 0.6116116116116116
0.019117110636647446 0.6126126126126126
0.01915344924655911 0.6136136136136137
0.019199228798414084 0.6146146146146146
0.019244967920065133 0.6156156156156156
0.01929120045727111 0.6166166166166166
0.019318421111998232 0.6176176176176176
0.019349345747244073 0.6186186186186187
0.019385269450626682 0.6196196196196196
0.01941941176808564 0.6206206206206206
0.01946297594254561 0.6216216216216216
0.019487045077849995 0.6226226226226226
0.019541056771084014 0.6236236236236237
0.01959569129980585 0.6246246246246246
0.019640433186603114 0.6256256256256256
0.01969398925142278 0.6266266266266266
0.019741082876752407 0.6276276276276276
0.01978622614194227 0.6286286286286287
0.019853327134269946 0.6296296296296297
0.01991047223530221 0.6306306306306306
0.01999013240489422 0.6316316316316316
0.02003883274668487 0.6326326326326326
0.020101063983467712 0.6336336336336337
0.02015740325983828 0.6346346346346347
0.020217729856098154 0.6356356356356356
0.020261812343855396 0.6366366366366366
0.02032749530827575 0.6376376376376376
0.020388795560649153 0.6386386386386387
0.020454661328104674 0.6396396396396397
0.020505120148499048 0.6406406406406406
0.020578498348735 0.6416416416416416
0.0206435913618051 0.6426426426426426
0.02068522403778703 0.6436436436436437
0.020731691623391106 0.6446446446446447
0.020776632805880192 0.6456456456456456
0.020855909108117677 0.6466466466466466
0.020888267582465876 0.6476476476476476
0.02094459934549063 0.6486486486486487
0.021000324964218546 0.6496496496496497
0.021054775680147072 0.6506506506506506
0.021097963459968627 0.6516516516516516
0.021120970074597768 0.6526526526526526
0.021158359364302066 0.6536536536536537
0.02122374459025495 0.6546546546546547
0.0212705959192859 0.6556556556556556
0.021313505873756702 0.6566566566566566
0.021360673780787515 0.6576576576576577
0.02141128500631429 0.6586586586586587
0.021448634577911223 0.6596596596596597
0.021504976957922108 0.6606606606606606
0.02158159382130508 0.6616616616616616
0.02165230896518776 0.6626626626626627
0.02174581904361787 0.6636636636636637
0.021805117746782267 0.6646646646646647
0.02184935809847093 0.6656656656656657
0.021878127425829313 0.6666666666666666
0.021929528046208988 0.6676676676676677
0.021985360432192902 0.6686686686686687
0.02204464360262347 0.6696696696696697
0.022094533348123682 0.6706706706706707
0.022121920102501667 0.6716716716716716
0.022188978116896005 0.6726726726726727
0.02223277306297943 0.6736736736736737
0.02229981031639556 0.6746746746746747
0.022394310050372575 0.6756756756756757
0.022452476593732718 0.6766766766766766
0.02251463048324463 0.6776776776776777
0.02255367915332771 0.6786786786786787
0.02263324472232045 0.6796796796796797
0.02271987275990334 0.6806806806806807
0.022779047448483407 0.6816816816816816
0.02286204278135873 0.6826826826826827
0.022921149199380167 0.6836836836836837
0.023003873734266066 0.6846846846846847
0.02307640952207178 0.6856856856856857
0.02314599155514101 0.6866866866866866
0.023203527729435555 0.6876876876876877
0.02329717085126829 0.6886886886886887
0.023336365948082315 0.6896896896896897
0.023423481996509378 0.6906906906906907
0.023496351198162208 0.6916916916916916
0.023558666773512257 0.6926926926926927
0.023678487812090945 0.6936936936936937
0.023723621705360742 0.6946946946946947
0.023834996421262862 0.6956956956956957
0.023884241643796357 0.6966966966966966
0.023940066866238417 0.6976976976976977
0.024042787556101272 0.6986986986986987
0.024150878359909894 0.6996996996996997
0.02423761763479291 0.7007007007007007
0.02428654048358579 0.7017017017017017
0.024334160503933534 0.7027027027027027
0.024402885948059262 0.7037037037037037
0.024472293609398708 0.7047047047047047
0.024538320625101615 0.7057057057057057
0.024601249507656103 0.7067067067067067
0.024659356556605637 0.7077077077077077
0.024711919603771344 0.7087087087087087
0.02476744220477939 0.7097097097097097
0.024859200611222793 0.7107107107107107
0.024937472440763945 0.7117117117117117
0.02499984858663969 0.7127127127127127
0.025109346978143855 0.7137137137137137
0.025192787435346985 0.7147147147147147
0.025275136947545712 0.7157157157157157
0.0253170025842367 0.7167167167167167
0.025370022868686667 0.7177177177177178
0.025490840594515358 0.7187187187187187
0.02559639228242746 0.7197197197197197
0.025658163435376028 0.7207207207207207
0.025721882357197405 0.7217217217217218
0.02576458949433163 0.7227227227227228
0.025814841050429974 0.7237237237237237
0.025864944478190974 0.7247247247247247
0.025932745754722885 0.7257257257257257
0.025992908811409976 0.7267267267267268
0.026095083212869373 0.7277277277277278
0.02619193616396252 0.7287287287287287
0.026286195123855615 0.7297297297297297
0.02636723525630011 0.7307307307307307
0.02644405293180772 0.7317317317317318
0.026598292164095223 0.7327327327327328
0.02667910408871954 0.7337337337337337
0.02678013035363506 0.7347347347347347
0.026862788814711124 0.7357357357357357
0.0269660788391268 0.7367367367367368
0.027030230957033774 0.7377377377377378
0.027123882107754762 0.7387387387387387
0.027221153296631564 0.7397397397397397
0.02729254649205222 0.7407407407407407
0.02737121481853907 0.7417417417417418
0.027431344098775064 0.7427427427427428
0.027527088077964786 0.7437437437437437
0.027623480766296424 0.7447447447447447
0.027742414600407123 0.7457457457457457
0.02781424527119665 0.7467467467467468
0.027892484593939542 0.7477477477477478
0.027974491709045278 0.7487487487487487
0.028060290633365365 0.7497497497497497
0.028159029783630923 0.7507507507507507
0.028218152799019337 0.7517517517517518
0.028327072356801243 0.7527527527527528
0.028412151063357968 0.7537537537537538
0.028540243826865187 0.7547547547547547
0.02867869805396625 0.7557557557557557
0.02877370768882032 0.7567567567567568
0.028853126806507378 0.7577577577577578
0.02897309402721647 0.7587587587587588
0.029048224400343423 0.7597597597597597
0.02921838864011956 0.7607607607607607
0.029401992542431074 0.7617617617617618
0.02953679336262549 0.7627627627627628
0.029586406165885863 0.7637637637637638
0.029707666532244017 0.7647647647647647
0.029783883366589766 0.7657657657657657
0.029875168636298115 0.7667667667667668
0.02995848336627235 0.7677677677677678
0.030107019350044364 0.7687687687687688
0.030217795304205826 0.7697697697697697
0.030325354531262796 0.7707707707707707
0.030460051436956903 0.7717717717717718
0.030585134929317054 0.7727727727727728
0.03069683397463418 0.7737737737737738
0.030790839212788332 0.7747747747747747
0.03083522995792857 0.7757757757757757
0.03091147770834307 0.7767767767767768
0.03099476030530557 0.7777777777777778
0.031079278885543366 0.7787787787787788
0.031189220651827006 0.7797797797797797
0.03130730160970206 0.7807807807807807
0.03138646534494121 0.7817817817817818
0.03147932576810741 0.7827827827827828
0.03158993411484483 0.7837837837837838
0.0316695217973865 0.7847847847847848
0.03178170743990399 0.7857857857857858
0.03189869529664371 0.7867867867867868
0.03200724046839125 0.7877877877877878
0.032159198935610395 0.7887887887887888
0.032299797869027404 0.7897897897897898
0.03242915782661946 0.7907907907907908
0.03249477435627485 0.7917917917917918
0.032621832625638225 0.7927927927927928
0.032771429303868206 0.7937937937937938
0.03290577886938566 0.7947947947947948
0.033060314880916576 0.7957957957957958
0.03316361663279589 0.7967967967967968
0.033277805600796864 0.7977977977977978
0.03338839191439704 0.7987987987987988
0.03359054863902621 0.7997997997997998
0.033678069956586475 0.8008008008008008
0.03383396991433174 0.8018018018018018
0.033965115597035876 0.8028028028028028
0.03410407057744119 0.8038038038038038
0.03433149045459209 0.8048048048048048
0.034465877452284625 0.8058058058058059
0.03457436723709729 0.8068068068068068
0.034692433524846515 0.8078078078078078
0.034819184540040404 0.8088088088088088
0.03496058546509259 0.8098098098098098
0.035092880768745956 0.8108108108108109
0.03522885760014697 0.8118118118118118
0.03536646368246013 0.8128128128128128
0.03549346439454772 0.8138138138138138
0.03561181149710358 0.8148148148148148
0.035734062864300496 0.8158158158158159
0.035896174989163844 0.8168168168168168
0.035990808932465035 0.8178178178178178
0.03608418511608561 0.8188188188188188
0.03624419639528466 0.8198198198198198
0.036416205606655906 0.8208208208208209
0.03651891135155558 0.8218218218218218
0.036687445907147814 0.8228228228228228
0.03693369697467071 0.8238238238238238
0.03704821264406171 0.8248248248248248
0.037214368300329745 0.8258258258258259
0.037375202657841285 0.8268268268268268
0.037475162385044905 0.8278278278278278
0.03760386048839555 0.8288288288288288
0.037763069723640255 0.8298298298298298
0.03797458247262847 0.8308308308308309
0.03811775834535472 0.8318318318318318
0.03829921155905467 0.8328328328328328
0.038430639021380546 0.8338338338338338
0.038614030766279395 0.8348348348348348
0.03879028169794761 0.8358358358358359
0.03897292413714666 0.8368368368368369
0.039114742549946166 0.8378378378378378
0.039261533715946415 0.8388388388388388
0.03939343541220438 0.8398398398398398
0.039552697948590475 0.8408408408408409
0.039780365082958416 0.8418418418418419
0.040064151570810516 0.8428428428428428
0.0401965848295674 0.8438438438438438
0.04030220318481389 0.8448448448448449
0.04049647312206662 0.8458458458458459
0.04065657257590002 0.8468468468468469
0.040813923434098176 0.8478478478478478
0.04109713409358464 0.8488488488488488
0.04130418920536266 0.8498498498498499
0.04151261439607793 0.8508508508508509
0.04162888884071333 0.8518518518518519
0.04182655444402516 0.8528528528528528
0.04205446390930227 0.8538538538538538
0.04221011395376448 0.8548548548548549
0.042360564041101445 0.8558558558558559
0.042437449567613666 0.8568568568568569
0.04266167840514733 0.8578578578578578
0.04291845570588022 0.8588588588588588
0.043086018423834783 0.8598598598598599
0.04329650682396344 0.8608608608608609
0.04343106721025786 0.8618618618618619
0.04360141294985144 0.8628628628628628
0.04386610760425921 0.8638638638638638
0.04406665697381529 0.8648648648648649
0.044278456951809424 0.8658658658658659
0.04444577344026613 0.8668668668668669
0.044548819308890035 0.8678678678678678
0.044739936719205356 0.8688688688688688
0.04491585086068569 0.8698698698698699
0.0450826225675655 0.8708708708708709
0.0451946826203524 0.8718718718718719
0.045278298157645225 0.8728728728728729
0.045516391570586553 0.8738738738738738
0.04565302931946286 0.8748748748748749
0.04584474129569367 0.8758758758758759
0.045979446305449215 0.8768768768768769
0.0462009707806263 0.8778778778778779
0.046305824989837104 0.8788788788788788
0.046497026415625746 0.8798798798798799
0.04664258393522641 0.8808808808808809
0.04685103531813238 0.8818818818818819
0.04698818034626843 0.8828828828828829
0.04716200261212239 0.8838838838838838
0.04735960987366678 0.8848848848848849
0.0475002429053107 0.8858858858858859
0.047595132846053684 0.8868868868868869
0.047648535620148515 0.8878878878878879
0.04779309751725643 0.8888888888888888
0.0479217179382214 0.8898898898898899
0.04806103793006883 0.8908908908908909
0.04820727052688173 0.8918918918918919
0.048384454216005304 0.8928928928928929
0.04858095083307464 0.8938938938938938
0.04873011964137876 0.8948948948948949
0.04895886908570329 0.8958958958958959
0.04910651428090852 0.8968968968968969
0.049214815794356354 0.8978978978978979
0.04940879074151554 0.8988988988988988
0.04961926441602115 0.8998998998998999
0.049846350835088496 0.9009009009009009
0.0499975517010711 0.9019019019019019
0.050092095718075096 0.9029029029029029
0.05031610911073754 0.9039039039039038
0.050497332984100744 0.9049049049049049
0.05065084906783912 0.9059059059059059
0.050848667147966514 0.9069069069069069
0.05095458847080167 0.9079079079079079
0.051104529231095625 0.908908908908909
0.05119066584261304 0.9099099099099099
0.05130671416365651 0.9109109109109109
0.051520313492214684 0.9119119119119119
0.05176215709858789 0.9129129129129129
0.05189498472065216 0.913913913913914
0.05203769006164013 0.914914914914915
0.05218503054587494 0.9159159159159159
0.0523347111196597 0.9169169169169169
0.05253894595488174 0.9179179179179179
0.052647679344568495 0.918918918918919
0.05277878367524218 0.91991991991992
0.05297397914061609 0.9209209209209209
0.053151977136703416 0.9219219219219219
0.05332779501993817 0.9229229229229229
0.05347290558746499 0.923923923923924
0.05360039815870694 0.924924924924925
0.05376541974639421 0.9259259259259259
0.0539076297290444 0.9269269269269269
0.054086802089673515 0.9279279279279279
0.054236874077701835 0.928928928928929
0.054368676409268464 0.92992992992993
0.05470719139189693 0.9309309309309309
0.054918912475187744 0.9319319319319319
0.05507634444227679 0.9329329329329329
0.05531900560638983 0.933933933933934
0.05551178232500273 0.934934934934935
0.055720780148422 0.9359359359359359
0.05593469142738731 0.9369369369369369
0.05619800269942498 0.9379379379379379
0.05643036488045408 0.938938938938939
0.05661915814862198 0.93993993993994
0.0567481789064976 0.9409409409409409
0.05693360299667434 0.9419419419419419
0.05711199410212614 0.9429429429429429
0.057216355633791 0.943943943943944
0.057464476745184845 0.944944944944945
0.05764520562275896 0.9459459459459459
0.0578076957093987 0.9469469469469469
0.05795211899346062 0.9479479479479479
0.05811546134004331 0.948948948948949
0.05831328297252597 0.94994994994995
0.05851048058386552 0.950950950950951
0.05869092587081275 0.9519519519519519
0.05898358360241313 0.9529529529529529
0.05920685301408302 0.953953953953954
0.059469561794300324 0.954954954954955
0.059679192513402306 0.955955955955956
0.059927325735943 0.9569569569569569
0.060164921857993395 0.9579579579579579
0.06039747936741389 0.958958958958959
0.0605828628555271 0.95995995995996
0.060862735410250446 0.960960960960961
0.061061979423021155 0.9619619619619619
0.06143350594921817 0.9629629629629629
0.061730325779390104 0.963963963963964
0.0620439944747706 0.964964964964965
0.062279337291411996 0.965965965965966
0.062512131922174 0.9669669669669669
0.06273919418326969 0.9679679679679679
0.0630312246407045 0.968968968968969
0.06338038452525248 0.96996996996997
0.06370758159432965 0.970970970970971
0.06396472402769028 0.9719719719719719
0.06421380212581743 0.972972972972973
0.06447828119701822 0.973973973973974
0.06481497185514339 0.974974974974975
0.06512321629875326 0.975975975975976
0.06537994072854941 0.9769769769769769
0.06564017562998924 0.977977977977978
0.06599697702641542 0.978978978978979
0.06628250119440275 0.97997997997998
0.06678404993130052 0.980980980980981
0.06722533002822752 0.9819819819819819
0.06744892490098509 0.982982982982983
0.06787617536795612 0.983983983983984
0.06851843172510863 0.984984984984985
0.0689915889108175 0.985985985985986
0.0697113699630448 0.986986986986987
0.07018186233832521 0.987987987987988
0.07062996842490626 0.988988988988989
0.07108057971265068 0.98998998998999
0.07190519318440093 0.990990990990991
0.07244386762284635 0.991991991991992
0.07324717551644437 0.992992992992993
0.07400049814546268 0.993993993993994
0.07482664999327501 0.994994994994995
0.0755886123145441 0.995995995995996
0.07643905577708232 0.996996996996997
0.07792640473701055 0.997997997997998
0.08037657403244301 0.998998998998999
0.08471449198216356 1.0
0.09624356085372561 1.0
0.09418728855786555 0.998998998998999
0.09199825359781315 0.997997997997998
0.09031147621879221 0.996996996996997
0.08913193116904379 0.995995995995996
0.08845732883465582 0.994994994994995
0.08763986722727858 0.993993993993994
0.08635629411861252 0.992992992992993
0.08569380501371651 0.991991991991992
0.08515900379586659 0.990990990990991
0.08467416507781987 0.98998998998999
0.08373650449441095 0.988988988988989
0.08297385190203069 0.987987987987988
0.08255057841746358 0.986986986986987
0.08203838908971953 0.985985985985986
0.08156618756263667 0.984984984984985
0.0813001701424802 0.983983983983984
0.08088586086551697 0.982982982982983
0.08046940604907359 0.9819819819819819
0.08003256918267015 0.980980980980981
0.07962461502754241 0.97997997997998
0.0792034606853297 0.978978978978979
0.07889368486639377 0.977977977977978
0.07834853695665894 0.9769769769769769
0.07797909951167412 0.975975975975976
0.07759705566001836 0.974974974974975
0.07703221523202393 0.973973973973974
0.07649910554919923 0.972972972972973
0.07580571281856156 0.9719719719719719
0.0754713201727108 0.970970970970971
0.07505708395236028 0.96996996996997
0.0744709377893646 0.968968968968969
0.07406637274203863 0.9679679679679679
0.07370387866306155 0.9669669669669669
0.07337427516303446 0.965965965965966
0.07307048670700442 0.964964964964965
0.07280104497628326 0.963963963963964
0.07238819280325395 0.9629629629629629
0.07207121438584654 0.9619619619619619
0.071766151071532 0.960960960960961
0.07157829650439504 0.95995995995996
0.0713944174775822 0.958958958958959
0.07113536369735461 0.9579579579579579
0.07088451455540508 0.9569569569569569
0.07067467657456122 0.955955955955956
0.07030558234958556 0.954954954954955
0.07007334429518136 0.953953953953954
0.06956856390348944 0.9529529529529529
0.06932893105901565 0.9519519519519519
0.0690422531304288 0.950950950950951
0.06879335239332696 0.94994994994995
0.06850985348910182 0.948948948948949
0.06823281183137808 0.9479479479479479
0.06798793699691591 0.9469469469469469
0.06750843557724082 0.9459459459459459
0.06722168704619201 0.944944944944945
0.06680421201553875 0.943943943943944
0.0665606500698982 0.9429429429429429
0.06611937109413048 0.9419419419419419
0.06597829518082926 0.9409409409409409
0.0656439729590231 0.93993993993994
0.06532264559652197 0.938938938938939
0.06503542784720577 0.9379379379379379
0.06493008484139397 0.9369369369369369
0.06483420248631087 0.9359359359359359
0.06461125128552155 0.934934934934935
0.06436975785680257 0.933933933933934
0.06420653151814042 0.9329329329329329
0.06399791553896685 0.9319319319319319
0.06382794220332147 0.9309309309309309
0.06356810761050014 0.92992992992993
0.06340384982104519 0.928928928928929
0.0631761786969422 0.9279279279279279
0.06296698054673543 0.9269269269269269
0.0627904284622024 0.9259259259259259
0.06265858249836481 0.924924924924925
0.06253104256310439 0.923923923923924
0.06242390432406504 0.9229229229229229
0.06220702139471797 0.9219219219219219
0.06198060317873931 0.9209209209209209
0.061817574932592226 0.91991991991992
0.061584718500677156 0.918918918918919
0.061452847402170836 0.9179179179179179
0.06128658781202912 0.9169169169169169
0.06113563214137165 0.9159159159159159
0.06094040431746322 0.914914914914915
0.06079454398353731 0.913913913913914
0.06066573696273196 0.9129129129129129
0.06044363083101455 0.9119119119119119
0.060298964154452614 0.9109109109109109
0.06007795635761611 0.9099099099099099
0.05999161758028691 0.908908908908909
0.05988383122482427 0.9079079079079079
0.05970737790524028 0.9069069069069069
0.05966693782172601 0.9059059059059059
0.059557267350009026 0.9049049049049049
0.0594055144009203 0.9039039039039038
0.05923928447119987 0.9029029029029029
0.05914469261738941 0.9019019019019019
0.058886243181238404 0.9009009009009009
0.05875919807993638 0.8998998998998999
0.05860687555204021 0.8988988988988988
0.05852987545428852 0.8978978978978979
0.05842819255331318 0.8968968968968969
0.05832329222880906 0.8958958958958959
0.05818365857458524 0.8948948948948949
0.058066323935849616 0.8938938938938938
0.05789243777459609 0.8928928928928929
0.057697745310944154 0.8918918918918919
0.05754824100485663 0.8908908908908909
0.057432481789016394 0.8898898898898899
0.05727380424849838 0.8888888888888888
0.05702377100975458 0.8878878878878879
0.05687358673456197 0.8868868868868869
0.05675551806950806 0.8858858858858859
0.05661446447430731 0.8848848848848849
0.056443169918841574 0.8838838838838838
0.05615911326441845 0.8828828828828829
0.05603892646468479 0.8818818818818819
0.05590691113257641 0.8808808808808809
0.055774604765445344 0.8798798798798799
0.05567933689276446 0.8788788788788788
0.05559701388666261 0.8778778778778779
0.05548890570417114 0.8768768768768769
0.05538562667840005 0.8758758758758759
0.05526036894357941 0.8748748748748749
0.055054304022226275 0.8738738738738738
0.05493609244233978 0.8728728728728729
0.054828605075155364 0.8718718718718719
0.054672678454646295 0.8708708708708709
0.054520668905021726 0.8698698698698699
0.0543222849084421 0.8688688688688688
0.05410381828410198 0.8678678678678678
0.054023045729054094 0.8668668668668669
0.05393754021212443 0.8658658658658659
0.05380246872290809 0.8648648648648649
0.053664326153719556 0.8638638638638638
0.053540353858589684 0.8628628628628628
0.05351131271681128 0.8618618618618619
0.05332567851199703 0.8608608608608609
0.05319157426717721 0.8598598598598599
0.05301683063518171 0.8588588588588588
0.05280658659085076 0.8578578578578578
0.052680471823288666 0.8568568568568569
0.052564500167847514 0.8558558558558559
0.05241713108503601 0.8548548548548549
0.05226141307007946 0.8538538538538538
0.052123963887563345 0.8528528528528528
0.05203220949002082 0.8518518518518519
0.05195392082468064 0.8508508508508509
0.0517700782392948 0.8498498498498499
0.05164629338515286 0.8488488488488488
0.05153164099185133 0.8478478478478478
0.051393501997949335 0.8468468468468469
0.051242796768131905 0.8458458458458459
0.051099653876143646 0.8448448448448449
0.05095040973647633 0.8438438438438438
0.050745319088204247 0.8428428428428428
0.050607718197130586 0.8418418418418419
0.050352297636721284 0.8408408408408409
0.05016904894928296 0.8398398398398398
0.05000076471023074 0.8388388388388388
0.04987094060219281 0.8378378378378378
0.04972492953220975 0.8368368368368369
0.04960053166337565 0.8358358358358359
0.0494605162886218 0.8348348348348348
0.04929444763538269 0.8338338338338338
0.04904260145321374 0.8328328328328328
0.048928234092876 0.8318318318318318
0.048682757227611964 0.8308308308308309
0.04849856160096597 0.8298298298298298
0.048374900725240755 0.8288288288288288
0.048212340400076104 0.8278278278278278
0.048107443416261046 0.8268268268268268
0.04785846523460223 0.8258258258258259
0.047745796341690065 0.8248248248248248
0.047566787186595794 0.8238238238238238
0.04742571003340136 0.8228228228228228
0.047199681303122035 0.8218218218218218
0.04701916524035297 0.8208208208208209
0.04685464167183137 0.8198198198198198
0.04667927804567303 0.8188188188188188
0.046553085555193066 0.8178178178178178
0.046390434500486875 0.8168168168168168
0.04626576123498615 0.8158158158158159
0.046124227025837315 0.8148148148148148
0.04596178356614713 0.8138138138138138
0.045814160778438015 0.8128128128128128
0.045690125390012416 0.8118118118118118
0.04558226906282616 0.8108108108108109
0.045453908728439574 0.8098098098098098
0.04526701984388999 0.8088088088088088
0.04514788689715173 0.8078078078078078
0.044971555823311506 0.8068068068068068
0.04478750382514519 0.8058058058058059
0.044636976959084904 0.8048048048048048
0.044410004737881426 0.8038038038038038
0.04430261586181867 0.8028028028028028
0.04414340296800155 0.8018018018018018
0.043930217841312603 0.8008008008008008
0.0437826581880038 0.7997997997997998
0.04368299551867152 0.7987987987987988
0.04361761108036076 0.7977977977977978
0.043535777817421184 0.7967967967967968
0.043416832789823424 0.7957957957957958
0.04329319558001225 0.7947947947947948
0.043198654532983265 0.7937937937937938
0.043065626259860226 0.7927927927927928
0.04291522290889095 0.7917917917917918
0.04274700999464536 0.7907907907907908
0.042561830009645064 0.7897897897897898
0.042385129623365644 0.7887887887887888
0.04219609739302091 0.7877877877877878
0.04206893192140631 0.7867867867867868
0.041900538204410594 0.7857857857857858
0.04170495186744839 0.7847847847847848
0.041622254104884515 0.7837837837837838
0.04151029438541441 0.7827827827827828
0.04141739300230742 0.7817817817817818
0.041276456825999744 0.7807807807807807
0.04111430279946884 0.7797797797797797
0.04101481549861197 0.7787787787787788
0.040837658815149266 0.7777777777777778
0.04070570278545263 0.7767767767767768
0.04057717733111881 0.7757757757757757
0.04041416000817917 0.7747747747747747
0.04031915938805188 0.7737737737737738
0.040216684258805924 0.7727727727727728
0.040145506873323134 0.7717717717717718
0.04003609621106556 0.7707707707707707
0.03992171941324869 0.7697697697697697
0.03981707262348297 0.7687687687687688
0.039711558049584705 0.7677677677677678
0.03953387544291313 0.7667667667667668
0.03939775407750012 0.7657657657657657
0.03919165164379957 0.7647647647647647
0.03906633226616713 0.7637637637637638
0.03898867184966427 0.7627627627627628
0.038891971579859005 0.7617617617617618
0.038811872959406184 0.7607607607607607
0.038682602350513795 0.7597597597597597
0.038558724607559075 0.7587587587587588
0.0384077869519074 0.7577577577577578
0.03823273559195228 0.7567567567567568
0.03808664605989959 0.7557557557557557
0.038004383915051 0.7547547547547547
0.037892447741975824 0.7537537537537538
0.037766172061340315 0.7527527527527528
0.03762652277731685 0.7517517517517518
0.037507618049134314 0.7507507507507507
0.03742131109211799 0.7497497497497497
0.03732067504461228 0.7487487487487487
0.03722066126914754 0.7477477477477478
0.03709619041488468 0.7467467467467468
0.03697157073256564 0.7457457457457457
0.0368875908009439 0.7447447447447447
0.03679617817112051 0.7437437437437437
0.03668630374358037 0.7427427427427428
0.03658833618430543 0.7417417417417418
0.03643136925578232 0.7407407407407407
0.03631719792226494 0.7397397397397397
0.0361832226403875 0.7387387387387387
0.03608191292002892 0.7377377377377378
0.03601155111110117 0.7367367367367368
0.03586733638719831 0.7357357357357357
0.035767209169789385 0.7347347347347347
0.03565937538639876 0.7337337337337337
0.03560201647339866 0.7327327327327328
0.03545878041552612 0.7317317317317318
0.03531939409356743 0.7307307307307307
0.035175087463191576 0.7297297297297297
0.035098281352098616 0.7287287287287287
0.035025933427747166 0.7277277277277278
0.03491592853857134 0.7267267267267268
0.034794608186216075 0.7257257257257257
0.03468360771365291 0.7247247247247247
0.03453592194535769 0.7237237237237237
0.034443366196011495 0.7227227227227228
0.03429177047717892 0.7217217217217218
0.03422220592643177 0.7207207207207207
0.03407848058790319 0.7197197197197197
0.03394433119527322 0.7187187187187187
0.033841189812154115 0.7177177177177178
0.033677726284354004 0.7167167167167167
0.03360423540278565 0.7157157157157157
0.033475608212386945 0.7147147147147147
0.03335940220161999 0.7137137137137137
0.033229280864066006 0.7127127127127127
0.033126261091480355 0.7117117117117117
0.03298090591404154 0.7107107107107107
0.032880198313688096 0.7097097097097097
0.032772900751966386 0.7087087087087087
0.03270377406401409 0.7077077077077077
0.032610050009390976 0.7067067067067067
0.03252876780368669 0.7057057057057057
0.032440498842925665 0.7047047047047047
0.032333772607866594 0.7037037037037037
0.032209137377212045 0.7027027027027027
0.03213340518571162 0.7017017017017017
0.03204693014503959 0.7007007007007007
0.031942437274978586 0.6996996996996997
0.03183806347208333 0.6986986986986987
0.0317737701555907 0.6976976976976977
0.03169189094874143 0.6966966966966966
0.03158887126489495 0.6956956956956957
0.03151658431937752 0.6946946946946947
0.0314310646633219 0.6936936936936937
0.03133778731293626 0.6926926926926927
0.0312502755988215 0.6916916916916916
0.031162470157009972 0.6906906906906907
0.031067944999892422 0.6896896896896897
0.03100373119942415 0.6886886886886887
0.030919620511141527 0.6876876876876877
0.03082022643030131 0.6866866866866866
0.030747202926740713 0.6856856856856857
0.030693535830944488 0.6846846846846847
0.030599527897758348 0.6836836836836837
0.03049892327596813 0.6826826826826827
0.030446380655387746 0.6816816816816816
0.030346950147142452 0.6806806806806807
0.030268808736952278 0.6796796796796797
0.03016612904361858 0.6786786786786787
0.030069628288140065 0.6776776776776777
0.0299828324637029 0.6766766766766766
0.029911046933100087 0.6756756756756757
0.029806031371852615 0.6746746746746747
0.029717659911710576 0.6736736736736737
0.029639763325184115 0.6726726726726727
0.029549031814958788 0.6716716716716716
0.029513301618986354 0.6706706706706707
0.029427566539079273 0.6696696696696697
0.029348637110091363 0.6686686686686687
0.02926889440937144 0.6676676676676677
0.02921630878157641 0.6666666666666666
0.02914067878014304 0.6656656656656657
0.02905270216065159 0.6646646646646647
0.02896948898706175 0.6636636636636637
0.028893105433921023 0.6626626626626627
0.028817650709788988 0.6616616616616616
0.028777718459966576 0.6606606606606606
0.028706556675815054 0.6596596596596597
0.0285828981036884 0.6586586586586587
0.028485615911171734 0.6576576576576577
0.028394883988150967 0.6566566566566566
0.028311066121196042 0.6556556556556556
0.02823534542959449 0.6546546546546547
0.028101581888953998 0.6536536536536537
0.02805985371406853 0.6526526526526526
0.027950368164623773 0.6516516516516516
0.027892213227821646 0.6506506506506506
0.02781993496888093 0.6496496496496497
0.027748733640105862 0.6486486486486487
0.027645146452885322 0.6476476476476476
0.02759134237718727 0.6466466466466466
0.027494632081366398 0.6456456456456456
0.027426169826883687 0.6446446446446447
0.027361572613559208 0.6436436436436437
0.027328206303552597 0.6426426426426426
0.027259156517655515 0.6416416416416416
0.02716660064271017 0.6406406406406406
0.027109503408124444 0.6396396396396397
0.02705020248083581 0.6386386386386387
0.026994464205293316 0.6376376376376376
0.02691964738724262 0.6366366366366366
0.026846206340013612 0.6356356356356356
0.02678345930601208 0.6346346346346347
0.026705496814174716 0.6336336336336337
0.02660161185904279 0.6326326326326326
0.026517656644107105 0.6316316316316316
0.026389457697124395 0.6306306306306306
0.026328246992203347 0.6296296296296297
0.026248144010739955 0.6286286286286287
0.026194843787790287 0.6276276276276276
0.026117813863089256 0.6266266266266266
0.026069935767109774 0.6256256256256256
0.026008799057302193 0.6246246246246246
0.02593771704907302 0.6236236236236237
0.025841117149339937 0.6226226226226226
0.025749157430541854 0.6216216216216216
0.02567986349548293 0.6206206206206206
0.025612010561971283 0.6196196196196196
0.02555853318257947 0.6186186186186187
0.025506107656493707 0.6176176176176176
0.025455753076218966 0.6166166166166166
0.02538621619392491 0.6156156156156156
0.025310327308646595 0.6146146146146146
0.025259730525215227 0.6136136136136137
0.025175727435441945 0.6126126126126126
0.025095571606774256 0.6116116116116116
0.025039391286069662 0.6106106106106106
0.024949233872113917 0.6096096096096096
0.024866791200569154 0.6086086086086087
0.024789296611691887 0.6076076076076076
0.02470898188832764 0.6066066066066066
0.02462769591439392 0.6056056056056056
0.024577775135570842 0.6046046046046046
0.02451955792068033 0.6036036036036037
0.024476831873875123 0.6026026026026026
0.02445128342240249 0.6016016016016016
0.02440183887710453 0.6006006006006006
0.02437210549513185 0.5995995995995996
0.024322266344171204 0.5985985985985987
0.024285347846505108 0.5975975975975976
0.02421799191049525 0.5965965965965966
0.024139966212417818 0.5955955955955956
0.024102774870797684 0.5945945945945946
0.024041845937048917 0.5935935935935935
0.024000067100276128 0.5925925925925926
0.02393248891366324 0.5915915915915916
0.023869343550987153 0.5905905905905906
0.023803184762696366 0.5895895895895896
0.02373404732882944 0.5885885885885885
0.023688341386105594 0.5875875875875876
0.02362773836289845 0.5865865865865866
0.02357552976667317 0.5855855855855856
0.023476611895365648 0.5845845845845846
0.023414600213979515 0.5835835835835835
0.02333387450284514 0.5825825825825826
0.02326908469932942 0.5815815815815816
0.02321580767393569 0.5805805805805806
0.023148291563302722 0.5795795795795796
0.023032834484795775 0.5785785785785785
0.02294978731724947 0.5775775775775776
0.022842808699093956 0.5765765765765766
0.022793283575670186 0.5755755755755756
0.022726474781690254 0.5745745745745746
0.022661167630013967 0.5735735735735735
0.022626627741287687 0.5725725725725725
0.022544333079349693 0.5715715715715716
0.022474950520373953 0.5705705705705706
0.022419417361626334 0.5695695695695696
0.022371364291947183 0.5685685685685685
0.022308480266994758 0.5675675675675675
0.0222376667898356 0.5665665665665666
0.022186051378728446 0.5655655655655656
0.022148516162503334 0.5645645645645646
0.022097004002743843 0.5635635635635635
0.022022357005552787 0.5625625625625625
0.021955064571538164 0.5615615615615616
0.021883709511188263 0.5605605605605606
0.021804531848923996 0.5595595595595596
0.02171279470685205 0.5585585585585585
0.021642910061731774 0.5575575575575575
0.021607151739705847 0.5565565565565566
0.021562100730287945 0.5555555555555556
0.021504947562722043 0.5545545545545546
0.02143978968850082 0.5535535535535535
0.02139939606297248 0.5525525525525525
0.021359575723182696 0.5515515515515516
0.02129951006242744 0.5505505505505506
0.021240641434763424 0.5495495495495496
0.021192832266795053 0.5485485485485485
0.02115308390016079 0.5475475475475475
0.021084624719373782 0.5465465465465466
0.021028522865476025 0.5455455455455456
0.02095819954615408 0.5445445445445446
0.02091259948221149 0.5435435435435435
0.020878255568911076 0.5425425425425425
0.02080820738315742 0.5415415415415415
0.020742496156395496 0.5405405405405406
0.020689472465465958 0.5395395395395396
0.020595804492326425 0.5385385385385385
0.020535967865434344 0.5375375375375375
0.02048853870227112 0.5365365365365365
0.02043816581372746 0.5355355355355356
0.020351742124923106 0.5345345345345346
0.020296041386038275 0.5335335335335335
0.02024930005170697 0.5325325325325325
0.020183845001719106 0.5315315315315315
0.02014870805263657 0.5305305305305306
0.020082802221311098 0.5295295295295295
0.020028799139759954 0.5285285285285285
0.019975898869199614 0.5275275275275275
0.019917111586031377 0.5265265265265265
0.01985444796187706 0.5255255255255256
0.019821408360395545 0.5245245245245245
0.01977904147517382 0.5235235235235235
0.019733955845710843 0.5225225225225225
0.0196789426944443 0.5215215215215215
0.019619924713163834 0.5205205205205206
0.019566382291576805 0.5195195195195195
0.019511787479100793 0.5185185185185185
0.019443602044071168 0.5175175175175175
0.019383753410426405 0.5165165165165165
0.019332288460372538 0.5155155155155156
0.019271915515805624 0.5145145145145145
0.019215246512985684 0.5135135135135135
0.019162008710946286 0.5125125125125125
0.019110478546440036 0.5115115115115115
0.019073373614802706 0.5105105105105106
0.01904087739974959 0.5095095095095095
0.01900412737456354 0.5085085085085085
0.0189542636079261 0.5075075075075075
0.01890186298358226 0.5065065065065065
0.018836246521195595 0.5055055055055055
0.018780703314403454 0.5045045045045045
0.01876046323342013 0.5035035035035035
0.018725602634349713 0.5025025025025025
0.01866954815116268 0.5015015015015015
0.01859072392655772 0.5005005005005005
0.01852822536239767 0.4994994994994995
0.01848638469924106 0.4984984984984985
0.018430518745586207 0.4974974974974975
0.018370987033542837 0.4964964964964965
0.018341148514009756 0.4954954954954955
0.018293543316576535 0.4944944944944945
0.01823735960363233 0.4934934934934935
0.01819823818311877 0.4924924924924925
0.01815828095103888 0.4914914914914915
0.018112088608404645 0.4904904904904905
0.018086091602914012 0.4894894894894895
0.01804259139528486 0.48848848848848847
0.017979137689342575 0.4874874874874875
0.017926708241997102 0.4864864864864865
0.01788383872531403 0.4854854854854855
0.0178514263092185 0.4844844844844845
0.01779829951421564 0.48348348348348347
0.017741372811000758 0.4824824824824825
0.017696842530528275 0.48148148148148145
0.017651449324685233 0.4804804804804805
0.017604331219553078 0.4794794794794795
0.01754593035687171 0.47847847847847846
0.01750581810375775 0.4774774774774775
0.017480447766140335 0.47647647647647645
0.01744849794414379 0.4754754754754755
0.017414308472692985 0.4744744744744745
0.01733997744797218 0.47347347347347346
0.017301879504671182 0.4724724724724725
0.0172687528555763 0.47147147147147145
0.01723907987726111 0.47047047047047047
0.017203938567398762 0.4694694694694695
0.01715467401312289 0.46846846846846846
0.017112094208890826 0.4674674674674675
0.017076010204899038 0.46646646646646645
0.017028087167068433 0.46546546546546547
0.016943722305519066 0.4644644644644645
0.016901157810587326 0.46346346346346345
0.01685475969791751 0.4624624624624625
0.016822201389362197 0.46146146146146144
0.016770512174339808 0.46046046046046046
0.016724829461393816 0.4594594594594595
0.016695993678855617 0.45845845845845845
0.016636344158398157 0.4574574574574575
0.016601613625706405 0.45645645645645644
0.016549915099313785 0.45545545545545546
0.0165037965476802 0.4544544544544545
0.016462283334542947 0.45345345345345345
0.01640295046023535 0.45245245245245247
0.016372539421119145 0.45145145145145144
0.016325638687575958 0.45045045045045046
0.016280041207154483 0.4494494494494494
0.016242140344547754 0.44844844844844844
0.01620069644130976 0.44744744744744747
0.016159054832519455 0.44644644644644643
0.016123591983021466 0.44544544544544545
0.016075525030303333 0.4444444444444444
0.016026352670005593 0.44344344344344344
0.01599037051956593 0.44244244244244246
0.015940266465467968 0.44144144144144143
0.015899496012806193 0.44044044044044045
0.015866329193749067 0.4394394394394394
0.015818503332092157 0.43843843843843844
0.015786236305114762 0.43743743743743746
0.01574434778243116 0.4364364364364364
0.015707825428468408 0.43543543543543545
0.015667751483433252 0.4344344344344344
0.015638430938516638 0.43343343343343343
0.015581429876890625 0.43243243243243246
0.015528571012760947 0.4314314314314314
0.015491276418658032 0.43043043043043044
0.015432493867163865 0.4294294294294294
0.01536875851913008 0.42842842842842843
0.015336131152787305 0.42742742742742745
0.015314607282012668 0.4264264264264264
0.015268349187011986 0.42542542542542544
0.015217746869143131 0.4244244244244244
0.015174672287714495 0.42342342342342343
0.015120261837452824 0.42242242242242245
0.015087501803267999 0.4214214214214214
0.015050476351725793 0.42042042042042044
0.015017006343577933 0.4194194194194194
0.014982748248095918 0.4184184184184184
0.014943903785257904 0.4174174174174174
0.0148897935814743 0.4164164164164164
0.014852269662676611 0.41541541541541543
0.01480320565869066 0.4144144144144144
0.01473860571882727 0.4134134134134134
0.014696550968745538 0.4124124124124124
0.014674633024527602 0.4114114114114114
0.014634093434040691 0.41041041041041043
0.01459321661123521 0.4094094094094094
0.014563589171627924 0.4084084084084084
0.01454061832238562 0.4074074074074074
0.014506604745615027 0.4064064064064064
0.014459159650404193 0.40540540540540543
0.014428328171617244 0.4044044044044044
0.014382540938057332 0.4034034034034034
0.01435034394712372 0.4024024024024024
0.01431436551581984 0.4014014014014014
0.014250056305889295 0.4004004004004004
0.014212269952715361 0.3993993993993994
0.014190272889147496 0.3983983983983984
0.014149236777173167 0.3973973973973974
0.014102590441615498 0.3963963963963964
0.014070303912459668 0.3953953953953954
0.014033342939440602 0.3943943943943944
0.013987953440825797 0.3933933933933934
0.013946552235457366 0.3923923923923924
0.013904617933258517 0.3913913913913914
0.013864508688477134 0.39039039039039036
0.01382392283327595 0.3893893893893894
0.013786148621637887 0.3883883883883884
0.013762113620529745 0.38738738738738737
0.013733694488983691 0.3863863863863864
0.013693678903873272 0.38538538538538536
0.013660359241675664 0.3843843843843844
0.013626322833960876 0.3833833833833834
0.013601413678995866 0.38238238238238237
0.013577713856315066 0.3813813813813814
0.013530598358289583 0.38038038038038036
0.013504116024003721 0.3793793793793794
0.013470469596010412 0.3783783783783784
0.013452499724600003 0.37737737737737737
0.013419373252276996 0.3763763763763764
0.01339353520975224 0.37537537537537535
0.013349561963544171 0.3743743743743744
0.013318306986196576 0.3733733733733734
0.01330448480860473 0.37237237237237236
0.013260898659464181 0.3713713713713714
0.013231780006084104 0.37037037037037035
0.013202739976842726 0.36936936936936937
0.013170417453184912 0.3683683683683684
0.013138732634805889 0.36736736736736736
0.013100370254386163 0.3663663663663664
0.013050193018070052 0.36536536536536535
0.01300225931254154 0.36436436436436437
0.012950767369113044 0.3633633633633634
0.012922069026455854 0.36236236236236236
0.012887665335463165 0.3613613613613614
0.012853336768389755 0.36036036036036034
0.012813048524596252 0.35935935935935936
0.012780518255454764 0.35835835835835833
0.012742154597161773 0.35735735735735735
0.01270534711990831 0.3563563563563564
0.012647810034391044 0.35535535535535534
0.01261877091221895 0.35435435435435436
0.012565530601458428 0.3533533533533533
0.01251936378601331 0.35235235235235235
0.0124981129434617 0.35135135135135137
0.012459501725920677 0.35035035035035034
0.012424088087983525 0.34934934934934936
0.012391182600442655 0.3483483483483483
0.01235055413582265 0.34734734734734735
0.012315868367957315 0.34634634634634637
0.012272828387708705 0.34534534534534533
0.012225387288028779 0.34434434434434436
0.01219413627580217 0.3433433433433433
0.01216004293209263 0.34234234234234234
0.012132273082929869 0.34134134134134136
0.012111622709697966 0.34034034034034033
0.012084497796689226 0.33933933933933935
0.012056877858370037 0.3383383383383383
0.011998522392958384 0.33733733733733734
0.01195682880421606 0.33633633633633636
0.011914849994086802 0.3353353353353353
0.011899321746094593 0.33433433433433435
0.011873241423613895 0.3333333333333333
0.011842200522491499 0.33233233233233234
0.011808711849623555 0.33133133133133136
0.011785621425439326 0.3303303303303303
0.011759832838585088 0.32932932932932935
0.011735796133503604 0.3283283283283283
0.011716186146383072 0.32732732732732733
0.011659701993097318 0.3263263263263263
0.011625099506170813 0.3253253253253253
0.011595699399324871 0.32432432432432434
0.0115653875122375 0.3233233233233233
0.01153131263729866 0.32232232232232233
0.011514904735134135 0.3213213213213213
0.011508814854250888 0.3203203203203203
0.011469342236691537 0.31931931931931934
0.01145754001810264 0.3183183183183183
0.01141825034318515 0.3173173173173173
0.011381578021916746 0.3163163163163163
0.011367152684320354 0.3153153153153153
0.011391596869505482 0.31431431431431434
0.011372708930816848 0.3133133133133133
0.011323916408196615 0.3123123123123123
0.01130928327719064 0.3113113113113113
0.011269155654483318 0.3103103103103103
0.011325034397050791 0.30930930930930933
0.011384085903023445 0.3083083083083083
0.011373407571465342 0.3073073073073073
0.011341508225917552 0.3063063063063063
0.011313463242983645 0.3053053053053053
0.011296887168414597 0.30430430430430433
0.011389845250985173 0.3033033033033033
0.011348927681149756 0.3023023023023023
0.011309702784167937 0.3013013013013013
0.011273534596012937 0.3003003003003003
0.011248422604006 0.2992992992992993
0.011213749538685138 0.2982982982982983
0.011180175279270515 0.2972972972972973
0.011150977555985897 0.2962962962962963
0.011132868820992993 0.2952952952952953
0.011105038826556623 0.29429429429429427
0.011063586486065521 0.2932932932932933
0.011026237227333101 0.2922922922922923
0.01100525901280525 0.2912912912912913
0.010957726513926307 0.2902902902902903
0.01093345600123451 0.28928928928928926
0.010905975980612461 0.2882882882882883
0.010856218935395043 0.2872872872872873
0.010823656746609546 0.2862862862862863
0.010792074470374467 0.2852852852852853
0.010760646208758584 0.28428428428428426
0.010748026136002443 0.2832832832832833
0.010763009925536573 0.2822822822822823
0.010714682233231809 0.28128128128128127
0.010686376537236787 0.2802802802802803
0.010652427701081544 0.27927927927927926
0.01060664713729903 0.2782782782782783
0.010581039043125124 0.2772772772772773
0.010538280680338737 0.27627627627627627
0.01050287450570653 0.2752752752752753
0.010461825867990176 0.27427427427427425
0.010425731501522652 0.2732732732732733
0.010392722789929582 0.2722722722722723
0.01034765840632612 0.27127127127127126
0.010313204073465271 0.2702702702702703
0.010278005460298627 0.26926926926926925
0.010240508307436377 0.2682682682682683
0.010214445630387297 0.2672672672672673
0.01016455501422184 0.26626626626626626
0.010128715203960406 0.2652652652652653
0.010086799853601208 0.26426426426426425
0.010049461516281654 0.26326326326326327
0.010006041102658566 0.26226226226226224
0.009967539975285664 0.26126126126126126
0.00993132241671633 0.2602602602602603
0.009897220979939348 0.25925925925925924
0.009863244895190462 0.25825825825825827
0.009825415988110387 0.25725725725725723
0.00978427101892132 0.25625625625625625
0.00974589199696269 0.2552552552552553
0.009703402564475778 0.25425425425425424
0.009661650706115417 0.25325325325325326
0.009618542526300573 0.25225225225225223
0.009591459775602482 0.25125125125125125
0.009561163856503806 0.2502502502502503
0.009523061347126185 0.24924924924924924
0.009492376610647803 0.24824824824824826
0.009454930636201741 0.24724724724724725
0.00939925428397059 0.24624624624624625
0.00937132606686588 0.24524524524524524
0.009343568232012024 0.24424424424424424
0.009303989928538047 0.24324324324324326
0.009275253870874689 0.24224224224224225
0.009231366785876148 0.24124124124124124
0.009199535218258344 0.24024024024024024
0.009168657069129643 0.23923923923923923
0.00912082571457649 0.23823823823823823
0.009094324094411785 0.23723723723723725
0.009055412722302605 0.23623623623623624
0.009022596506928488 0.23523523523523523
0.008990885271956699 0.23423423423423423
0.008961066147198063 0.23323323323323322
0.008938833209983814 0.23223223223223224
0.0088765513987051 0.23123123123123124
0.0088505798472676 0.23023023023023023
0.008818786801772924 0.22922922922922923
0.008782340287247474 0.22822822822822822
0.00875351865796767 0.22722722722722724
0.008717537829383512 0.22622622622622623
0.008696199021829429 0.22522522522522523
0.008658864909904777 0.22422422422422422
0.008620770016635703 0.22322322322322322
0.008571779592079415 0.2222222222222222
0.00854202950349952 0.22122122122122123
0.008509184031419707 0.22022022022022023
0.008484640090126058 0.21921921921921922
0.008438308996464755 0.2182182182182182
0.008410517449374816 0.2172172172172172
0.008384057406241938 0.21621621621621623
0.008348972203085621 0.21521521521521522
0.008308288493847626 0.21421421421421422
0.008276075610110203 0.2132132132132132
0.008213158423800692 0.2122122122122122
0.008173590513802866 0.21121121121121122
0.008141649488435527 0.21021021021021022
0.008111211051045735 0.2092092092092092
0.008076957442864758 0.2082082082082082
0.008036774673808367 0.2072072072072072
0.00799774966747049 0.2062062062062062
0.00797101073935032 0.20520520520520522
0.007943453907359257 0.2042042042042042
0.007906738295504465 0.2032032032032032
0.007883736381897814 0.2022022022022022
0.007848481504561886 0.2012012012012012
0.007804886480119535 0.2002002002002002
0.007756157451283711 0.1991991991991992
0.007735339890309549 0.1981981981981982
0.007704814161194699 0.1971971971971972
0.007668593236460153 0.1961961961961962
0.007635496111724125 0.19519519519519518
0.0075936730196099365 0.1941941941941942
0.00755630374250312 0.1931931931931932
0.007524717135358346 0.1921921921921922
0.007498961848187493 0.19119119119119118
0.007462954636280253 0.19019019019019018
0.007432937211535932 0.1891891891891892
0.007392075772632562 0.1881881881881882
0.007351189495166802 0.1871871871871872
0.007328670590342657 0.18618618618618618
0.007290597387091679 0.18518518518518517
0.007264151467927792 0.1841841841841842
0.007220764195984741 0.1831831831831832
0.0071803596826151925 0.18218218218218218
0.007159826494697204 0.18118118118118118
0.0071094074226092825 0.18018018018018017
0.007081989331331696 0.17917917917917917
0.00704690905687394 0.1781781781781782
0.007023086598347914 0.17717717717717718
0.006979221508024095 0.17617617617617617
0.006954898360529385 0.17517517517517517
0.006931504724707276 0.17417417417417416
0.006906092958770453 0.17317317317317318
0.006876741843715669 0.17217217217217218
0.006854670868605985 0.17117117117117117
0.006826348083637463 0.17017017017017017
0.006819439694609532 0.16916916916916916
0.006785126342641536 0.16816816816816818
0.006740264176903916 0.16716716716716717
0.006704089569202688 0.16616616616616617
0.006670678039085732 0.16516516516516516
0.006637747440634145 0.16416416416416416
0.006598951055344309 0.16316316316316315
0.006567864836010845 0.16216216216216217
0.006536496980539705 0.16116116116116116
0.00650331277120542 0.16016016016016016
0.006473881800561713 0.15915915915915915
0.006435360118174806 0.15815815815815815
0.006390398815708277 0.15715715715715717
0.006358725195634169 0.15615615615615616
0.006325884021013298 0.15515515515515516
0.006282618732740785 0.15415415415415415
0.006263709480925169 0.15315315315315314
0.006224520969464094 0.15215215215215216
0.006191449991892008 0.15115115115115116
0.0061478605973291555 0.15015015015015015
0.006126800600989059 0.14914914914914915
0.006080099531753124 0.14814814814814814
0.006038296921747231 0.14714714714714713
0.006006938335098607 0.14614614614614616
0.00597623910665688 0.14514514514514515
0.005950516339619924 0.14414414414414414
0.005938199471749365 0.14314314314314314
0.005919053991734943 0.14214214214214213
0.005894166587918759 0.14114114114114115
0.005879336207183153 0.14014014014014015
0.00584066068470214 0.13913913913913914
0.0058232066342066464 0.13813813813813813
0.005775862222378126 0.13713713713713713
0.005735506611959319 0.13613613613613615
0.005704610121277532 0.13513513513513514
0.00565981886381289 0.13413413413413414
0.005618687781335034 0.13313313313313313
0.005585251229896639 0.13213213213213212
0.005557036240297981 0.13113113113113112
0.0055300718135731525 0.13013013013013014
0.005475750951047754 0.12912912912912913
0.005447527415915596 0.12812812812812813
0.0054077596732313975 0.12712712712712712
0.005361747231380836 0.12612612612612611
0.005308684924548699 0.12512512512512514
0.005269603763826608 0.12412412412412413
0.005225210846640642 0.12312312312312312
0.0051869240242068595 0.12212212212212212
0.005152619908690259 0.12112112112112113
0.0051073547019156035 0.12012012012012012
0.005069579135143993 0.11911911911911911
0.005027091133295669 0.11811811811811812
0.004973054740733625 0.11711711711711711
0.004921799731484761 0.11611611611611612
0.004885122599844228 0.11511511511511512
0.004850286658119509 0.11411411411411411
0.004810675717987498 0.11311311311311312
0.004776101082765131 0.11211211211211211
0.0047178249086173366 0.1111111111111111
0.004666805801756455 0.11011011011011011
0.0046242583428587085 0.1091091091091091
0.004577783447074237 0.10810810810810811
0.004513263145503551 0.10710710710710711
0.004468402439859698 0.1061061061061061
0.004435389823429685 0.10510510510510511
0.0043735588873015565 0.1041041041041041
0.004322122174023851 0.1031031031031031
0.004275130752362675 0.1021021021021021
0.004224017384180742 0.1011011011011011
0.004160666462046898 0.1001001001001001
0.004089564129415455 0.0990990990990991
0.004052305987255234 0.0980980980980981
0.003971343128186605 0.0970970970970971
0.003911894278010605 0.0960960960960961
0.003854443926764841 0.09509509509509509
0.0038003138913495146 0.0940940940940941
0.003690724172947763 0.09309309309309309
0.0036303671665442565 0.0920920920920921
0.003582677826812485 0.09109109109109109
0.0035164521064012504 0.09009009009009009
0.003466879505227514 0.0890890890890891
0.0034192622783836358 0.08808808808808809
0.00338559199288645 0.08708708708708708
0.0033446437538033587 0.08608608608608609
0.0032697613901763838 0.08508508508508508
0.003203068389760554 0.08408408408408409
0.003161515634422786 0.08308308308308308
0.003107798220131708 0.08208208208208208
0.003035876025172087 0.08108108108108109
0.003002106228349316 0.08008008008008008
0.0029240750775090143 0.07907907907907907
0.002866998998170239 0.07807807807807808
0.00277685537335953 0.07707707707707707
0.002740701461256719 0.07607607607607608
0.002683286119611105 0.07507507507507508
0.0026287772693452207 0.07407407407407407
0.0025348395781838616 0.07307307307307308
0.0024933430947834973 0.07207207207207207
0.002463408845508578 0.07107107107107107
0.0024143092786312655 0.07007007007007007
0.002363853967235351 0.06906906906906907
0.002318392588472021 0.06806806806806807
0.0022289468190498053 0.06706706706706707
0.0021624142023358955 0.06606606606606606
0.002058156916781963 0.06506506506506507
0.0020217486634779374 0.06406406406406406
0.0019101097316061523 0.06306306306306306
0.0018206561624082257 0.062062062062062065
0.0017364733767667926 0.06106106106106106
0.0016930207282084301 0.06006006006006006
0.0016206229090421059 0.05905905905905906
0.0015577008895104403 0.05805805805805806
0.001527427970817612 0.057057057057057055
0.00149500718885395 0.056056056056056056
0.0014442558497814594 0.055055055055055056
0.0014036542190344423 0.05405405405405406
0.001350719155789178 0.05305305305305305
0.001264425328413275 0.05205205205205205
0.0012420862365881955 0.05105105105105105
0.001206454035052024 0.05005005005005005
0.0011843397737409003 0.04904904904904905
0.0010649472422888094 0.04804804804804805
0.0009450466227597387 0.04704704704704705
0.0008445245800855574 0.04604604604604605
0.000788771578541511 0.04504504504504504
0.0007337100022582613 0.044044044044044044
0.0005558922490664846 0.043043043043043044
0.0005064725648558951 0.042042042042042045
0.0003788872403171368 0.04104104104104104
0.00034280678680337974 0.04004004004004004
0.0002627150251934413 0.03903903903903904
0.0002469574129030136 0.03803803803803804
0.0002469574129030136 0.037037037037037035
0.0002469574129030136 0.036036036036036036
0.0 0.035035035035035036
0.0 0.03403403403403404
0.0 0.03303303303303303
0.0 0.03203203203203203
0.0 0.031031031031031032
0.0 0.03003003003003003
0.0 0.02902902902902903
0.0 0.028028028028028028
0.0 0.02702702702702703
0.0 0.026026026026026026
0.0 0.025025025025025027
0.0 0.024024024024024024
0.0 0.023023023023023025
0.0 0.022022022022022022
0.0 0.021021021021021023
0.0 0.02002002002002002
0.0 0.01901901901901902
0.0 0.018018018018018018
0.0 0.01701701701701702
0.0 0.016016016016016016
0.0 0.015015015015015015
0.0 0.014014014014014014
0.0 0.013013013013013013
0.0 0.012012012012012012
0.0 0.011011011011011011
0.0 0.01001001001001001
0.0 0.009009009009009009
0.0 0.008008008008008008
0.0 0.007007007007007007
0.0 0.006006006006006006
0.0 0.005005005005005005
0.0 0.004004004004004004
0.0 0.003003003003003003
0.0 0.002002002002002002
3.151967590786249e-06 0.001001001001001001
0.0006161039107066267 0.0
}\dataO
\pgfplotstableread{data2 gof
-0.008156231413245604 0.0
-0.007953426821370912 0.001001001001001001
-0.0033412216995654686 0.002002002002002002
-4.9611860881110407e-05 0.003003003003003003
-4.638965385143482e-05 0.004004004004004004
0.0 0.005005005005005005
0.0 0.006006006006006006
0.0 0.007007007007007007
0.0 0.008008008008008008
0.0 0.009009009009009009
0.0 0.01001001001001001
0.0 0.011011011011011011
2.9253152874239532e-05 0.012012012012012012
3.3283388990917595e-05 0.013013013013013013
4.1225760375651094e-05 0.014014014014014014
4.366613174221305e-05 0.015015015015015015
4.390649599403453e-05 0.016016016016016016
5.363756601433747e-05 0.01701701701701702
7.197493366427468e-05 0.018018018018018018
0.00010742086473557789 0.01901901901901902
0.00012974275395257764 0.02002002002002002
0.00015287553892999695 0.021021021021021023
0.0002685497376758825 0.022022022022022022
0.00034828049631807325 0.023023023023023025
0.0003749095649785087 0.024024024024024024
0.0005367327087485626 0.025025025025025027
0.0006050325528261681 0.026026026026026026
0.00072334483022249 0.02702702702702703
0.0007572043473033798 0.028028028028028028
0.0008217249324540413 0.02902902902902903
0.0008972089313518267 0.03003003003003003
0.0009648385299575251 0.031031031031031032
0.0010435632530655372 0.03203203203203203
0.0011097204314343364 0.03303303303303303
0.0011574584789157158 0.03403403403403404
0.0012417344317465088 0.035035035035035036
0.00128801747298297 0.036036036036036036
0.0013862167239515712 0.037037037037037035
0.0015030425276188395 0.03803803803803804
0.0016093854423599458 0.03903903903903904
0.0017121544950325224 0.04004004004004004
0.0017757054700929217 0.04104104104104104
0.0018410421385837597 0.042042042042042045
0.001938154850146127 0.043043043043043044
0.0020162975745975135 0.044044044044044044
0.0020682526990741528 0.04504504504504504
0.0021160976232682863 0.04604604604604605
0.0021723898325156274 0.04704704704704705
0.002231267317492303 0.04804804804804805
0.002285492596413727 0.04904904904904905
0.002338951227598117 0.05005005005005005
0.002390546066162007 0.05105105105105105
0.0024506730424538573 0.05205205205205205
0.002488432785808034 0.05305305305305305
0.0025077432124558474 0.05405405405405406
0.0025401725679940756 0.055055055055055056
0.0025694806125350547 0.056056056056056056
0.0026024400836347147 0.057057057057057055
0.0026342270157618084 0.05805805805805806
0.002684496147970801 0.05905905905905906
0.002744329473315629 0.06006006006006006
0.002783417358298157 0.06106106106106106
0.002832871505021598 0.062062062062062065
0.0028834869981203422 0.06306306306306306
0.002920119166507621 0.06406406406406406
0.0029614129364902843 0.06506506506506507
0.0030022753996392557 0.06606606606606606
0.0030355507053565437 0.06706706706706707
0.003106097230915906 0.06806806806806807
0.003138193159646198 0.06906906906906907
0.0032289528974531467 0.07007007007007007
0.00327030814063985 0.07107107107107107
0.0033140765531749126 0.07207207207207207
0.00337667535334209 0.07307307307307308
0.0034005411031240614 0.07407407407407407
0.0034440270803309135 0.07507507507507508
0.003483991206858155 0.07607607607607608
0.00352213819400613 0.07707707707707707
0.0035680273422559676 0.07807807807807808
0.0036059415299808406 0.07907907907907907
0.003638523780484205 0.08008008008008008
0.0036718957138066354 0.08108108108108109
0.0037011809140669307 0.08208208208208208
0.0037293665694708507 0.08308308308308308
0.0037674316044333787 0.08408408408408409
0.003808534863216999 0.08508508508508508
0.0038666010882906095 0.08608608608608609
0.003899337255816526 0.08708708708708708
0.003947452455288751 0.08808808808808809
0.004020508219529073 0.0890890890890891
0.004073884439480628 0.09009009009009009
0.004125645458926817 0.09109109109109109
0.004161265726869909 0.0920920920920921
0.004193008025427582 0.09309309309309309
0.004224990949312565 0.0940940940940941
0.0042694836002118266 0.09509509509509509
0.004315422518498521 0.0960960960960961
0.004367091542034667 0.0970970970970971
0.004403365809828701 0.0980980980980981
0.004449130105817205 0.0990990990990991
0.004509950716313781 0.1001001001001001
0.0045457256325354195 0.1011011011011011
0.004577871877640168 0.1021021021021021
0.004615775323948845 0.1031031031031031
0.004650171859743835 0.1041041041041041
0.004685476204664351 0.10510510510510511
0.0047202255289142325 0.1061061061061061
0.004747801379565895 0.10710710710710711
0.004780588562007401 0.10810810810810811
0.00481129797095634 0.1091091091091091
0.004841861102813553 0.11011011011011011
0.004871220533903449 0.1111111111111111
0.004899607078173983 0.11211211211211211
0.0049265670266459725 0.11311311311311312
0.004955027521529694 0.11411411411411411
0.004984035907597924 0.11511511511511512
0.0050197239039441064 0.11611611611611612
0.005058527676005053 0.11711711711711711
0.0050814912624728105 0.11811811811811812
0.005113961152338077 0.11911911911911911
0.005141926794521116 0.12012012012012012
0.005169558302546097 0.12112112112112113
0.005210897303253491 0.12212212212212212
0.005247486408925809 0.12312312312312312
0.005278045280068331 0.12412412412412413
0.005335725545589369 0.12512512512512514
0.005377243116683899 0.12612612612612611
0.005404571781264837 0.12712712712712712
0.0054352099592621245 0.12812812812812813
0.005486247976508722 0.12912912912912913
0.005520266149116856 0.13013013013013014
0.005559271168928536 0.13113113113113112
0.005585681921213619 0.13213213213213212
0.005616488166778291 0.13313313313313313
0.0056465490539967115 0.13413413413413414
0.005676457107023501 0.13513513513513514
0.00570520004691226 0.13613613613613615
0.005729647966843993 0.13713713713713713
0.005762392211428806 0.13813813813813813
0.005804029500327896 0.13913913913913914
0.0058321489475248 0.14014014014014015
0.005861423120246774 0.14114114114114115
0.005894831392246327 0.14214214214214213
0.005928291897934992 0.14314314314314314
0.005968254837299736 0.14414414414414414
0.005985403542456951 0.14514514514514515
0.0060091553316534456 0.14614614614614616
0.0060360334477242 0.14714714714714713
0.006061803965454291 0.14814814814814814
0.00609347078677052 0.14914914914914915
0.006114085862908065 0.15015015015015015
0.00613999672880728 0.15115115115115116
0.0061700859441412665 0.15215215215215216
0.006198047655637736 0.15315315315315314
0.0062294539325966885 0.15415415415415415
0.006262048850882525 0.15515515515515516
0.006300235763136301 0.15615615615615616
0.006325289093164475 0.15715715715715717
0.006347298904146452 0.15815815815815815
0.006373608320369062 0.15915915915915915
0.006392382720940933 0.16016016016016016
0.006415493022435318 0.16116116116116116
0.006438546447568618 0.16216216216216217
0.006463277249171723 0.16316316316316315
0.006486076875223943 0.16416416416416416
0.006518453924084229 0.16516516516516516
0.006540730381498792 0.16616616616616617
0.006574707677656756 0.16716716716716717
0.006600453117957576 0.16816816816816818
0.006627388262884277 0.16916916916916916
0.006653471163862887 0.17017017017017017
0.006676439331930432 0.17117117117117117
0.006699975176081031 0.17217217217217218
0.00673601788286955 0.17317317317317318
0.00676298514161838 0.17417417417417416
0.006797460538921304 0.17517517517517517
0.006821177958802501 0.17617617617617617
0.006846975339188957 0.17717717717717718
0.006879840707618727 0.1781781781781782
0.006911900840057812 0.17917917917917917
0.006935315042555327 0.18018018018018017
0.006980704763637728 0.18118118118118118
0.00701254355182345 0.18218218218218218
0.00704097801847443 0.1831831831831832
0.007065406402337566 0.1841841841841842
0.007100169751437846 0.18518518518518517
0.007127253020468942 0.18618618618618618
0.00715321100660283 0.1871871871871872
0.007192219948211481 0.1881881881881882
0.007227912519568579 0.1891891891891892
0.007258090496869292 0.19019019019019018
0.0072944460529488124 0.19119119119119118
0.0073178699840335615 0.1921921921921922
0.007339012712451692 0.1931931931931932
0.007375490813550993 0.1941941941941942
0.007412729097219908 0.19519519519519518
0.0074455987004162704 0.1961961961961962
0.00747328983664116 0.1971971971971972
0.0075001090351246935 0.1981981981981982
0.007557609656411007 0.1991991991991992
0.007574314787355863 0.2002002002002002
0.0076167862003248005 0.2012012012012012
0.007643579446165986 0.2022022022022022
0.007683724791475076 0.2032032032032032
0.00770600495804973 0.2042042042042042
0.00772932513787337 0.20520520520520522
0.007762953533272216 0.2062062062062062
0.007785387240214818 0.2072072072072072
0.007814892694845584 0.2082082082082082
0.00784291077647192 0.2092092092092092
0.007871610495794087 0.21021021021021022
0.007895647914119612 0.21121121121121122
0.007914983962459862 0.2122122122122122
0.00795465295211081 0.2132132132132132
0.007984078220569044 0.21421421421421422
0.008033310494828045 0.21521521521521522
0.00805743373570401 0.21621621621621623
0.0080893270994357 0.2172172172172172
0.008144416756113269 0.2182182182182182
0.008185294510934468 0.21921921921921922
0.008215635098268581 0.22022022022022023
0.008267752070068381 0.22122122122122123
0.008305955520901239 0.2222222222222222
0.008339289096935949 0.22322322322322322
0.008375763710140474 0.22422422422422422
0.008408231073126635 0.22522522522522523
0.008447418613516666 0.22622622622622623
0.008475094186501067 0.22722722722722724
0.008509633046295886 0.22822822822822822
0.008547154711100933 0.22922922922922923
0.008572102554254914 0.23023023023023023
0.008599728463335496 0.23123123123123124
0.008626721317342835 0.23223223223223224
0.008654396363951005 0.23323323323323322
0.008681638654986796 0.23423423423423423
0.0087063708352306 0.23523523523523523
0.008738617276040297 0.23623623623623624
0.008767118990731376 0.23723723723723725
0.008804569822519643 0.23823823823823823
0.00884994207734587 0.23923923923923923
0.00887703621647767 0.24024024024024024
0.008906248831340354 0.24124124124124124
0.00893539217916545 0.24224224224224225
0.008963722267683712 0.24324324324324326
0.009004130223199933 0.24424424424424424
0.00903228315554232 0.24524524524524524
0.009060107885949874 0.24624624624624625
0.0090963192143997 0.24724724724724725
0.009124901956181207 0.24824824824824826
0.00915967868979835 0.24924924924924924
0.009188002894086352 0.2502502502502503
0.009214957570506459 0.25125125125125125
0.009245452399339976 0.25225225225225223
0.009271969256582677 0.25325325325325326
0.009300489846970808 0.25425425425425424
0.009323620745478437 0.2552552552552553
0.009343755951336517 0.25625625625625625
0.009372888889148608 0.25725725725725723
0.009415594671259173 0.25825825825825827
0.009441789155491966 0.25925925925925924
0.009466308287412952 0.2602602602602603
0.009493798131907342 0.26126126126126126
0.009529264766413078 0.26226226226226224
0.009561756188647543 0.26326326326326327
0.009590661240744144 0.26426426426426425
0.009621518102662607 0.2652652652652653
0.009648044751333091 0.26626626626626626
0.009674788673182147 0.2672672672672673
0.009706202772893517 0.2682682682682683
0.009743452715599501 0.26926926926926925
0.009776657001005997 0.2702702702702703
0.009802840722489709 0.27127127127127126
0.009830126709780382 0.2722722722722723
0.00985650666860844 0.2732732732732733
0.009896016404415058 0.27427427427427425
0.009920547698923763 0.2752752752752753
0.009947100814457707 0.27627627627627627
0.009969510327322998 0.2772772772772773
0.009996227070716847 0.2782782782782783
0.010020963537392472 0.27927927927927926
0.010053284025267744 0.2802802802802803
0.010089991812509766 0.28128128128128127
0.01012179621288372 0.2822822822822823
0.010187763975996422 0.2832832832832833
0.010227743287530821 0.28428428428428426
0.01027368831946577 0.2852852852852853
0.010307158165458904 0.2862862862862863
0.010336210575681489 0.2872872872872873
0.010365950047456973 0.2882882882882883
0.010398607637669446 0.28928928928928926
0.010425780884319617 0.2902902902902903
0.010466176535191548 0.2912912912912913
0.010506073853976429 0.2922922922922923
0.010545592823445554 0.2932932932932933
0.010580817042707864 0.29429429429429427
0.010602438677105534 0.2952952952952953
0.0106327483554215 0.2962962962962963
0.010667877963421793 0.2972972972972973
0.010693985007178261 0.2982982982982983
0.010721703970476521 0.2992992992992993
0.010778730638455344 0.3003003003003003
0.010812256667034571 0.3013013013013013
0.01085903764461836 0.3023023023023023
0.01090359530973094 0.3033033033033033
0.010922970223292607 0.30430430430430433
0.010959652791898391 0.3053053053053053
0.01097997835605419 0.3063063063063063
0.011011746421925869 0.3073073073073073
0.01103443807773456 0.3083083083083083
0.011067945326157538 0.30930930930930933
0.011087492797305596 0.3103103103103103
0.011115126281994823 0.3113113113113113
0.01114552684634881 0.3123123123123123
0.011179550059105684 0.3133133133133133
0.011207537257010937 0.31431431431431434
0.011233932387815483 0.3153153153153153
0.011261401533772395 0.3163163163163163
0.01129388239745457 0.3173173173173173
0.011336422918102258 0.3183183183183183
0.011365111892324139 0.31931931931931934
0.011389924051441323 0.3203203203203203
0.011416664854306103 0.3213213213213213
0.01144394900708618 0.32232232232232233
0.011477751987733589 0.3233233233233233
0.011505566703755288 0.32432432432432434
0.011539857075110425 0.3253253253253253
0.01157944848197396 0.3263263263263263
0.01161724929918195 0.32732732732732733
0.011647757738959848 0.3283283283283283
0.011680096134317992 0.32932932932932935
0.011709723728226314 0.3303303303303303
0.011755296832463855 0.33133133133133136
0.011782290928284934 0.33233233233233234
0.011804815021646781 0.3333333333333333
0.011843219916444873 0.33433433433433435
0.011873645721645565 0.3353353353353353
0.011908107044364822 0.33633633633633636
0.011939714221641631 0.33733733733733734
0.01198074863824536 0.3383383383383383
0.012012608078560168 0.33933933933933935
0.012045799018426914 0.34034034034034033
0.012076735705381036 0.34134134134134136
0.012103373955370481 0.34234234234234234
0.012135814444867657 0.3433433433433433
0.012167293269290138 0.34434434434434436
0.012201371476572196 0.34534534534534533
0.01222592831569147 0.34634634634634637
0.012265127438822156 0.34734734734734735
0.012288006485256034 0.3483483483483483
0.012322459919154805 0.34934934934934936
0.012354659417718052 0.35035035035035034
0.012381493659213347 0.35135135135135137
0.012406862170297258 0.35235235235235235
0.01243663395260709 0.3533533533533533
0.012456992571312988 0.35435435435435436
0.012490981317162156 0.35535535535535534
0.01252917236378821 0.3563563563563564
0.012565214995268343 0.35735735735735735
0.012611421341761348 0.35835835835835833
0.01264163574440586 0.35935935935935936
0.012660534314666197 0.36036036036036034
0.012692253369666704 0.3613613613613614
0.012725804867618222 0.36236236236236236
0.01275464076768611 0.3633633633633634
0.012787661240051595 0.36436436436436437
0.012825115091477117 0.36536536536536535
0.012855047789446974 0.3663663663663664
0.012881330350517462 0.36736736736736736
0.012901966473746918 0.3683683683683684
0.01293227625758077 0.36936936936936937
0.012959140679791611 0.37037037037037035
0.012993137735579125 0.3713713713713714
0.013022696857722107 0.37237237237237236
0.013053542178718134 0.3733733733733734
0.013079690271102421 0.3743743743743744
0.013114468638054747 0.37537537537537535
0.013157093341504935 0.3763763763763764
0.013177486808199716 0.37737737737737737
0.013224135369616025 0.3783783783783784
0.013253605147090666 0.3793793793793794
0.013285214385531631 0.38038038038038036
0.01332687312900062 0.3813813813813814
0.013363129471739474 0.38238238238238237
0.013400451241643161 0.3833833833833834
0.013428691855095286 0.3843843843843844
0.013464012294648482 0.38538538538538536
0.013495841421194529 0.3863863863863864
0.013531140947386574 0.38738738738738737
0.013565416980533688 0.3883883883883884
0.013605436449547995 0.3893893893893894
0.013628700935447149 0.39039039039039036
0.013665073103518768 0.3913913913913914
0.013695174616902072 0.3923923923923924
0.013728202102069278 0.3933933933933934
0.013759216425713903 0.3943943943943944
0.013789473063616027 0.3953953953953954
0.0138239589656207 0.3963963963963964
0.013865739598276852 0.3973973973973974
0.013902321785833874 0.3983983983983984
0.013938934006024624 0.3993993993993994
0.013976013278909759 0.4004004004004004
0.014024937631562458 0.4014014014014014
0.014062888701009076 0.4024024024024024
0.014103041474354367 0.4034034034034034
0.014144810615598928 0.4044044044044044
0.014184624740076816 0.40540540540540543
0.014223123437387105 0.4064064064064064
0.014251406858183506 0.4074074074074074
0.014281903902563358 0.4084084084084084
0.014317520429382977 0.4094094094094094
0.014353703122157451 0.41041041041041043
0.014393894668316021 0.4114114114114114
0.014419766080436805 0.4124124124124124
0.014454788422716695 0.4134134134134134
0.014492573354664145 0.4144144144144144
0.014528673600552947 0.41541541541541543
0.014561254403580803 0.4164164164164164
0.014606368594940548 0.4174174174174174
0.014649596627733989 0.4184184184184184
0.014677761402510182 0.4194194194194194
0.01471258068416319 0.42042042042042044
0.014746901859133169 0.4214214214214214
0.014781082585047175 0.42242242242242245
0.014815926213084448 0.42342342342342343
0.01484359941007566 0.4244244244244244
0.014874662800903176 0.42542542542542544
0.014902210588529549 0.4264264264264264
0.014948031081150445 0.42742742742742745
0.014983619845942773 0.42842842842842843
0.015014149992312577 0.4294294294294294
0.015044824177821844 0.43043043043043044
0.015074015205591798 0.4314314314314314
0.015121372748800517 0.43243243243243246
0.015143392052830777 0.43343343343343343
0.015186575649925019 0.4344344344344344
0.015224612693191506 0.43543543543543545
0.015264438317551941 0.4364364364364364
0.015298856987039982 0.43743743743743746
0.015333762238625667 0.43843843843843844
0.01537594868757373 0.4394394394394394
0.015429705033363907 0.44044044044044045
0.015459028964362239 0.44144144144144143
0.015497979633041331 0.44244244244244246
0.015526066583884631 0.44344344344344344
0.015559953622020794 0.4444444444444444
0.015606209295275704 0.44544544544544545
0.015645956201335208 0.44644644644644643
0.015679700241270505 0.44744744744744747
0.015714847480808494 0.44844844844844844
0.015746467099143045 0.4494494494494494
0.01579709118990837 0.45045045045045046
0.015849226037052015 0.45145145145145144
0.015883957495721874 0.45245245245245247
0.015920757246888895 0.45345345345345345
0.01595057973979814 0.4544544544544545
0.01600241524029073 0.45545545545545546
0.016044229759466833 0.45645645645645644
0.016080038709621852 0.4574574574574575
0.016109782872388026 0.45845845845845845
0.016157977392211198 0.4594594594594595
0.01619282774347566 0.46046046046046046
0.01624207756951831 0.46146146146146144
0.016281229688816772 0.4624624624624625
0.01632449855525181 0.46346346346346345
0.016365304238784205 0.4644644644644645
0.016401111725254512 0.46546546546546547
0.016453020306852868 0.46646646646646645
0.01648648305209131 0.4674674674674675
0.016527584075804708 0.46846846846846846
0.016576460523740545 0.4694694694694695
0.016630699536324588 0.47047047047047047
0.016666037913839676 0.47147147147147145
0.016705293056445233 0.4724724724724725
0.01674814960685523 0.47347347347347346
0.016786802372249544 0.4744744744744745
0.016836758787970574 0.4754754754754755
0.016881053404937934 0.47647647647647645
0.016924495061941384 0.4774774774774775
0.016972587841702174 0.47847847847847846
0.0170059890962805 0.4794794794794795
0.017060023475289017 0.4804804804804805
0.017105505902055857 0.48148148148148145
0.0171369208305409 0.4824824824824825
0.017170384677698807 0.48348348348348347
0.017202136561017628 0.4844844844844845
0.01723772803672955 0.4854854854854855
0.017284052160034234 0.4864864864864865
0.01733063984996069 0.4874874874874875
0.017373697406704372 0.48848848848848847
0.017426121018673364 0.4894894894894895
0.017464493551020747 0.4904904904904905
0.017495804222807387 0.4914914914914915
0.01754044106879383 0.4924924924924925
0.017582115035365057 0.4934934934934935
0.017630983349287255 0.4944944944944945
0.017649515606718017 0.4954954954954955
0.017695137630998406 0.4964964964964965
0.01772309215494313 0.4974974974974975
0.017756972308382312 0.4984984984984985
0.017799934320589194 0.4994994994994995
0.017857612169144436 0.5005005005005005
0.01790899939053401 0.5015015015015015
0.01794000818639851 0.5025025025025025
0.01798300584727872 0.5035035035035035
0.018029419028621867 0.5045045045045045
0.01807250212269543 0.5055055055055055
0.018105677093919074 0.5065065065065065
0.018143332775762223 0.5075075075075075
0.018197152947613503 0.5085085085085085
0.01823298296518016 0.5095095095095095
0.01827642905279022 0.5105105105105106
0.01830761875948485 0.5115115115115115
0.018365698254962006 0.5125125125125125
0.01841422033828648 0.5135135135135135
0.018443261534345112 0.5145145145145145
0.018497069252760227 0.5155155155155156
0.01854473899073284 0.5165165165165165
0.018579954862479257 0.5175175175175175
0.018623355251603926 0.5185185185185185
0.018666995979637196 0.5195195195195195
0.018709586840343108 0.5205205205205206
0.018748491677747923 0.5215215215215215
0.01878197719948683 0.5225225225225225
0.01882032405255401 0.5235235235235235
0.018851238497685156 0.5245245245245245
0.018885527116359307 0.5255255255255256
0.01894306955994566 0.5265265265265265
0.018978682346021607 0.5275275275275275
0.019028120357526584 0.5285285285285285
0.019066036312349894 0.5295295295295295
0.01912232632515569 0.5305305305305306
0.019164203265185302 0.5315315315315315
0.019226162728948705 0.5325325325325325
0.019268401146664522 0.5335335335335335
0.01930833597386062 0.5345345345345346
0.019367283883597063 0.5355355355355356
0.01942875652723893 0.5365365365365365
0.01946402304937095 0.5375375375375375
0.019525763200655428 0.5385385385385385
0.019581462482917627 0.5395395395395396
0.019639619416722476 0.5405405405405406
0.01967124630934413 0.5415415415415415
0.01972820480616107 0.5425425425425425
0.019765191828113787 0.5435435435435435
0.019823193562188857 0.5445445445445446
0.019859085884749064 0.5455455455455456
0.019913081245832964 0.5465465465465466
0.019955687113696635 0.5475475475475475
0.020004177777796044 0.5485485485485485
0.020050382731542672 0.5495495495495496
0.02011819945470119 0.5505505505505506
0.020152481654448762 0.5515515515515516
0.020200234628754456 0.5525525525525525
0.02026057063148493 0.5535535535535535
0.020305939727861128 0.5545545545545546
0.020359478878435207 0.5555555555555556
0.02040498062785004 0.5565565565565566
0.020449006924182955 0.5575575575575575
0.020488831605015106 0.5585585585585585
0.020534804489764313 0.5595595595595596
0.020578975919273393 0.5605605605605606
0.020629055088876372 0.5615615615615616
0.020690258859219584 0.5625625625625625
0.020743144284186523 0.5635635635635635
0.02080121402483663 0.5645645645645646
0.020848850890141754 0.5655655655655656
0.02091125469418605 0.5665665665665666
0.02095603993196021 0.5675675675675675
0.021001948146899516 0.5685685685685685
0.02104966405696363 0.5695695695695696
0.021104709234888518 0.5705705705705706
0.021164560947671482 0.5715715715715716
0.02122875214039723 0.5725725725725725
0.021277379995172582 0.5735735735735735
0.0213181375740301 0.5745745745745746
0.02137043468858047 0.5755755755755756
0.021409241154872898 0.5765765765765766
0.021465709667068046 0.5775775775775776
0.02152496598032802 0.5785785785785785
0.02159067655024729 0.5795795795795796
0.021636783737224698 0.5805805805805806
0.021696270994736904 0.5815815815815816
0.02175933913180772 0.5825825825825826
0.02182465957101352 0.5835835835835835
0.021901177285948845 0.5845845845845846
0.021951958990570872 0.5855855855855856
0.021989775169251182 0.5865865865865866
0.022043499690796536 0.5875875875875876
0.02209019071874985 0.5885885885885885
0.022151959269676065 0.5895895895895896
0.022193610494210127 0.5905905905905906
0.022244987770959207 0.5915915915915916
0.022317274509733 0.5925925925925926
0.0223678518757657 0.5935935935935935
0.02244909973593992 0.5945945945945946
0.022494730066065335 0.5955955955955956
0.022577670121472413 0.5965965965965966
0.02264337664175066 0.5975975975975976
0.022698910189151683 0.5985985985985987
0.02275263882171638 0.5995995995995996
0.022839941858081487 0.6006006006006006
0.022903521879476415 0.6016016016016016
0.022974577915334547 0.6026026026026026
0.0230594108767467 0.6036036036036037
0.0231353671919956 0.6046046046046046
0.023182619313460266 0.6056056056056056
0.023256216557193905 0.6066066066066066
0.023335706518517806 0.6076076076076076
0.023406221331154855 0.6086086086086087
0.02345819426142192 0.6096096096096096
0.023530325110358945 0.6106106106106106
0.023614110719443377 0.6116116116116116
0.023668897700236474 0.6126126126126126
0.023746244046993895 0.6136136136136137
0.023803755267230203 0.6146146146146146
0.023866738216770194 0.6156156156156156
0.023914369681368324 0.6166166166166166
0.02398773625591133 0.6176176176176176
0.02404573862334312 0.6186186186186187
0.024131667520702425 0.6196196196196196
0.024192988694919197 0.6206206206206206
0.024257669299812365 0.6216216216216216
0.02433044192959027 0.6226226226226226
0.024427110784288487 0.6236236236236237
0.02449929408503294 0.6246246246246246
0.02457368563457138 0.6256256256256256
0.024647441539888435 0.6266266266266266
0.02473394439705946 0.6276276276276276
0.024799960190968116 0.6286286286286287
0.024876106766395664 0.6296296296296297
0.0249513379867198 0.6306306306306306
0.025034760844483257 0.6316316316316316
0.02510627502483401 0.6326326326326326
0.02517086021660067 0.6336336336336337
0.025243764507674727 0.6346346346346347
0.02530791001258997 0.6356356356356356
0.02538629157553122 0.6366366366366366
0.0254717332354082 0.6376376376376376
0.02556891204904075 0.6386386386386387
0.025649200637865202 0.6396396396396397
0.02573301392029239 0.6406406406406406
0.025821853458735815 0.6416416416416416
0.02590298937034109 0.6426426426426426
0.025992057292602528 0.6436436436436437
0.026056544058983187 0.6446446446446447
0.026136437482003047 0.6456456456456456
0.026188105182221044 0.6466466466466466
0.02627436414530248 0.6476476476476476
0.026340464795098946 0.6486486486486487
0.02646710631879809 0.6496496496496497
0.02657393610583561 0.6506506506506506
0.026645727936076377 0.6516516516516516
0.026748388677241216 0.6526526526526526
0.026814181121439535 0.6536536536536537
0.026880864979153356 0.6546546546546547
0.026979771633295044 0.6556556556556556
0.027055135232535273 0.6566566566566566
0.02712505762188214 0.6576576576576577
0.027234301397742796 0.6586586586586587
0.02733988607965481 0.6596596596596597
0.027415264421009743 0.6606606606606606
0.02750547452951284 0.6616616616616616
0.027598823394502453 0.6626626626626627
0.027674124488183113 0.6636636636636637
0.027792619292171642 0.6646646646646647
0.02788108776740896 0.6656656656656657
0.02796222209680939 0.6666666666666666
0.02804032285227599 0.6676676676676677
0.028154348432009053 0.6686686686686687
0.02825608454006547 0.6696696696696697
0.028373143114378923 0.6706706706706707
0.02847542035549196 0.6716716716716716
0.028571717114076668 0.6726726726726727
0.02866346695342906 0.6736736736736737
0.028739216978879368 0.6746746746746747
0.02882660854970083 0.6756756756756757
0.02893310688176424 0.6766766766766766
0.029027812897147814 0.6776776776776777
0.029167345642127498 0.6786786786786787
0.029247492955117606 0.6796796796796797
0.029359123255762315 0.6806806806806807
0.029450040019551343 0.6816816816816816
0.02959361657590514 0.6826826826826827
0.029665074553047417 0.6836836836836837
0.029774255594027133 0.6846846846846847
0.029892677561088266 0.6856856856856857
0.03005104755590026 0.6866866866866866
0.030154609525855632 0.6876876876876877
0.030283787281870634 0.6886886886886887
0.030377630733853016 0.6896896896896897
0.030460176661958185 0.6906906906906907
0.0305758640524516 0.6916916916916916
0.03067695757856473 0.6926926926926927
0.030792737185852414 0.6936936936936937
0.030912364500967553 0.6946946946946947
0.0309979171913152 0.6956956956956957
0.031125879865134064 0.6966966966966966
0.031243225398113854 0.6976976976976977
0.031381150156851605 0.6986986986986987
0.031486328771790216 0.6996996996996997
0.031595458198130866 0.7007007007007007
0.03168455360106385 0.7017017017017017
0.031808870071802005 0.7027027027027027
0.031918598632413094 0.7037037037037037
0.03201964653092332 0.7047047047047047
0.03219142068233256 0.7057057057057057
0.032333232584657645 0.7067067067067067
0.03250385793169964 0.7077077077077077
0.032655772331101306 0.7087087087087087
0.03283271342229009 0.7097097097097097
0.03295696848537944 0.7107107107107107
0.03306252335089111 0.7117117117117117
0.033189455616224516 0.7127127127127127
0.033341766877457234 0.7137137137137137
0.03344669644403046 0.7147147147147147
0.03353042767227826 0.7157157157157157
0.033645897250949866 0.7167167167167167
0.03377828835355313 0.7177177177177178
0.03390256914191007 0.7187187187187187
0.034003654048788676 0.7197197197197197
0.03412642460461486 0.7207207207207207
0.034247434786511245 0.7217217217217218
0.034421355678189096 0.7227227227227228
0.03462293026193229 0.7237237237237237
0.03478757358680391 0.7247247247247247
0.034936627500879495 0.7257257257257257
0.03504988856517291 0.7267267267267268
0.035212957865592205 0.7277277277277278
0.03539069680740455 0.7287287287287287
0.03552391063850986 0.7297297297297297
0.03561862335532969 0.7307307307307307
0.03574035203623863 0.7317317317317318
0.03585572212081984 0.7327327327327328
0.03595474858236194 0.7337337337337337
0.03608856173586422 0.7347347347347347
0.03625300802698473 0.7357357357357357
0.03638335848581949 0.7367367367367368
0.036526136441430025 0.7377377377377378
0.036672345464313125 0.7387387387387387
0.036774609096411975 0.7397397397397397
0.03693382758293394 0.7407407407407407
0.03712686086848115 0.7417417417417418
0.0372242045073817 0.7427427427427428
0.03733065315332599 0.7437437437437437
0.03749686700641159 0.7447447447447447
0.0376280561914651 0.7457457457457457
0.037805363540540975 0.7467467467467468
0.037955820111058844 0.7477477477477478
0.03809862268035916 0.7487487487487487
0.038246941039652364 0.7497497497497497
0.038409581193373205 0.7507507507507507
0.03862667963155794 0.7517517517517518
0.03874250369290379 0.7527527527527528
0.03885989333803824 0.7537537537537538
0.03899750211221137 0.7547547547547547
0.03916399526370198 0.7557557557557557
0.0393533050104083 0.7567567567567568
0.03949440268269353 0.7577577577577578
0.03966625965983565 0.7587587587587588
0.03980794093080655 0.7597597597597597
0.039953554360100924 0.7607607607607607
0.04015706841454337 0.7617617617617618
0.04028250754354791 0.7627627627627628
0.04042834019127448 0.7637637637637638
0.040584455509322236 0.7647647647647647
0.04075540829887026 0.7657657657657657
0.04092276333345901 0.7667667667667668
0.04105146545027182 0.7677677677677678
0.04128060036314133 0.7687687687687688
0.04144793070650497 0.7697697697697697
0.04165601044703972 0.7707707707707707
0.041815253297061844 0.7717717717717718
0.041996783223214054 0.7727727727727728
0.04222265441186428 0.7737737737737738
0.04234356581969029 0.7747747747747747
0.0425116904136663 0.7757757757757757
0.04259224955962341 0.7767767767767768
0.04278781748780934 0.7777777777777778
0.04291530283474215 0.7787787787787788
0.043117731312981106 0.7797797797797797
0.0432925033489392 0.7807807807807807
0.043461249908423316 0.7817817817817818
0.04363497206951693 0.7827827827827828
0.04385465392942089 0.7837837837837838
0.04403594326745723 0.7847847847847848
0.044197497534706594 0.7857857857857858
0.04442246784281559 0.7867867867867868
0.04466133811525864 0.7877877877877878
0.04491581086040898 0.7887887887887888
0.04507624913105286 0.7897897897897898
0.045281112389045294 0.7907907907907908
0.045487033139008044 0.7917917917917918
0.04561910219413682 0.7927927927927928
0.04574091482490722 0.7937937937937938
0.045948031329295196 0.7947947947947948
0.046130837327665083 0.7957957957957958
0.04636128057955987 0.7967967967967968
0.04653572633869885 0.7977977977977978
0.04676333175768453 0.7987987987987988
0.04700579409665298 0.7997997997997998
0.04720184372430874 0.8008008008008008
0.047362820881325346 0.8018018018018018
0.04759857311046233 0.8028028028028028
0.047857101778732605 0.8038038038038038
0.04801619751224363 0.8048048048048048
0.04824352727357246 0.8058058058058059
0.04839633137589447 0.8068068068068068
0.04859029345792567 0.8078078078078078
0.04871871443793911 0.8088088088088088
0.048981953506235285 0.8098098098098098
0.049152243743256004 0.8108108108108109
0.049303203583901535 0.8118118118118118
0.049449175746212444 0.8128128128128128
0.04965642783497496 0.8138138138138138
0.04992541704016906 0.8148148148148148
0.05017131806981977 0.8158158158158159
0.05039529955945961 0.8168168168168168
0.05064349642645545 0.8178178178178178
0.05087309617529584 0.8188188188188188
0.05108004568909745 0.8198198198198198
0.051286987000315275 0.8208208208208209
0.05150278723980086 0.8218218218218218
0.0516236846151545 0.8228228228228228
0.05186305213897943 0.8238238238238238
0.05204572889203721 0.8248248248248248
0.052259950131001806 0.8258258258258259
0.05241296613624843 0.8268268268268268
0.05261451362296855 0.8278278278278278
0.05278764641121996 0.8288288288288288
0.0529962765033367 0.8298298298298298
0.05322162487758077 0.8308308308308309
0.0534352515023134 0.8318318318318318
0.053641066257421745 0.8328328328328328
0.05383666970022545 0.8338338338338338
0.05409435139067995 0.8348348348348348
0.05436257984154958 0.8358358358358359
0.05456907359924813 0.8368368368368369
0.0548173387563199 0.8378378378378378
0.05500557024414973 0.8388388388388388
0.05521001247807465 0.8398398398398398
0.05551173641146674 0.8408408408408409
0.05566956269233344 0.8418418418418419
0.05585328753530297 0.8428428428428428
0.056055538753490286 0.8438438438438438
0.05624993832107015 0.8448448448448449
0.056543615452575614 0.8458458458458459
0.05669141342053428 0.8468468468468469
0.056895567567798414 0.8478478478478478
0.05707392197734912 0.8488488488488488
0.057301422493470575 0.8498498498498499
0.05751745806061591 0.8508508508508509
0.057743365793671814 0.8518518518518519
0.05800681104114439 0.8528528528528528
0.058190658341776336 0.8538538538538538
0.05846667239161256 0.8548548548548549
0.05870171959503018 0.8558558558558559
0.05901428809531909 0.8568568568568569
0.05920438648788847 0.8578578578578578
0.05940856920879182 0.8588588588588588
0.059633687760995126 0.8598598598598599
0.059828512739632245 0.8608608608608609
0.06003057749825892 0.8618618618618619
0.060250744798544656 0.8628628628628628
0.06052452111815978 0.8638638638638638
0.06066585234422341 0.8648648648648649
0.060832403265748444 0.8658658658658659
0.06110071705891293 0.8668668668668669
0.06139869786338686 0.8678678678678678
0.07404490772675688 0.8688688688688688
0.07451665676522624 0.8698698698698699
0.07472682696715575 0.8708708708708709
0.07540389729356271 0.8718718718718719
0.07617597364925612 0.8728728728728729
0.07651017791855874 0.8738738738738738
0.07697761991562763 0.8748748748748749
0.0771523206778402 0.8758758758758759
0.07752923164722307 0.8768768768768769
0.07773247434628225 0.8778778778778779
0.07802825658515365 0.8788788788788788
0.07821854138848493 0.8798798798798799
0.07844067526924046 0.8808808808808809
0.07866118422762215 0.8818818818818819
0.07886225778021164 0.8828828828828829
0.0790755667027395 0.8838838838838838
0.0793364613384963 0.8848848848848849
0.07952774356092683 0.8858858858858859
0.07975381857804982 0.8868868868868869
0.0799903698428144 0.8878878878878879
0.08023358636200065 0.8888888888888888
0.08046704973697247 0.8898898898898899
0.08066274463754836 0.8908908908908909
0.08095685380530875 0.8918918918918919
0.08114532172531916 0.8928928928928929
0.08135055382210843 0.8938938938938938
0.08160395074469819 0.8948948948948949
0.08182620463173522 0.8958958958958959
0.08208605547255775 0.8968968968968969
0.08241625140102575 0.8978978978978979
0.08259796270610904 0.8988988988988988
0.08281619962450931 0.8998998998998999
0.0830303476859044 0.9009009009009009
0.083289539906491 0.9019019019019019
0.08361467732007331 0.9029029029029029
0.08396639907599503 0.9039039039039038
0.08420615865610129 0.9049049049049049
0.08443376298955153 0.9059059059059059
0.08467397884632412 0.9069069069069069
0.08503024700196185 0.9079079079079079
0.08529579872344659 0.908908908908909
0.08561292985621576 0.9099099099099099
0.08581576680112514 0.9109109109109109
0.08610276964990728 0.9119119119119119
0.08636585160569585 0.9129129129129129
0.08660590466276259 0.913913913913914
0.08680337179806619 0.914914914914915
0.08717606342960889 0.9159159159159159
0.08744799541925506 0.9169169169169169
0.08766665468479949 0.9179179179179179
0.08797302471221843 0.918918918918919
0.08833619084579969 0.91991991991992
0.08860685464910655 0.9209209209209209
0.08877090869319001 0.9219219219219219
0.08900259123955939 0.9229229229229229
0.08934985310131918 0.923923923923924
0.08956860362848917 0.924924924924925
0.08987334772759197 0.9259259259259259
0.09019396764139914 0.9269269269269269
0.09058255015013736 0.9279279279279279
0.0909005686437062 0.928928928928929
0.09123761593604567 0.92992992992993
0.09166574122993995 0.9309309309309309
0.0919112517196482 0.9319319319319319
0.09223467995755817 0.9329329329329329
0.09246484521337235 0.933933933933934
0.09280751464519213 0.934934934934935
0.09310698394820821 0.9359359359359359
0.09349517805010633 0.9369369369369369
0.09394031333305013 0.9379379379379379
0.09430687818231302 0.938938938938939
0.09457455255222794 0.93993993993994
0.0948443648105715 0.9409409409409409
0.0952140974897209 0.9419419419419419
0.09560638310649364 0.9429429429429429
0.09612621254052423 0.943943943943944
0.09648339212772696 0.944944944944945
0.09709385033528603 0.9459459459459459
0.09788296790904973 0.9469469469469469
0.09878961766651037 0.9479479479479479
0.11037625464379985 0.948948948948949
0.11089917990172175 0.94994994994995
0.11144280670855775 0.950950950950951
0.11216176745965421 0.9519519519519519
0.11279860761983425 0.9529529529529529
0.11335846595766116 0.953953953953954
0.11470510231820154 0.954954954954955
0.11580624080438423 0.955955955955956
0.11706742134196717 0.9569569569569569
0.1174792936778383 0.9579579579579579
0.11821719431099643 0.958958958958959
0.11859616891920373 0.95995995995996
0.11935771807861437 0.960960960960961
0.11991988197762064 0.9619619619619619
0.12046365177373973 0.9629629629629629
0.12110417938462728 0.963963963963964
0.12175946183668142 0.964964964964965
0.12273295835975058 0.965965965965966
0.12371317033552527 0.9669669669669669
0.12435567097406132 0.9679679679679679
0.12504217464496842 0.968968968968969
0.12564919884318404 0.96996996996997
0.12668459009820138 0.970970970970971
0.1282312732174871 0.9719719719719719
0.12930897321916338 0.972972972972973
0.14768608914123846 0.973973973973974
0.14827745912600787 0.974974974974975
0.16691550416075257 0.975975975975976
0.16780240095716534 0.9769769769769769
0.16942734821805494 0.977977977977978
0.17039656560185173 0.978978978978979
0.17204622684960288 0.97997997997998
0.17397705507012542 0.980980980980981
0.17555112419038846 0.9819819819819819
0.1774784917340023 0.982982982982983
0.1789516177684359 0.983983983983984
0.1802207722446045 0.984984984984985
0.18257037425993622 0.985985985985986
0.18463176678669505 0.986986986986987
0.18625127016084522 0.987987987987988
0.18839610148826613 0.988988988988989
0.1912765483471541 0.98998998998999
0.19402551414889288 0.990990990990991
0.19660167448939994 0.991991991991992
0.21027314523731455 0.992992992992993
0.21536391425162144 0.993993993993994
0.24209247701597464 0.994994994994995
0.24996976345007976 0.995995995995996
0.25687893668706174 0.996996996996997
0.29506792490378453 0.997997997997998
0.30450195496535376 0.998998998998999
0.3272648990769249 1.0
}\dataT
\pgfplotstableread{data3 gof
-0.04356646631154735 0.0
-0.04325420418412229 0.001001001001001001
-0.02440182604656542 0.002002002002002002
-0.000367282769753095 0.003003003003003003
-0.00034342837079367724 0.004004004004004004
0.0 0.005005005005005005
0.0 0.006006006006006006
0.0 0.007007007007007007
0.0 0.008008008008008008
0.0 0.009009009009009009
0.0 0.01001001001001001
0.0 0.011011011011011011
-0.00015805841931613207 0.012012012012012012
-0.0001798342857607324 0.013013013013013013
-0.00022274790509227915 0.014014014014014014
-0.00023593353477128733 0.015015015015015015
-0.00023723225268611613 0.016016016016016016
-0.00028981043296897105 0.01701701701701702
-0.00029070659279158384 0.018018018018018018
-0.00031482817461296944 0.01901901901901902
-0.00037397255727460437 0.02002002002002002
-0.0003709764574702945 0.021021021021021023
-0.0003784158031310481 0.022022022022022022
-0.0003692943620457858 0.023023023023023025
-0.00035942752431843036 0.024024024024024024
-0.00035269619857762786 0.025025025025025027
-0.00035004444457040966 0.026026026026026026
-0.0003048757611830615 0.02702702702702703
-0.00030866968001990586 0.028028028028028028
-0.0002985500650518351 0.02902902902902903
-0.000263233535303615 0.03003003003003003
-0.0002367000678064387 0.031031031031031032
-0.00020107570326554367 0.03203203203203203
-0.00015865394894802425 0.03303303303303303
-0.0001344451413448943 0.03403403403403404
-8.388327160270461e-05 0.035035035035035036
-5.9014567748391514e-05 0.036036036036036036
2.6393390463684595e-05 0.037037037037037035
0.00016128953450955143 0.03803803803803804
0.0002713193004407594 0.03903903903903904
0.00036511607485104763 0.04004004004004004
0.0003959993288996594 0.04104104104104104
0.00043145183109129454 0.042042042042042045
0.0005349757234210592 0.043043043043043044
0.0005785868065200654 0.044044044044044044
0.000617510921941471 0.04504504504504504
0.0006320222362780708 0.04604604604604605
0.0006912163731305598 0.04704704704704705
0.0007392638853760108 0.04804804804804805
0.0007651828310878211 0.04904904904904905
0.0007880967821778521 0.05005005005005005
0.0008089347453179325 0.05105105105105105
0.0008308780330871888 0.05205205205205205
0.0008406124230152967 0.05305305305305305
0.0008496565137735077 0.05405405405405406
0.0008650139110734463 0.055055055055055056
0.0008739223766228922 0.056056056056056056
0.0008826090240893235 0.057057057057057055
0.0008931100257177857 0.05805805805805806
0.0009568021161272752 0.05905905905905906
0.001016546680663128 0.06006006006006006
0.0010336274355042627 0.06106106106106106
0.0010483947210322747 0.062062062062062065
0.001073620559259006 0.06306306306306306
0.0010879105607374876 0.06406406406406406
0.0011060585926107058 0.06506506506506507
0.0011210622117712253 0.06606606606606606
0.0011353200562660266 0.06706706706706707
0.0012135515823795849 0.06806806806806807
0.0012319395617507512 0.06906906906906907
0.0013647667278061393 0.07007007007007007
0.001403497542648788 0.07107107107107107
0.0014333108652550503 0.07207207207207207
0.001530425966377629 0.07307307307307308
0.001552024896582651 0.07407407407407407
0.0015851409288477945 0.07507507507507508
0.0016083538244062306 0.07607607607607608
0.0016345619474263237 0.07707707707707707
0.0016801677866401582 0.07807807807807808
0.0017029247189764838 0.07907907907907907
0.0017257255028135868 0.08008008008008008
0.0017471232580659128 0.08108108108108109
0.0017682330702010688 0.08208208208208208
0.001785925568132525 0.08308308308308308
0.0018146189457984424 0.08408408408408409
0.001856350677467794 0.08508508508508508
0.0018958206544270433 0.08608608608608609
0.001920372101943553 0.08708708708708708
0.0019709768739834964 0.08808808808808809
0.002081244563762133 0.0890890890890891
0.0021435555544280574 0.09009009009009009
0.0022092377442150084 0.09109109109109109
0.0022430966644976704 0.0920920920920921
0.0022709413392915235 0.09309309309309309
0.0022884451909905715 0.0940940940940941
0.0023440833247980334 0.09509509509509509
0.002378327841842477 0.0960960960960961
0.0024719663051137796 0.0970970970970971
0.002502649641340616 0.0980980980980981
0.0025474396712196327 0.0990990990990991
0.0026168562720054575 0.1001001001001001
0.0026492386888098667 0.1011011011011011
0.0026789758754396514 0.1021021021021021
0.0027105223266471346 0.1031031031031031
0.002737239732184222 0.1041041041041041
0.002773342062743723 0.10510510510510511
0.0028040486807059902 0.1061061061061061
0.0028238803085854774 0.10710710710710711
0.002848160150015931 0.10810810810810811
0.002869527550843346 0.1091091091091091
0.002892442767483556 0.11011011011011011
0.002915583638196371 0.1111111111111111
0.0029292521050356384 0.11211211211211211
0.0029516844559530635 0.11311311311311312
0.002971637574554656 0.11411411411411411
0.0029973696709842215 0.11511511511511512
0.003023804970546431 0.11611611611611612
0.0030477953717335427 0.11711711711711711
0.003064906744998999 0.11811811811811812
0.0030868506598960826 0.11911911911911911
0.0031099579073816377 0.12012012012012012
0.003128832737817682 0.12112112112112113
0.0031636334836017623 0.12212212212212212
0.003192317956370785 0.12312312312312312
0.0032145147129338967 0.12412412412412413
0.003313725040137119 0.12512512512512514
0.003352256065038147 0.12612612612612611
0.0033700307761260896 0.12712712712712712
0.003398346684407998 0.12812812812812813
0.003457642070838335 0.12912912912912913
0.0034831582476701605 0.13013013013013014
0.0035218322055540585 0.13113113113113112
0.003536120713946655 0.13213213213213212
0.0035573082883945863 0.13313313313313313
0.003584547502321172 0.13413413413413414
0.0036124212665368666 0.13513513513513514
0.003636135030270804 0.13613613613613615
0.003659556687818784 0.13713713713713713
0.0036883726673355936 0.13813813813813813
0.003719360951320175 0.13913913913913914
0.0037467952673968198 0.14014014014014015
0.0037701214059037876 0.14114114114114115
0.0038000881940247473 0.14214214214214213
0.0038298686733536343 0.14314314314314314
0.0038594694712806815 0.14414414414414414
0.003875558765093763 0.14514514514514515
0.0038983250419896264 0.14614614614614616
0.00391471964188918 0.14714714714714713
0.003931712869609208 0.14814814814814814
0.003952405529251881 0.14914914914914915
0.00397299278226966 0.15015015015015015
0.003993339229090932 0.15115115115115116
0.004014624344896063 0.15215215215215216
0.004035157620885155 0.15315315315315314
0.004057000117988792 0.15415415415415415
0.004082719205707934 0.15515515515515516
0.004111890441948349 0.15615615615615616
0.004132530125889508 0.15715715715715717
0.004150516342149167 0.15815815815815815
0.004167476838314879 0.15915915915915915
0.0041809832443506015 0.16016016016016016
0.004199013917047655 0.16116116116116116
0.004213670437921728 0.16216216216216217
0.004232942527796551 0.16316316316316315
0.004246593438492903 0.16416416416416416
0.004267107759664787 0.16516516516516516
0.0042838833741848615 0.16616616616616617
0.004309130907074165 0.16716716716716717
0.004325074168258286 0.16816816816816818
0.004345754290677484 0.16916916916916916
0.00436526919888996 0.17017017017017017
0.00438037789365008 0.17117117117117117
0.0043964813435912065 0.17217217217217218
0.004416581772973979 0.17317317317317318
0.004433724495363549 0.17417417417417416
0.004456049951928968 0.17517517517517517
0.004472243685453586 0.17617617617617617
0.004491109546274352 0.17717717717717718
0.004522570062037478 0.1781781781781782
0.004549531231032255 0.17917917917917917
0.004565005271629962 0.18018018018018017
0.004590050583076843 0.18118118118118118
0.004611528893689256 0.18218218218218218
0.004628376098714656 0.1831831831831832
0.004643529436799368 0.1841841841841842
0.004662682735544132 0.18518518518518517
0.004683727742446742 0.18618618618618618
0.004702272274525346 0.1871871871871872
0.004728187916761561 0.1881881881881882
0.0047515238199302276 0.1891891891891892
0.004770253581729453 0.19019019019019018
0.004791845163797115 0.19119119119119118
0.0048053416211654605 0.1921921921921922
0.004821140016877376 0.1931931931931932
0.00484313277707521 0.1941941941941942
0.004870298685152952 0.19519519519519518
0.004894107656327369 0.1961961961961962
0.004916171364988623 0.1971971971971972
0.004933314277190896 0.1981981981981982
0.005069761074213874 0.1991991991991992
0.005086597379798011 0.2002002002002002
0.005152335291014073 0.2012012012012012
0.005174011872314566 0.2022022022022022
0.005229161227797465 0.2032032032032032
0.005254987555057293 0.2042042042042042
0.005271894160931026 0.20520520520520522
0.005316529658421158 0.2062062062062062
0.005337348652311998 0.2072072072072072
0.005380288391901114 0.2082082082082082
0.0054076873812374466 0.2092092092092092
0.0054286230140056044 0.21021021021021022
0.00544629774338354 0.21121121121121122
0.00546097289276942 0.2122122122122122
0.005515632897766667 0.2132132132132132
0.005548964969962083 0.21421421421421422
0.005686300356944893 0.21521521521521522
0.0057089926235039555 0.21621621621621623
0.005741629221302776 0.2172172172172172
0.00587801403390913 0.2182182182182182
0.0059239837059761975 0.21921921921921922
0.005945422045937629 0.22022022022022023
0.006043966079193433 0.22122122122122123
0.006075529210244448 0.2222222222222222
0.006094483816458808 0.22322322322322322
0.00612664449389623 0.22422422422422422
0.006164757170925456 0.22522522522522523
0.006194373914253159 0.22622622622622623
0.006221495479598922 0.22722722722722724
0.0062555829972678854 0.22822822822822822
0.006295032315028777 0.22922922922922923
0.006310538613958354 0.23023023023023023
0.0063443507026684255 0.23123123123123124
0.006367899435576177 0.23223223223223224
0.006400649331918161 0.23323323323323322
0.0064365518732887 0.23423423423423423
0.0064620633076898845 0.23523523523523523
0.0064838872325015135 0.23623623623623624
0.006515144372651876 0.23723723723723725
0.006551638733020037 0.23823823823823823
0.006611010352750002 0.23923923923923923
0.0066317765811657655 0.24024024024024024
0.00665610474279053 0.24124124124124124
0.006685176582392285 0.24224224224224225
0.006707632570057879 0.24324324324324326
0.00673837919428523 0.24424424424424424
0.006761971700039258 0.24524524524524524
0.006782787069436412 0.24624624624624625
0.006807648914437898 0.24724724724724725
0.0068327851837536825 0.24824824824824826
0.006859458315476587 0.24924924924924924
0.006885791825421885 0.2502502502502503
0.0069129282566416875 0.25125125125125125
0.0069362360331653595 0.25225225225225223
0.006959283936462534 0.25325325325325326
0.00697895043488899 0.25425425425425424
0.0069991750003408435 0.2552552552552553
0.007021480891435345 0.25625625625625625
0.007035830850323409 0.25725725725725723
0.007061312673147968 0.25825825825825827
0.00709177744392823 0.25925925925925924
0.007106497418248072 0.2602602602602603
0.007125792858430556 0.26126126126126126
0.00717091234623402 0.26226226226226224
0.007204640466387625 0.26326326326326327
0.007224012196101422 0.26426426426426425
0.007251394880043591 0.2652652652652653
0.007274407662451145 0.26626626626626626
0.007299178952186207 0.2672672672672673
0.007323330948763637 0.2682682682682683
0.0073590873470462 0.26926926926926925
0.0073815979605012915 0.2702702702702703
0.007402850246033193 0.27127127127127126
0.00742835418758757 0.2722722722722723
0.007458460447292398 0.2732732732732733
0.0074964905290866544 0.27427427427427425
0.007519551783121076 0.2752752752752753
0.007539543546351559 0.27627627627627627
0.0075524389025494205 0.2772772772772773
0.007574331861203192 0.2782782782782783
0.007588595894167563 0.27927927927927926
0.007610025567758097 0.2802802802802803
0.007639256512561744 0.28128128128128127
0.007666350598072776 0.2822822822822823
0.007861500674276769 0.2832832832832833
0.007942504874020779 0.28428428428428426
0.00803081064749634 0.2852852852852853
0.008059962539142778 0.2862862862862863
0.008081975318247397 0.2872872872872873
0.00813693203253096 0.2882882882882883
0.00816752210598717 0.28928928928928926
0.008206559416517073 0.2902902902902903
0.008264014999229845 0.2912912912912913
0.008316921558314086 0.2922922922922923
0.008376200242066282 0.2932932932932933
0.008427884732391745 0.29429429429429427
0.00844454706243112 0.2952952952952953
0.008484694784002334 0.2962962962962963
0.008533066278382085 0.2972972972972973
0.008569130560435139 0.2982982982982983
0.008603465548170323 0.2992992992992993
0.008673593053171088 0.3003003003003003
0.008701682452786293 0.3013013013013013
0.00877358522558628 0.3023023023023023
0.008817385660765106 0.3033033033033033
0.008835995433888747 0.30430430430430433
0.008884498181956673 0.3053053053053053
0.008900419754263297 0.3063063063063063
0.008944873481690863 0.3073073073073073
0.00896688861782222 0.3083083083083083
0.00901179844719151 0.30930930930930933
0.009030041287963211 0.3103103103103103
0.009053394295189941 0.3113113113113113
0.009091809123948278 0.3123123123123123
0.009125625273759902 0.3133133133133133
0.009152346790655163 0.31431431431431434
0.009180135797112883 0.3153153153153153
0.009211501256015657 0.3163163163163163
0.009241400922362237 0.3173173173173173
0.009298317872995825 0.3183183183183183
0.009330840673461592 0.31931931931931934
0.00935289397195364 0.3203203203203203
0.009371874305064923 0.3213213213213213
0.009402182765366494 0.32232232232232233
0.0094395911986046 0.3233233233233233
0.009465843717076317 0.32432432432432434
0.009503222160824783 0.3253253253253253
0.009532164694079394 0.3263263263263263
0.009570557714707753 0.32732732732732733
0.00961024853783827 0.3283283283283283
0.009659448018500983 0.32932932932932935
0.009685054843352702 0.3303303303303303
0.009736593462367486 0.33133133133133136
0.009762666383087561 0.33233233233233234
0.009781645534102934 0.3333333333333333
0.009819617494675779 0.33433433433433435
0.009849889092906943 0.3353353353353353
0.009868095526924955 0.33633633633633636
0.009887466458313492 0.33733733733733734
0.00992981597277744 0.3383383383383383
0.009961249650544861 0.33933933933933935
0.009990332203490406 0.34034034034034033
0.01001697181509011 0.34134134134134136
0.01004515118635211 0.34234234234234234
0.010069476684849149 0.3433433433433433
0.01010461999988504 0.34434434434434436
0.010134988560256016 0.34534534534534533
0.010160641400977334 0.34634634634634637
0.010183943716621515 0.34734734734734735
0.010209953908368588 0.3483483483483483
0.010238723572859647 0.34934934934934936
0.010267639741379807 0.35035035035035034
0.010294399443285179 0.35135135135135137
0.01031791381922287 0.35235235235235235
0.010357529542887213 0.3533533533533533
0.010378409792372452 0.35435435435435436
0.010404578930408408 0.35535535535535534
0.010428719844135117 0.3563563563563564
0.010461227050659456 0.35735735735735735
0.010511585640025172 0.35835835835835833
0.010557584838169366 0.35935935935935936
0.010578731636618923 0.36036036036036034
0.010611979657974065 0.3613613613613614
0.010645543585661986 0.36236236236236236
0.010662194826756143 0.3633633633633634
0.010695131512187452 0.36436436436436437
0.010725405003826747 0.36536536536536535
0.010758268883864972 0.3663663663663664
0.010788417492232461 0.36736736736736736
0.010809096520150744 0.3683683683683684
0.010851123784055117 0.36936936936936937
0.01086357120970715 0.37037037037037035
0.010893972086706925 0.3713713713713714
0.010932812294221043 0.37237237237237236
0.010965780277818972 0.3733733733733734
0.010988027201373209 0.3743743743743744
0.011026320997654332 0.37537537537537535
0.011080082529681849 0.3763763763763764
0.011100616247579347 0.37737737737737737
0.011143721071407748 0.3783783783783784
0.011171751786088839 0.3793793793793794
0.011188023933329433 0.38038038038038036
0.011229297303538754 0.3813813813813814
0.011267067160653283 0.38238238238238237
0.011305346224972002 0.3833833833833834
0.011333868902766673 0.3843843843843844
0.01135795587502708 0.38538538538538536
0.011387910169685008 0.3863863863863864
0.011423906657325665 0.38738738738738737
0.011457504314921284 0.3883883883883884
0.011495342459602237 0.3893893893893894
0.011509275893304688 0.39039039039039036
0.011540791217272726 0.3913913913913914
0.011570979873649946 0.3923923923923924
0.011593315160995687 0.3933933933933934
0.011620638092335338 0.3943943943943944
0.011642503416136925 0.3953953953953954
0.011674462809830834 0.3963963963963964
0.011719076941504694 0.3973973973973974
0.011745840596897393 0.3983983983983984
0.011788559080528957 0.3993993993993994
0.011808820063681714 0.4004004004004004
0.011845931669069165 0.4014014014014014
0.011873649596487706 0.4024024024024024
0.01189951862765185 0.4034034034034034
0.011943800585710602 0.4044044044044044
0.01197979056370718 0.40540540540540543
0.012018799500061347 0.4064064064064064
0.01204521463255832 0.4074074074074074
0.01206858733056601 0.4084084084084084
0.01210293065860019 0.4094094094094094
0.012138647796756974 0.41041041041041043
0.01218874337663334 0.4114114114114114
0.012207313346887202 0.4124124124124124
0.012239311942438944 0.4134134134134134
0.01226304508026535 0.4144144144144144
0.012300409271717464 0.41541541541541543
0.012330776829022524 0.4164164164164164
0.012375976388068245 0.4174174174174174
0.012399232160326037 0.4184184184184184
0.012418988557297813 0.4194194194194194
0.012445130075890164 0.42042042042042044
0.012471079220118227 0.4214214214214214
0.012504276839279453 0.42242242242242245
0.012529899949116774 0.42342342342342343
0.012552001959431167 0.4244244244244244
0.0125789814582009 0.42542542542542544
0.012612090994566214 0.4264264264264264
0.01265612396384737 0.42742742742742745
0.012683383987289996 0.42842842842842843
0.012712523402310426 0.4294294294294294
0.012738547653392497 0.43043043043043044
0.012765779850406356 0.4314314314314314
0.012805222417408375 0.43243243243243246
0.012821261919886516 0.43343343343343343
0.012854864805183809 0.4344344344344344
0.01288726388479838 0.43543543543543545
0.01291726901835293 0.4364364364364364
0.01295045814119766 0.43743743743743746
0.012969289091909142 0.43843843843843844
0.013009786928022394 0.4394394394394394
0.0130591117474777 0.44044044044044045
0.013082863936480747 0.44144144144144143
0.013119074666183152 0.44244244244244246
0.013143960643307018 0.44344344344344344
0.01317149290739918 0.4444444444444444
0.013208116474692918 0.44544544544544545
0.01323673793172933 0.44644644644644643
0.013268730754245648 0.44744744744744747
0.013303653493979401 0.44844844844844844
0.01334147072024437 0.4494494494494494
0.013376286660272014 0.45045045045045046
0.013422400273056702 0.45145145145145144
0.013459574878078449 0.45245245245245247
0.013495715560691584 0.45345345345345345
0.013515987294651144 0.4544544544544545
0.013560994404523182 0.45545545545545546
0.013600007308043238 0.45645645645645644
0.013636653306966676 0.4574574574574575
0.013663002980411034 0.45845845845845845
0.013720671887803002 0.4594594594594595
0.013744731867525475 0.46046046046046046
0.0137686634408259 0.46146146146146144
0.013808460826443963 0.4624624624624625
0.01384934245487038 0.46346346346346345
0.013881786627620036 0.4644644644644645
0.013909450719391682 0.46546546546546547
0.013942106453271565 0.46646646646646645
0.013966003018660848 0.4674674674674675
0.014001879584909737 0.46846846846846846
0.014036848517453678 0.4694694694694695
0.014087150352210491 0.47047047047047047
0.014124389945496633 0.47147147147147145
0.014150185740687243 0.4724724724724725
0.01418745399915771 0.47347347347347346
0.014221081609116459 0.4744744744744745
0.014263708501408736 0.4754754754754755
0.014295913979608953 0.47647647647647645
0.014340424451393476 0.4774774774774775
0.014376013225479897 0.47847847847847846
0.014391302065232238 0.4794794794794795
0.014446489135996804 0.4804804804804805
0.014476546470586694 0.48148148148148145
0.014504532990064153 0.4824824824824825
0.014531079230249695 0.48348348348348347
0.014559301694154732 0.4844844844844845
0.01457869847184786 0.4854854854854855
0.014607538784032197 0.4864864864864865
0.014652542294362397 0.4874874874874875
0.014696350567506424 0.48848848848848847
0.014736114656188657 0.4894894894894895
0.014754408421725918 0.4904904904904905
0.014771508327560476 0.4914914914914915
0.014802911425844216 0.4924924924924925
0.014851623572703431 0.4934934934934935
0.014886703260720634 0.4944944944944945
0.014904936321616796 0.4954954954954955
0.01493818332714137 0.4964964964964965
0.014969476140416871 0.4974974974974975
0.014994910479526299 0.4984984984984985
0.01502458171550805 0.4994994994994995
0.015061182057439875 0.5005005005005005
0.01511856891843776 0.5015015015015015
0.015150359129097228 0.5025025025025025
0.015180876382841909 0.5035035035035035
0.015217438118449216 0.5045045045045045
0.015242132081504685 0.5055055055055055
0.015259941791643071 0.5065065065065065
0.015285532064221882 0.5075075075075075
0.015331259741973151 0.5085085085085085
0.015365366635128629 0.5095095095095095
0.015408545143512285 0.5105105105105106
0.015432378188427853 0.5115115115115115
0.015476481219004686 0.5125125125125125
0.015513642048799021 0.5135135135135135
0.015549859260468913 0.5145145145145145
0.015581575542473965 0.5155155155155156
0.015618537835225986 0.5165165165165165
0.015658041928099265 0.5175175175175175
0.01570538392705866 0.5185185185185185
0.015750921326045098 0.5195195195195195
0.01580970495955077 0.5205205205205206
0.01584049895620165 0.5215215215215215
0.015863163058419158 0.5225225225225225
0.015910766471704644 0.5235235235235235
0.015936716217471544 0.5245245245245245
0.01596692576076057 0.5255255255255256
0.016013567635209454 0.5265265265265265
0.01605015762055159 0.5275275275275275
0.016106480778113382 0.5285285285285285
0.016152361176349574 0.5295295295295295
0.01618395385656288 0.5305305305305306
0.01622101653620896 0.5315315315315315
0.01627236476995242 0.5325325325325325
0.016298866484276857 0.5335335335335335
0.01633523873710899 0.5345345345345346
0.016383031452710972 0.5355355355355356
0.01642269862743445 0.5365365365365365
0.016468885209658987 0.5375375375375375
0.016519221273039855 0.5385385385385385
0.016565123499886057 0.5395395395395396
0.01660807399600254 0.5405405405405406
0.01663841545982897 0.5415415415415415
0.016693266894376856 0.5425425425425425
0.016725398618993245 0.5435435435435435
0.016769429732121734 0.5445445445445446
0.016813425078290225 0.5455455455455456
0.01687241215852524 0.5465465465465466
0.016910067370773944 0.5475475475475475
0.016942137380560607 0.5485485485485485
0.016975446674989066 0.5495495495495496
0.01702899099812244 0.5505505505505506
0.017056827363287286 0.5515515515515516
0.01709910045224433 0.5525525525525525
0.017145239720466894 0.5535535535535535
0.017186683705149874 0.5545545545545546
0.01723853481608434 0.5555555555555556
0.017282830233804836 0.5565565565565566
0.017317873375137537 0.5575575575575575
0.017359063674954794 0.5585585585585585
0.01739806494735313 0.5595595595595596
0.01743602328416906 0.5605605605605606
0.017475143082328587 0.5615615615615616
0.017536135367213344 0.5625625625625625
0.01759147459189351 0.5635635635635635
0.01763165324787107 0.5645645645645646
0.0176894927888643 0.5655655655655656
0.017728014746908216 0.5665665665665666
0.01776681797669364 0.5675675675675675
0.017806669760470618 0.5685685685685685
0.017840594778094732 0.5695695695695696
0.017889551589747865 0.5705705705705706
0.017948650538224094 0.5715715715715716
0.0180085742592124 0.5725725725725725
0.01804013955117007 0.5735735735735735
0.01808931664144069 0.5745745745745746
0.01813639952093788 0.5755755755755756
0.018159423047792785 0.5765765765765766
0.01820130732363663 0.5775775775775776
0.018273063751047786 0.5785785785785785
0.01832015405517588 0.5795795795795796
0.018355382425256944 0.5805805805805806
0.01838384168853025 0.5815815815815816
0.018420268994716462 0.5825825825825826
0.018487987146340305 0.5835835835835835
0.018547603995705382 0.5845845845845846
0.01858651456474512 0.5855855855855856
0.018629138365089344 0.5865865865865866
0.018696657310246542 0.5875875875875876
0.01873666254380407 0.5885885885885885
0.018790865555791694 0.5895895895895896
0.018830121134434722 0.5905905905905906
0.01886778351896625 0.5915915915915916
0.018913354662591433 0.5925925925925926
0.01895499222765229 0.5935935935935935
0.019036060296182794 0.5945945945945946
0.019084400636954924 0.5955955955955956
0.01913919267796272 0.5965965965965966
0.01920231491577765 0.5975975975975976
0.019258856408872607 0.5985985985985987
0.01932042348569844 0.5995995995995996
0.01938391430014604 0.6006006006006006
0.01943963514499891 0.6016016016016016
0.01950888544792745 0.6026026026026026
0.01957469212130494 0.6036036036036037
0.019634953037376723 0.6046046046046046
0.019678933244945913 0.6056056056056056
0.019763843390527683 0.6066066066066066
0.019830780676510375 0.6076076076076076
0.019902150348141887 0.6086086086086087
0.019954709303694522 0.6096096096096096
0.020012623160270054 0.6106106106106106
0.02007642865185405 0.6116116116116116
0.020128010181605812 0.6126126126126126
0.020198417538997003 0.6136136136136137
0.02023023050650076 0.6146146146146146
0.020264338982247384 0.6156156156156156
0.020299307019899304 0.6166166166166166
0.020347736889848134 0.6176176176176176
0.020392604097111477 0.6186186186186187
0.020495801745930364 0.6196196196196196
0.020549563374942913 0.6206206206206206
0.020597436668283692 0.6216216216216216
0.020655477184957055 0.6226226226226226
0.020730818240174264 0.6236236236236237
0.020772051268307827 0.6246246246246246
0.020829891365627684 0.6256256256256256
0.020893664844712858 0.6266266266266266
0.020968278662260233 0.6276276276276276
0.02102691647834597 0.6286286286286287
0.021102834698691796 0.6296296296296297
0.021170579524834046 0.6306306306306306
0.021232695287175918 0.6316316316316316
0.021305718228187127 0.6326326326326326
0.021362926946411988 0.6336336336336337
0.0214305497949377 0.6346346346346347
0.021488546808058846 0.6356356356356356
0.021563668878722658 0.6366366366366366
0.02161326835990488 0.6376376376376376
0.021682150667652667 0.6386386386386387
0.021725674156231434 0.6396396396396397
0.021797435643011592 0.6406406406406406
0.021865815917479076 0.6416416416416416
0.021935436452972804 0.6426426426426426
0.022038226345235525 0.6436436436436437
0.022100696124866002 0.6446446446446447
0.022145821317484788 0.6456456456456456
0.02219818133746131 0.6466466466466466
0.022287403533500675 0.6476476476476476
0.022347158613762616 0.6486486486486487
0.022437413139453334 0.6496496496496497
0.022511571890686796 0.6506506506506506
0.02258354813851634 0.6516516516516516
0.022671653881290006 0.6526526526526526
0.02272784623370138 0.6536536536536537
0.022788706816416066 0.6546546546546547
0.0228820788027867 0.6556556556556556
0.02292948321288712 0.6566566566566566
0.022999499661703893 0.6576576576576577
0.023113181833870667 0.6586586586586587
0.023202622571112542 0.6596596596596597
0.02327709353647466 0.6606606606606606
0.023339578918875028 0.6616616616616616
0.023417716778607666 0.6626626626626627
0.023495179476859526 0.6636636636636637
0.023609084225787075 0.6646646646646647
0.02370061740212684 0.6656656656656657
0.023748221989841223 0.6666666666666666
0.02381637718951105 0.6676676676676677
0.023921684270207685 0.6686686686686687
0.023998601365996075 0.6696696696696697
0.02409924965595752 0.6706706706706707
0.024207572920135985 0.6716716716716716
0.024265597853608326 0.6726726726726727
0.0243404897766136 0.6736736736736737
0.02440354007155222 0.6746746746746747
0.024475196442969208 0.6756756756756757
0.024571500411916577 0.6766766766766766
0.024650228847633467 0.6776776776776777
0.024762554610485703 0.6786786786786787
0.024852794293899774 0.6796796796796797
0.02496532754039931 0.6806806806806807
0.02504662412734525 0.6816816816816816
0.025094436290884436 0.6826826826826827
0.02515302889795228 0.6836836836836837
0.025244636087360522 0.6846846846846847
0.025327406925903174 0.6856856856856857
0.02538033709505407 0.6866866866866866
0.025497295757862134 0.6876876876876877
0.025568898312153525 0.6886886886886887
0.025632277002088116 0.6896896896896897
0.025713148464264108 0.6906906906906907
0.025808085699044737 0.6916916916916916
0.025910213456648564 0.6926926926926927
0.02604557138438 0.6936936936936937
0.026149702875718966 0.6946946946946947
0.02621767416891939 0.6956956956956957
0.026292779029081306 0.6966966966966966
0.026355328893376533 0.6976976976976977
0.02640139074025373 0.6986986986986987
0.0264776499412432 0.6996996996996997
0.026568644463957132 0.7007007007007007
0.026661475340849387 0.7017017017017017
0.026736225522807543 0.7027027027027027
0.026819155652430513 0.7037037037037037
0.02691473943888585 0.7047047047047047
0.027043437672009965 0.7057057057057057
0.02710934424305147 0.7067067067067067
0.02726564884739193 0.7077077077077077
0.027367719688447444 0.7087087087087087
0.02751266012470264 0.7097097097097097
0.02758575687892797 0.7107107107107107
0.027649960767955954 0.7117117117117117
0.02775402933916072 0.7127127127127127
0.027855961753833827 0.7137137137137137
0.02794561025539254 0.7147147147147147
0.0280120692975297 0.7157157157157157
0.02813183031910835 0.7167167167167167
0.028227633440211498 0.7177177177177178
0.02830017387742656 0.7187187187187187
0.028399723472350983 0.7197197197197197
0.02850566264375785 0.7207207207207207
0.028520333596110375 0.7217217217217218
0.02856293980414836 0.7227227227227228
0.028606129969993108 0.7237237237237237
0.02871358945194881 0.7247247247247247
0.028851086397464063 0.7257257257257257
0.028925991136274365 0.7267267267267268
0.029049865088866398 0.7277277277277278
0.029090321551516092 0.7287287287287287
0.029225752137010962 0.7297297297297297
0.02930579103452003 0.7307307307307307
0.0294252427509428 0.7317317317317318
0.029498403758642832 0.7327327327327328
0.02958176476329614 0.7337337337337337
0.029635737522137905 0.7347347347347347
0.02975184365453855 0.7357357357357357
0.029892060218301326 0.7367367367367368
0.029916734207683583 0.7377377377377378
0.030039404374924496 0.7387387387387387
0.030072633200816552 0.7397397397397397
0.030164248202130827 0.7407407407407407
0.030351031520282026 0.7417417417417418
0.030402769510899864 0.7427427427427428
0.030500751297719828 0.7437437437437437
0.030642704711603498 0.7447447447447447
0.03067359985632516 0.7457457457457457
0.03084105338055558 0.7467467467467468
0.030946482108650208 0.7477477477477478
0.031051568490817156 0.7487487487487487
0.031208238999863344 0.7497497497497497
0.031321132060131984 0.7507507507507507
0.031497495675839 0.7517517517517518
0.031618406896036455 0.7527527527527528
0.03171009701108158 0.7537537537537538
0.03185164581137876 0.7547547547547547
0.03203897888556609 0.7557557557557557
0.032184144403468964 0.7567567567567568
0.03228892254065159 0.7577577577577578
0.03235923992788155 0.7587587587587588
0.032466548979333605 0.7597597597597597
0.032621298200979365 0.7607607607607607
0.032680919620004405 0.7617617617617618
0.03280583366329518 0.7627627627627628
0.03293574399244761 0.7637637637637638
0.032908196284114836 0.7647647647647647
0.03303733326238659 0.7657657657657657
0.03320045473343021 0.7667667667667668
0.03332264805177261 0.7677677677677678
0.033549462364594114 0.7687687687687688
0.03365678548453276 0.7697697697697697
0.03378442851743339 0.7707707707707707
0.033953930040421666 0.7717717717717718
0.034136120016113124 0.7727727727727728
0.03421193512662078 0.7737737737737738
0.034300317915856214 0.7747747747747747
0.034373209510307035 0.7757757757757757
0.03445746209624614 0.7767767767767768
0.03466242178187601 0.7777777777777778
0.03478743446788028 0.7787787787787788
0.03489155966307765 0.7797797797797797
0.03500785941295065 0.7807807807807807
0.03510993708779811 0.7817817817817818
0.0352037160915696 0.7827827827827828
0.03536071863966304 0.7837837837837838
0.03551367675793753 0.7847847847847848
0.03566605596569068 0.7857857857857858
0.03567354628942061 0.7867867867867868
0.03568311920726722 0.7877877877877878
0.03590652009947025 0.7887887887887888
0.03598463566571456 0.7897897897897898
0.03600979901359544 0.7907907907907908
0.03615376622308429 0.7917917917917918
0.0362554091021565 0.7927927927927928
0.036360774367585856 0.7937937937937938
0.03645884624160392 0.7947947947947948
0.03659940900541032 0.7957957957957958
0.03665874984034623 0.7967967967967968
0.03678274708176127 0.7977977977977978
0.03701080151910165 0.7987987987987988
0.037154756069195646 0.7997997997997998
0.03725937691209715 0.8008008008008008
0.03732768122115253 0.8018018018018018
0.03754414991810545 0.8028028028028028
0.03763698677932651 0.8038038038038038
0.037625681501368864 0.8048048048048048
0.03777173186616131 0.8058058058058059
0.037869042169391604 0.8068068068068068
0.03790844987150581 0.8078078078078078
0.03799448856663959 0.8088088088088088
0.03812771379496493 0.8098098098098098
0.0382966337373816 0.8108108108108109
0.038493060309502 0.8118118118118118
0.03863503746524232 0.8128128128128128
0.03873816778942642 0.8138138138138138
0.03887656520372964 0.8148148148148148
0.03899987965399943 0.8158158158158159
0.03920061191630495 0.8168168168168168
0.039345825501490767 0.8178178178178178
0.03953951987336399 0.8188188188188188
0.039668153335683784 0.8198198198198198
0.03977610208995075 0.8208208208208209
0.039981595257465134 0.8218218218218218
0.040096260827225574 0.8228228228228228
0.04029317440669819 0.8238238238238238
0.04037951437829824 0.8248248248248248
0.04054585055610399 0.8258258258258259
0.04057317007145815 0.8268268268268268
0.040654037810088875 0.8278278278278278
0.04080678143127344 0.8288288288288288
0.04097296217362207 0.8298298298298298
0.04118429072718503 0.8308308308308309
0.041220891674933875 0.8318318318318318
0.04141580553591892 0.8328328328328328
0.041586421488468306 0.8338338338338338
0.04168516535857934 0.8348348348348348
0.0417430891811934 0.8358358358358359
0.04181680059495005 0.8368368368368369
0.04194269595622555 0.8378378378378378
0.04204690768819447 0.8388388388388388
0.042220838457663425 0.8398398398398398
0.04246247675976754 0.8408408408408409
0.04260056179032745 0.8418418418418419
0.042715427829435125 0.8428428428428428
0.04278404339622763 0.8438438438438438
0.04292007743430486 0.8448448448448449
0.043101099168076584 0.8458458458458459
0.043220520672601695 0.8468468468468469
0.043300115488322105 0.8478478478478478
0.04348087815827378 0.8488488488488488
0.04367534637722813 0.8498498498498499
0.04386727920705873 0.8508508508508509
0.043980639857627894 0.8518518518518519
0.04420549856578721 0.8528528528528528
0.04435989129171708 0.8538538538538538
0.04455061040524534 0.8548548548548549
0.04470309781814273 0.8558558558558559
0.04460706236926573 0.8568568568568569
0.044737185212322395 0.8578578578578578
0.04494542518638373 0.8588588588588588
0.04503365126181499 0.8598598598598599
0.04524176948913982 0.8608608608608609
0.04533831738907859 0.8618618618618619
0.04547151937818016 0.8628628628628628
0.045548919181277014 0.8638638638638638
0.045650314206630925 0.8648648648648649
0.045803478891990795 0.8658658658658659
0.04593149655700572 0.8668668668668669
0.046141550042942944 0.8678678678678678
-0.012421441654431348 0.8688688688688688
-0.013607853102082457 0.8698698698698699
-0.013694576355914437 0.8708708708708709
-0.015542369528960584 0.8718718718718719
-0.018456445910140756 0.8728728728728729
-0.01861086073649698 0.8738738738738738
-0.019926288745626367 0.8748748748748749
-0.019799486392617027 0.8758758758758759
-0.02055306262858267 0.8768768768768769
-0.020328437621647294 0.8778778778778779
-0.020840729604689592 0.8788788788788788
-0.02061516784215392 0.8798798798798799
-0.020479945892079396 0.8808808808808809
-0.0202345325704526 0.8818818818818819
-0.020002314450092457 0.8828828828828829
-0.019909365930678685 0.8838838838838838
-0.01978659051176071 0.8848848848848849
-0.01974079166994193 0.8858858858858859
-0.019493718160698975 0.8868868868868869
-0.019226198413544338 0.8878878878878879
-0.01896562209189022 0.8888888888888888
-0.018987958620506173 0.8898898898898899
-0.018759547932586218 0.8908908908908909
-0.018945709153665613 0.8918918918918919
-0.01872652191195784 0.8928928928928929
-0.018588404679006118 0.8938938938938938
-0.018636511695149613 0.8948948948948949
-0.018497567063950754 0.8958958958958959
-0.018373827714728563 0.8968968968968969
-0.018047822338799674 0.8978978978978979
-0.017836786508207608 0.8988988988988988
-0.017817267507901594 0.8998998998998999
-0.017588352148088696 0.9009009009009009
-0.017749495733551363 0.9019019019019019
-0.01780306047956222 0.9029029029029029
-0.017771667749544126 0.9039039039039038
-0.017706268588080956 0.9049049049049049
-0.017569956573827636 0.9059059059059059
-0.017306974353204288 0.9069069069069069
-0.01695462836786346 0.9079079079079079
-0.016727762217817202 0.908908908908909
-0.016374237320912435 0.9099099099099099
-0.01620635152301736 0.9109109109109109
-0.015980624104982466 0.9119119119119119
-0.01576236495523041 0.9129129129129129
-0.015490837161574206 0.913913913913914
-0.015265168228376175 0.914914914914915
-0.015301327247625687 0.9159159159159159
-0.014995604594071066 0.9169169169169169
-0.014780345481791815 0.9179179179179179
-0.014672388087811392 0.918918918918919
-0.014250550705606366 0.91991991991992
-0.013948338713230493 0.9209209209209209
-0.013757462116442742 0.9219219219219219
-0.013501524774154908 0.9229229229229229
-0.013206753357146758 0.923923923923924
-0.013061308275744865 0.924924924924925
-0.012709394638463128 0.9259259259259259
-0.012365095419762787 0.9269269269269269
-0.012013922926884649 0.9279279279279279
-0.011793943213586358 0.928928928928929
-0.012016600500513688 0.92992992992993
-0.011556983511248786 0.9309309309309309
-0.011359490147935788 0.9319319319319319
-0.011000829147501862 0.9329329329329329
-0.010992022093597606 0.933933933933934
-0.010603702489160358 0.934934934934935
-0.010281083859737736 0.9359359359359359
-0.009928457368977392 0.9369369369369369
-0.009475660564468108 0.9379379379379379
-0.009228082657591632 0.938938938938939
-0.008913013991205906 0.93993993993994
-0.0086723314307849 0.9409409409409409
-0.008260505773058688 0.9419419419419419
-0.007855798866087269 0.9429429429429429
-0.007344126827355191 0.943943943943944
-0.006918967235494955 0.944944944944945
-0.006375730739639832 0.9459459459459459
-0.005898133408067552 0.9469469469469469
-0.005228464669063501 0.9479479479479479
-0.020318278604551876 0.948948948948949
-0.02015535963881808 0.94994994994995
-0.019893098474303816 0.950950950950951
-0.020020462718094476 0.9519519519519519
-0.02041015801858677 0.9529529529529529
-0.02007574475799248 0.953953953953954
-0.022341571296758886 0.954954954954955
-0.023428444212260285 0.955955955955956
-0.025449730654162464 0.9569569569569569
-0.025130476614692865 0.9579579579579579
-0.024308765369616944 0.958958958958959
-0.023849722242681573 0.95995995995996
-0.023034367730209476 0.960960960960961
-0.022350974327609033 0.9619619619619619
-0.021755607639257865 0.9629629629629629
-0.021175025969125433 0.963963963963964
-0.020624667898958574 0.964964964964965
-0.01994217345055206 0.965965965965966
-0.021098063119195973 0.9669669669669669
-0.02039198867834964 0.9679679679679679
-0.019626090848142874 0.968968968968969
-0.018945661097590244 0.96996996996997
-0.017832118592407548 0.970970970970971
-0.016450191738199144 0.9719719719719719
-0.015557260930113642 0.972972972972973
-0.04029754771441246 0.973973973973974
-0.03956303922328752 0.974974974974975
-0.0500009344811404 0.975975975975976
-0.0491147365030114 0.9769769769769769
-0.04903862734017922 0.977977977977978
-0.04827559352538127 0.978978978978979
-0.04784169215447556 0.97997997997998
-0.047341781856121784 0.980980980980981
-0.04601392847260788 0.9819819819819819
-0.04516071028455668 0.982982982982983
-0.04411634334753192 0.983983983983984
-0.04292142651704692 0.984984984984985
-0.040957988243130655 0.985985985985986
-0.042062467007882326 0.986986986986987
-0.041329317800570115 0.987987987987988
-0.03945587082669133 0.988988988988989
-0.03812653102154537 0.98998998998999
-0.03534033191599106 0.990990990990991
-0.03288162225931121 0.991991991991992
-0.027395030465780318 0.992992992992993
-0.022544224310820454 0.993993993993994
-0.008922601028989952 0.994994994994995
-0.004737701187591481 0.995995995995996
-0.0017986391364226417 0.996996996996997
-0.004431516272857372 0.997997997997998
0.003885605061846098 0.998998998998999
0.001872961720221611 1.0
0.6526568364336283 1.0
0.6051183048688614 0.998998998998999
0.5945673660804265 0.997997997997998
0.5155565125105461 0.996996996996997
0.504677228087751 0.995995995995996
0.49310755506093923 0.994994994994995
0.45327205281406335 0.993993993993994
0.4479413209404094 0.992992992992993
0.42608497123811107 0.991991991991992
0.4233913602137768 0.990990990990991
0.42067962771585354 0.98998998998999
0.4162480738032236 0.988988988988989
0.41383185812226053 0.987987987987988
0.41132600058127244 0.986986986986987
0.4060987367630031 0.985985985985986
0.40336297100625595 0.984984984984985
0.40201957888440376 0.983983983983984
0.40011769375256123 0.982982982982983
0.3971161768533848 0.9819819819819819
0.3952958919963726 0.980980980980981
0.39193414585368136 0.97997997997998
0.3890687247290847 0.978978978978979
0.3878933237762891 0.977977977977978
0.3847195384173421 0.9769769769769769
0.38383194280264554 0.975975975975976
0.33611795747530326 0.974974974974975
0.3356697259968894 0.973973973973974
0.27417520736844037 0.972972972972973
0.2729127381731733 0.9719719719719719
0.2712012987888103 0.970970970970971
0.2702440587839583 0.96996996996997
0.2697104401380797 0.968968968968969
0.2691033306264723 0.9679679679679679
0.2685244037902465 0.9669669669669669
0.26540809017005323 0.965965965965966
0.2641435915723214 0.964964964964965
0.26338338473837997 0.963963963963964
0.2626829111867373 0.9629629629629629
0.26219073828285033 0.9619619619619619
0.2617498038874382 0.960960960960961
0.26104206008108904 0.95995995995996
0.2607431539916098 0.958958958958959
0.26008906397036946 0.9579579579579579
0.2595845733380968 0.9569569569569569
0.2550409258210288 0.955955955955956
0.25175177593316195 0.954954954954955
0.2467926766733148 0.953953953953954
0.24600737325825528 0.9529529529529529
0.2443439976374029 0.9519519519519519
0.2427787118914193 0.950950950950951
0.24195371944226157 0.94994994994995
0.24107078789215158 0.948948948948949
0.20280770000208426 0.9479479479479479
0.201664069226167 0.9469469469469469
0.20056343141021188 0.9459459459459459
0.19988575149094887 0.944944944944945
0.19959655190840364 0.943943943943944
0.19906856507907456 0.9429429429429429
0.1986887007525005 0.9419419419419419
0.1983610610519279 0.9409409409409409
0.1980621190956618 0.93993993993994
0.1978418390222177 0.938938938938939
0.19735628723056836 0.9379379379379379
0.19691881346919005 0.9369369369369369
0.19649505175615417 0.9359359359359359
0.19621873177954463 0.934934934934935
0.1959217125203423 0.933933933933934
0.1954701890626182 0.9329329329329329
0.1951819935872322 0.9319319319319319
0.1948884659711287 0.9309309309309309
0.19449183237260503 0.92992992992993
0.19359508050099877 0.928928928928929
0.19317902322715935 0.9279279279279279
0.19275303070256106 0.9269269269269269
0.19245609009364706 0.9259259259259259
0.1921985155327232 0.924924924924925
0.19190645955978514 0.923923923923924
0.19150670725327368 0.9229229229229229
0.19129927950282277 0.9219219219219219
0.1911620480114436 0.9209209209209209
0.19092293239720576 0.91991991991992
0.19061843751224827 0.918918918918919
0.1901136548513908 0.9179179179179179
0.1898915954325812 0.9169169169169169
0.18965345410684348 0.9159159159159159
0.18887191182450855 0.914914914914915
0.1887026464870994 0.913913913913914
0.18849406816662212 0.9129129129129129
0.18818616340479702 0.9119119119119119
0.18783788512526764 0.9109109109109109
0.18760009703334396 0.9099099099099099
0.18731935966471036 0.908908908908909
0.18701512237178716 0.9079079079079079
0.18665493204585254 0.9069069069069069
0.1864374825529307 0.9059059059059059
0.18611858590028352 0.9049049049049049
0.18570446590153417 0.9039039039039038
0.18503241511970886 0.9029029029029029
0.18432857554653337 0.9019019019019019
0.18364904751989747 0.9009009009009009
0.1834496667569202 0.8998998998998999
0.1830327119204257 0.8988988988988988
0.18288032514085117 0.8978978978978979
0.18254593865984406 0.8968968968968969
0.1821499763274212 0.8958958958958959
0.18184441318454597 0.8948948948948949
0.181289512323223 0.8938938938938938
0.18101716536259616 0.8928928928928929
0.1808594167642831 0.8918918918918919
0.18008503720768293 0.8908908908908909
0.1799220580944511 0.8898898898898899
0.17943279481589153 0.8888888888888888
0.17920693809917312 0.8878878878878879
0.17900135531679862 0.8868868868868869
0.1787962787917956 0.8858858858858859
0.1784595131887533 0.8848848848848849
0.1780604993361577 0.8838838838838838
0.17772683001051573 0.8828828828828829
0.1775569010256969 0.8818818818818819
0.1773612964305603 0.8808808808808809
0.17705225061912377 0.8798798798798799
0.1768972427749969 0.8788788788788788
0.1757933863142118 0.8778778778778779
0.1756115259230288 0.8768768768768769
0.17410412774829742 0.8758758758758759
0.1738815285768816 0.8748748748748749
0.17163121657361446 0.8738738738738738
0.170808393208653 0.8728728728728729
0.166350164116086 0.8718718718718719
0.16314823029022596 0.8708708708708709
0.16264116663253494 0.8698698698698699
0.16051125710794512 0.8688688688688688
0.07665584568383077 0.8678678678678678
0.07626993756082014 0.8668668668668669
0.0758613276395061 0.8658658658658659
0.0756813904818159 0.8648648648648649
0.07550012305504254 0.8638638638638638
0.07502997021890914 0.8628628628628628
0.07472283760743925 0.8618618618618619
0.07441525599012466 0.8608608608608609
0.07423372426017526 0.8598598598598599
0.0738717132311999 0.8588588588588588
0.07367158776345455 0.8578578578578578
0.07342151382137245 0.8568568568568569
0.07270034137191762 0.8558558558558559
0.07238273437797978 0.8548548548548549
0.07202142539183559 0.8538538538538538
0.07180812351650157 0.8528528528528528
0.07150609172971574 0.8518518518518519
0.07116763691417309 0.8508508508508509
0.07092749860971302 0.8498498498498499
0.07066696579642445 0.8488488488488488
0.07049101964727472 0.8478478478478478
0.07016230616846686 0.8468468468468469
0.06998613173707464 0.8458458458458459
0.06957979920783544 0.8448448448448449
0.06932703411075294 0.8438438438438438
0.06899114724117081 0.8428428428428428
0.06873856359433943 0.8418418418418419
0.06856099606316594 0.8408408408408409
0.06819918649848589 0.8398398398398398
0.067964232800105 0.8388388388388388
0.06769198155641425 0.8378378378378378
0.06732134660354622 0.8368368368368369
0.06698207050190577 0.8358358358358359
0.06650353742278056 0.8348348348348348
0.0660869179119826 0.8338338338338338
0.06586632697892457 0.8328328328328328
0.06564961132969292 0.8318318318318318
0.0652589590279765 0.8308308308308309
0.06501959083305134 0.8298298298298298
0.06476851139116648 0.8288288288288288
0.06457498943584823 0.8278278278278278
0.0642527622010387 0.8268268268268268
0.06397404970589962 0.8258258258258259
0.06371194340577618 0.8248248248248248
0.06343292987126067 0.8238238238238238
0.06315110840308343 0.8228228228228228
0.0630239792221366 0.8218218218218218
0.0627978719106798 0.8208208208208209
0.062491938042511117 0.8198198198198198
0.06220667247722769 0.8188188188188188
0.061941167351420134 0.8178178178178178
0.061589987202614264 0.8168168168168168
0.0613427564856401 0.8158158158158159
0.060974268876608485 0.8148148148148148
0.0605746878805235 0.8138138138138138
0.06026331402718257 0.8128128128128128
0.06011334685830107 0.8118118118118118
0.06000785374913041 0.8108108108108109
0.05983619321750564 0.8098098098098098
0.059442940309238634 0.8088088088088088
0.05927213704434553 0.8078078078078078
0.058923620582397335 0.8068068068068068
0.0587153226809836 0.8058058058058059
0.0584067135231184 0.8048048048048048
0.0580772167781387 0.8038038038038038
0.05765299630281921 0.8028028028028028
0.057397960541498164 0.8018018018018018
0.057144310536520325 0.8008008008008008
0.056856832124110315 0.7997997997997998
0.05651586199626741 0.7987987987987988
0.05628870559563644 0.7977977977977978
0.05606381131877351 0.7967967967967968
0.05566226564991985 0.7957957957957958
0.05543721641698647 0.7947947947947948
0.05512105528222858 0.7937937937937938
0.05498279528611714 0.7927927927927928
0.0548203000549318 0.7917917917917918
0.05455242576449515 0.7907907907907908
0.05416786259639116 0.7897897897897898
0.05392510162134771 0.7887887887887888
0.05363955702325006 0.7877877877877878
0.053171389396210564 0.7867867867867868
0.052728939103722505 0.7857857857857858
0.05255820977697693 0.7847847847847848
0.05234858921917874 0.7837837837837838
0.052066228047464254 0.7827827827827828
0.05181256272904852 0.7817817817817818
0.05157714728492775 0.7807807807807807
0.05134390296288456 0.7797797797797797
0.05104317120160402 0.7787787787787788
0.050913213193742674 0.7777777777777778
0.05072703702300068 0.7767767767767768
0.050650171317025566 0.7757757757757757
0.05038681372352436 0.7747747747747747
0.05023337369710777 0.7737737737737738
0.049857446430314985 0.7727727727727728
0.04967657655370202 0.7717717717717718
0.04952759237664604 0.7707707707707707
0.049239075928477184 0.7697697697697697
0.049011738361688546 0.7687687687687688
0.048780282848771034 0.7677677677677678
0.04864507193348781 0.7667667667667668
0.04847348333535394 0.7657657657657657
0.048260714734529635 0.7647647647647647
0.04792093639010136 0.7637637637637638
0.04775918142380064 0.7627627627627628
0.04763321720908233 0.7617617617617618
0.04728581051922248 0.7607607607607607
0.047149332882279495 0.7597597597597597
0.046973279391789746 0.7587587587587588
0.04669988282473547 0.7577577577577578
0.04652246561734763 0.7567567567567568
0.046289011641837866 0.7557557557557557
0.046143358413043976 0.7547547547547547
0.046009689664994906 0.7537537537537538
0.04586660048977112 0.7527527527527528
0.04575586358727688 0.7517517517517518
0.045498030326614425 0.7507507507507507
0.045285643079441384 0.7497497497497497
0.045145676869901154 0.7487487487487487
0.04496515811346748 0.7477477477477478
0.04476967370052637 0.7467467467467468
0.04458251252660504 0.7457457457457457
0.04435102930121968 0.7447447447447447
0.04416055500893215 0.7437437437437437
0.044045639503863546 0.7427427427427428
0.04390269021668028 0.7417417417417418
0.043703406963737056 0.7407407407407407
0.0434765849920074 0.7397397397397397
0.04330528655370175 0.7387387387387387
0.04313553867517647 0.7377377377377378
0.04287465675333766 0.7367367367367368
0.04275417239943091 0.7357357357357357
0.04254138594959054 0.7347347347347347
0.04232773240142774 0.7337337337337337
0.042213040482996844 0.7327327327327328
0.04205546132153447 0.7317317317317318
0.04193145567613935 0.7307307307307307
0.04182206914000876 0.7297297297297297
0.04169107206329301 0.7287287287287287
0.041376050642318016 0.7277277277277278
0.041173785994071455 0.7267267267267268
0.041022168604294924 0.7257257257257257
0.04086155772165902 0.7247247247247247
0.040639730553871475 0.7237237237237237
0.04027977155222983 0.7227227227227228
0.03997453597691211 0.7217217217217218
0.039747186565471875 0.7207207207207207
0.03960758462522637 0.7197197197197197
0.039504964406393575 0.7187187187187187
0.03932894326689476 0.7177177177177178
0.03915996418279138 0.7167167167167167
0.03904878604702683 0.7157157157157157
0.03894778263266839 0.7147147147147147
0.03882757200108064 0.7137137137137137
0.03862488189328831 0.7127127127127127
0.03847508593382627 0.7117117117117117
0.03832818009183091 0.7107107107107107
0.038152766719877544 0.7097097097097097
0.03794382497375517 0.7087087087087087
0.037742067016007345 0.7077077077077077
0.03755712092626382 0.7067067067067067
0.03733940369265515 0.7057057057057057
0.037124553622960785 0.7047047047047047
0.03701804161239568 0.7037037037037037
0.03688151462079647 0.7027027027027027
0.03670763186127831 0.7017017017017017
0.0366222719323046 0.7007007007007007
0.03649500760233723 0.6996996996996997
0.03636090957344948 0.6986986986986987
0.03613112190285117 0.6976976976976977
0.03595898070118682 0.6966966966966966
0.03577816021371101 0.6956956956956957
0.03567502612621614 0.6946946946946947
0.03553990298732483 0.6936936936936937
0.03544370170048089 0.6926926926926927
0.035343642405858466 0.6916916916916916
0.03520720485965226 0.6906906906906907
0.035122984465617915 0.6896896896896897
0.03499867625158774 0.6886886886886887
0.034811923293849134 0.6876876876876877
0.03472175801674645 0.6866866866866866
0.034457948196273354 0.6856856856856857
0.03430387510069374 0.6846846846846847
0.03417712020814255 0.6836836836836837
0.03409279686092584 0.6826826826826827
0.03385345591175744 0.6816816816816816
0.03375291897112532 0.6806806806806807
0.03364219161633544 0.6796796796796797
0.03357213667376929 0.6786786786786787
0.03340539694666216 0.6776776776776777
0.03329471335161191 0.6766766766766766
0.03317802065643245 0.6756756756756757
0.03307489388620651 0.6746746746746747
0.03298644413024452 0.6736736736736737
0.03287783637454501 0.6726726726726727
0.032743267790847935 0.6716716716716716
0.032647036572800325 0.6706706706706707
0.03251356771413486 0.6696696696696697
0.032387012593810424 0.6686686686686687
0.032264268515040925 0.6676676676676677
0.032176222203777555 0.6666666666666666
0.032061558132691084 0.6656656656656657
0.03197615435855621 0.6646646646646647
0.0318530694995067 0.6636636636636637
0.031779930010397237 0.6626626626626627
0.03167137014015065 0.6616616616616616
0.03155343530554482 0.6606606606606606
0.031477149588197084 0.6596596596596597
0.03135542096161492 0.6586586586586587
0.03125061558206039 0.6576576576576577
0.031180787252183425 0.6566566566566566
0.03107746446380339 0.6556556556556556
0.030973023141890647 0.6546546546546547
0.03090051600917769 0.6536536536536537
0.030825123473192426 0.6526526526526526
0.030707907733636415 0.6516516516516516
0.030636300320984425 0.6506506506506506
0.030496799498142844 0.6496496496496497
0.030333770976435276 0.6486486486486487
0.030261324757104285 0.6476476476476476
0.030178029026980777 0.6466466466466466
0.030127053646521306 0.6456456456456456
0.030012391993100372 0.6446446446446447
0.02994588823996953 0.6436436436436437
0.029870542287709374 0.6426426426426426
0.029777890999992555 0.6416416416416416
0.029668592197573188 0.6406406406406406
0.02957272711949897 0.6396396396396397
0.029455673430428833 0.6386386386386387
0.029330198110911518 0.6376376376376376
0.029208914272339785 0.6366366366366366
0.029127273217121094 0.6356356356356356
0.029056979220411755 0.6346346346346347
0.028978793486789355 0.6336336336336337
0.028906831821480895 0.6326326326326326
0.028836826401790597 0.6316316316316316
0.028732096448605554 0.6306306306306306
0.028649378834099532 0.6296296296296297
0.02857300390359026 0.6286286286286287
0.028499610131858685 0.6276276276276276
0.028401218235064012 0.6266266266266266
0.028317479903515075 0.6256256256256256
0.028226536901758054 0.6246246246246246
0.02812340332840271 0.6236236236236237
0.028005406674223486 0.6226226226226226
0.027917901931341037 0.6216216216216216
0.02783641401489548 0.6206206206206206
0.027767533295474486 0.6196196196196196
0.027698873149574765 0.6186186186186187
0.027627735621974524 0.6176176176176176
0.027529432342837345 0.6166166166166166
0.027469137451293004 0.6156156156156156
0.027377280027959645 0.6146146146146146
0.027294070554990786 0.6136136136136137
0.027209785218867136 0.6126126126126126
0.027151792787032704 0.6116116116116116
0.027048027060447837 0.6106106106106106
0.02696167921914932 0.6096096096096096
0.026910292314167823 0.6086086086086087
0.026840632360525238 0.6076076076076076
0.026748589723860128 0.6066066066066066
0.02668630538197462 0.6056056056056056
0.026635781346614477 0.6046046046046046
0.026544129632188457 0.6036036036036037
0.026440270382741646 0.6026026026026026
0.02636740861395392 0.6016016016016016
0.026295969416016935 0.6006006006006006
0.026184854157734323 0.5995995995995996
0.02613896396943076 0.5985985985985987
0.02608443836772367 0.5975975975975976
0.026016147564982106 0.5965965965965966
0.025905059495175745 0.5955955955955956
0.025862139175697046 0.5945945945945946
0.02578071152387911 0.5935935935935935
0.025721194356874567 0.5925925925925926
0.025622192022952163 0.5915915915915916
0.02555709985398553 0.5905905905905906
0.025513052983560436 0.5895895895895896
0.025443718893695632 0.5885885885885885
0.02539034207134653 0.5875875875875876
0.02535041197341302 0.5865865865865866
0.025317403416396624 0.5855855855855856
0.02525475057619231 0.5845845845845846
0.025161331995686737 0.5835835835835835
0.025098409268898978 0.5825825825825826
0.025008700300943557 0.5815815815815816
0.02491818504919245 0.5805805805805806
0.024861199045318697 0.5795795795795796
0.024776868209608255 0.5785785785785785
0.02473011201049946 0.5775775775775776
0.024659059261953012 0.5765765765765766
0.02460446985622306 0.5755755755755756
0.024546958506619507 0.5745745745745746
0.024514620439175093 0.5735735735735735
0.024448930021582056 0.5725725725725725
0.02438047135711887 0.5715715715715716
0.02431986688002917 0.5705705705705706
0.02425873333583253 0.5695695695695696
0.024197226533328415 0.5685685685685685
0.02414526188722678 0.5675675675675675
0.024094494641463883 0.5665665665665666
0.024008208991419207 0.5655655655655656
0.02397077480180219 0.5645645645645646
0.023894813976479537 0.5635635635635635
0.023844382351225824 0.5625625625625625
0.023782967095424157 0.5615615615615616
0.023721928554377724 0.5605605605605606
0.023671544032175494 0.5595595595595596
0.02361859953507542 0.5585585585585585
0.023580140473228373 0.5575575575575575
0.023527131021895242 0.5565565565565566
0.023480422940786075 0.5555555555555556
0.02342519575057238 0.5545545545545546
0.023375901542502964 0.5535535535535535
0.02330136880526458 0.5525525525525525
0.02324813594561024 0.5515515515515516
0.02320740791127994 0.5505505505505506
0.023125318788096278 0.5495495495495496
0.023066218175031482 0.5485485485485485
0.023001306856619327 0.5475475475475475
0.022953750333140687 0.5465465465465466
0.022904746691207904 0.5455455455455456
0.02287695739225598 0.5445445445445446
0.02280498503723433 0.5435435435435435
0.022763142717945287 0.5425425425425425
0.02270407715885929 0.5415415415415415
0.022671164837442415 0.5405405405405406
0.022597801465949197 0.5395395395395396
0.022532305128271 0.5385385385385385
0.02245916088908291 0.5375375375375375
0.022434814427043412 0.5365365365365365
0.022351536314483153 0.5355355355355356
0.02228143321061225 0.5345345345345346
0.022237935809052187 0.5335335335335335
0.02217996068794499 0.5325325325325325
0.022107389994161643 0.5315315315315315
0.022060698793748498 0.5305305305305306
0.021979711448350214 0.5295295295295295
0.021949759936939785 0.5285285285285285
0.021907207071491623 0.5275275275275275
0.021872571484681864 0.5265265265265265
0.021804128471958045 0.5255255255255256
0.02176576077789877 0.5245245245245245
0.021729881633403374 0.5235235235235235
0.021700791340554505 0.5225225225225225
0.021656484399294195 0.5215215215215215
0.021609468721135446 0.5205205205205206
0.021583070633229295 0.5195195195195195
0.021541326576149194 0.5185185185185185
0.02150186779685925 0.5175175175175175
0.021470940146239695 0.5165165165165165
0.02141256296304649 0.5155155155155156
0.02133666380822131 0.5145145145145145
0.02131479862777394 0.5135135135135135
0.021254915290919326 0.5125125125125125
0.02118285933054185 0.5115115115115115
0.021144312962068156 0.5105105105105106
0.02110059929523169 0.5095095095095095
0.021063046153253856 0.5085085085085085
0.021001133487302565 0.5075075075075075
0.02095141239619508 0.5065065065065065
0.02090287216388618 0.5055055055055055
0.020841399938794518 0.5045045045045045
0.020785135311715528 0.5035035035035035
0.020729657243699795 0.5025025025025025
0.020699429862630257 0.5015015015015015
0.020654042280848998 0.5005005005005005
0.020575286925670337 0.4994994994994995
0.020519034137238323 0.4984984984984985
0.02047670816946939 0.4974974974974975
0.02045209193485544 0.4964964964964965
0.020394094891819238 0.4954954954954955
0.020375263437853876 0.4944944944944945
0.020312606498026683 0.4934934934934935
0.02027797071174344 0.4924924924924925
0.0202201001180543 0.4914914914914915
0.020174578680315577 0.4904904904904905
0.02011612738115807 0.4894894894894895
0.02005104424590232 0.48848848848848847
0.020008737405558984 0.4874874874874875
0.01996056553603627 0.4864864864864865
0.01989675760161124 0.4854854854854855
0.019844971427880526 0.4844844844844845
0.019809690125147918 0.48348348348348347
0.019769308671017647 0.4824824824824825
0.01973446533352502 0.48148148148148145
0.01967355781458123 0.4804804804804805
0.019620676127328762 0.4794794794794795
0.019569162457924453 0.47847847847847846
0.019508565672489292 0.4774774774774775
0.019466192830266914 0.47647647647647645
0.01940980907453241 0.4754754754754755
0.01935252313538263 0.4744744744744745
0.01930884521455275 0.47347347347347346
0.019260400372203224 0.4724724724724725
0.019207685882182718 0.47147147147147145
0.019174248720438686 0.47047047047047047
0.019116072530027412 0.4694694694694695
0.01905328856669968 0.46846846846846846
0.019006963085521772 0.4674674674674675
0.01896393416043417 0.46646646646646645
0.018892772731117342 0.46546546546546547
0.018848821849948374 0.4644644644644645
0.018799654655633238 0.46346346346346345
0.01875399855118958 0.4624624624624625
0.018715491698210723 0.46146146146146144
0.018640923619425844 0.46046046046046046
0.018595282896619394 0.4594594594594595
0.018556562764365018 0.45845845845845845
0.018523424112277028 0.4574574574574575
0.01848845221089043 0.45645645645645644
0.01844383607605828 0.45545545545545546
0.018385172184945134 0.4544544544544545
0.018345798933086205 0.45345345345345345
0.0183083401133653 0.45245245245245247
0.018276051801047327 0.45145145145145144
0.018217895719544727 0.45045045045045046
0.01815146347804172 0.4494494494494494
0.018126041467637587 0.44844844844844844
0.01809066972829536 0.44744744744744747
0.01805517447094109 0.44644644644644643
0.01800430211585849 0.44544544544544545
0.017948414336642408 0.4444444444444444
0.017908172524462244 0.44344344344344344
0.01787688459989951 0.44244244244244246
0.01783519399224373 0.44144144144144143
0.017800298319250115 0.44044044044044045
0.017742110447125065 0.4394394394394394
0.017698235385342192 0.43843843843843844
0.017647255832882305 0.43743743743743746
0.01761160761675095 0.4364364364364364
0.017561961501584632 0.43543543543543545
0.01751828649466623 0.4344344344344344
0.01746552218577504 0.43343343343343343
0.017437523080192658 0.43243243243243246
0.01738225056077724 0.4314314314314314
0.01735110070225119 0.43043043043043044
0.01731577658231473 0.4294294294294294
0.01728385570459555 0.42842842842842843
0.017239938198453517 0.42742742742742745
0.017192330182492884 0.4264264264264264
0.01717034414360545 0.42542542542542544
0.017135196860720153 0.4244244244244244
0.017101952477052124 0.42342342342342343
0.017057888330814897 0.42242242242242245
0.01702272449814811 0.4214214214214214
0.016980031292436217 0.42042042042042044
0.016936534247722554 0.4194194194194194
0.01689996109514194 0.4184184184184184
0.01683676080181285 0.4174174174174174
0.01679173197813908 0.4164164164164164
0.01675693792938843 0.41541541541541543
0.01672210162906294 0.4144144144144144
0.016670264902994447 0.4134134134134134
0.016632218813986407 0.4124124124124124
0.016599045959998702 0.4114114114114114
0.01656875844755793 0.41041041041041043
0.016532110200165765 0.4094094094094094
0.016495220474560705 0.4084084084084084
0.016457599083808692 0.4074074074074074
0.016427447374712863 0.4064064064064064
0.01638945891644645 0.40540540540540543
0.016345820645487254 0.4044044044044044
0.01630656432105688 0.4034034034034034
0.016252127805530446 0.4024024024024024
0.01620394359405575 0.4014014014014014
0.016143206494137804 0.4004004004004004
0.016089308931520288 0.3993993993993994
0.016058802974770355 0.3983983983983984
0.016012402255049008 0.3973973973973974
0.015973455121410567 0.3963963963963964
0.01593644271109513 0.3953953953953954
0.01589779475909247 0.3943943943943944
0.015863089043142868 0.3933933933933934
0.015819369360154198 0.3923923923923924
0.01578935498976481 0.3913913913913914
0.01574812597758961 0.39039039039039036
0.015715530439493752 0.3893893893893894
0.01567332964614609 0.3883883883883884
0.01563837523744748 0.38738738738738737
0.015603772672704049 0.3863863863863864
0.015570068714269884 0.38538538538538536
0.015523514807423899 0.3843843843843844
0.01549555625831432 0.3833833833833834
0.015459191782825664 0.38238238238238237
0.015424448954462487 0.3813813813813814
0.015382404837733829 0.38038038038038036
0.015335458508092493 0.3793793793793794
0.015304549667824302 0.3783783783783784
0.015254357368820085 0.37737737737737737
0.015234104153328022 0.3763763763763764
0.015202616278455162 0.37537537537537535
0.015171353340831634 0.3743743743743744
0.015141304079617295 0.3733733733733734
0.01511258142122317 0.37237237237237236
0.015092303384451326 0.3713713713713714
0.015054710149876072 0.37037037037037035
0.015013428731106424 0.36936936936936937
0.01499483642734309 0.3683683683683684
0.014974243208802463 0.36736736736736736
0.014951826695028977 0.3663663663663664
0.014924825179127488 0.36536536536536535
0.014880190967915739 0.36436436436436437
0.014847086708616078 0.3633633633633634
0.014806066149574458 0.36236236236236236
0.014772527081359343 0.3613613613613614
0.01474233699271347 0.36036036036036034
0.014725686650642354 0.35935935935935936
0.014711257043497523 0.35835835835835833
0.01466920293987723 0.35735735735735735
0.014629624883441302 0.3563563563563564
0.014577383703915904 0.35535535535535534
0.014535575350253524 0.35435435435435436
0.014515738362326966 0.3533533533533533
0.014495810521371647 0.35235235235235235
0.014468587875141516 0.35135135135135137
0.014441679094056296 0.35035035035035034
0.014406196265449964 0.34934934934934936
0.01436605906214348 0.3483483483483483
0.014346311161022798 0.34734734734734735
0.014291215230405606 0.34634634634634637
0.014267754392888375 0.34534534534534533
0.014229966538695236 0.34434434434434436
0.014202152204886164 0.3433433433433433
0.014161596724388853 0.34234234234234234
0.014136499595671963 0.34134134134134136
0.014101265833363422 0.34034034034034033
0.014063966506575475 0.33933933933933935
0.014031681303713281 0.3383383383383383
0.01399196198496977 0.33733733733733734
0.013948118561804689 0.33633633633633636
0.013897402350384187 0.3353353353353353
0.013866822338213968 0.33433433433433435
0.013827984509190629 0.3333333333333333
0.013801915473482307 0.33233233233233234
0.013774000202560224 0.33133133133133136
0.013734392613099927 0.3303303303303303
0.013700744250135 0.32932932932932935
0.013685266940081426 0.3283283283283283
0.013663940883656146 0.32732732732732733
0.013626732269868526 0.3263263263263263
0.013576491989396068 0.3253253253253253
0.01354528969043426 0.32432432432432434
0.013515912776862577 0.3233233233233233
0.013485715248805867 0.32232232232232233
0.013461455403547283 0.3213213213213213
0.013426954130929005 0.3203203203203203
0.013399383111186686 0.31931931931931934
0.01337452796320869 0.3183183183183183
0.013346363872546901 0.3173173173173173
0.013311301811529133 0.3163163163163163
0.013287728978518083 0.3153153153153153
0.01326272772336671 0.31431431431431434
0.013233474844451466 0.3133133133133133
0.013199244568749342 0.3123123123123123
0.013176858268799704 0.3113113113113113
0.01314494430664798 0.3103103103103103
0.013124092205123566 0.30930930930930933
0.013101987537646902 0.3083083083083083
0.013078619362160874 0.3073073073073073
0.013059536957845081 0.3063063063063063
0.013034807401840109 0.3053053053053053
0.013009945012696467 0.30430430430430433
0.012989804958696775 0.3033033033033033
0.012944490063650442 0.3023023023023023
0.012922830881282849 0.3013013013013013
0.012883868223739601 0.3003003003003003
0.01283994239278272 0.2992992992992993
0.012818839453921383 0.2982982982982983
0.0128026896484615 0.2972972972972973
0.012780801926840666 0.2962962962962963
0.012760330291779948 0.2952952952952953
0.012733749353023984 0.29429429429429427
0.012714985404824826 0.2932932932932933
0.012695226149638772 0.2922922922922923
0.012668338071153251 0.2912912912912913
0.01264500235212216 0.2902902902902903
0.012629693169351721 0.28928928928928926
0.012594968062382986 0.2882882882882883
0.01259044583311558 0.2872872872872873
0.01255435379177503 0.2862862862862863
0.012516565991435198 0.2852852852852853
0.012512981701040864 0.28428428428428426
0.012514027277716075 0.2832832832832833
0.012577241827694664 0.2822822822822823
0.012540727112457788 0.28128128128128127
0.01249654248277739 0.2802802802802803
0.01245333118061738 0.27927927927927926
0.012418122280230502 0.2782782782782783
0.012386581752096575 0.2772772772772773
0.012354658082563854 0.27627627627627627
0.01232154361472645 0.2752752752752753
0.01229554227974346 0.27427427427427425
0.012254552889924483 0.2732732732732733
0.012231899231973193 0.2722722722722723
0.012202831198946225 0.27127127127127126
0.012171716041510702 0.2702702702702703
0.012127818084152801 0.26926926926926925
0.012089074597023398 0.2682682682682683
0.012050398394178086 0.2672672672672673
0.012021681840215036 0.26626626626626626
0.011991641325281622 0.2652652652652653
0.011957310285386866 0.26426426426426425
0.011918871910907462 0.26326326326326327
0.011887617186592135 0.26226226226226224
0.011861803405384128 0.26126126126126126
0.011826119156577834 0.2602602602602603
0.011791800867055701 0.25925925925925924
0.011769876669370377 0.25825825825825827
0.011709946927973808 0.25725725725725723
0.011666031011237688 0.25625625625625625
0.01164806649061603 0.2552552552552553
0.011622029259052626 0.25425425425425424
0.011584654576702819 0.25325325325325326
0.011554668765514592 0.25225225225225223
0.01151698688437123 0.25125125125125125
0.01149021396275082 0.2502502502502503
0.011459899064120111 0.24924924924924924
0.01141701872860873 0.24824824824824826
0.011384989514361501 0.24724724724724725
0.011337428702463336 0.24624624624624625
0.011302594611045384 0.24524524524524524
0.011269881252114637 0.24424424424424424
0.011219811965309546 0.24324324324324326
0.011185607775938616 0.24224224224224225
0.011156392919890179 0.24124124124124124
0.011122295851789575 0.24024024024024024
0.01108887380194174 0.23923923923923923
0.011057500912019248 0.23823823823823823
0.011019093608810877 0.23723723723723725
0.01099334731957908 0.23623623623623624
0.010950678362771315 0.23523523523523523
0.010926725436684891 0.23423423423423423
0.010908143395983848 0.23323323323323322
0.010885543199109492 0.23223223223223224
0.010855106224002566 0.23123123123123124
0.010833666494551475 0.23023023023023023
0.01079927710717309 0.22922922922922923
0.010763683095323887 0.22822822822822822
0.010728692893403212 0.22722722722722724
0.010700463312780174 0.22622622622622623
0.010651704975327815 0.22522522522522523
0.010624882926384718 0.22422422422422422
0.010584094377413089 0.22322322322322322
0.01053638183155803 0.2222222222222222
0.01049153806094333 0.22122122122122123
0.010485848150599534 0.22022022022022023
0.010446605315892737 0.21921921921921922
0.010410819478317408 0.2182182182182182
0.010437024977568623 0.2172172172172172
0.010405874847904065 0.21621621621621623
0.010380320632711198 0.21521521521521522
0.010419191471176006 0.21421421421421422
0.010393673006454954 0.2132132132132132
0.010368995032150306 0.2122122122122122
0.010344998084855684 0.21121121121121122
0.01031459797758257 0.21021021021021022
0.010278134171706393 0.2092092092092092
0.010249496997790054 0.2082082082082082
0.010233425828117638 0.2072072072072072
0.010209377408123273 0.2062062062062062
0.010186756114815714 0.20520520520520522
0.010157022361042167 0.2042042042042042
0.010138288355152687 0.2032032032032032
0.010113147020017407 0.2022022022022022
0.010081237109635528 0.2012012012012012
0.010062032194913716 0.2002002002002002
0.01004545823860814 0.1991991991991992
0.01006690379305849 0.1981981981981982
0.010030408308293697 0.1971971971971972
0.009997089744505172 0.1961961961961962
0.009955159509286864 0.19519519519519518
0.009907848850026777 0.1941941941941942
0.009856885408026008 0.1931931931931932
0.009830398346901663 0.1921921921921922
0.009797046942100509 0.19119119119119118
0.009745927412009131 0.19019019019019018
0.009704301219206929 0.1891891891891892
0.009656251979661402 0.1881881881881882
0.009604149738680314 0.1871871871871872
0.009570778298491142 0.18618618618618618
0.00953765676733156 0.18518518518518517
0.009487283367875764 0.1841841841841842
0.009453579938234204 0.1831831831831832
0.009413558209957644 0.18218218218218218
0.009371358944198611 0.18118118118118118
0.009305624813480693 0.18018018018018017
0.009274270449083369 0.17917917917917917
0.009237111353199977 0.1781781781781782
0.009202841132103562 0.17717717717717718
0.009170112232151417 0.17617617617617617
0.00913887112591364 0.17517517517517517
0.009092245787873212 0.17417417417417416
0.009055453992765122 0.17317317317317318
0.009003469008570856 0.17217217217217218
0.008972500770210785 0.17117117117117117
0.008941673128835814 0.17017017017017017
0.00890902223509107 0.16916916916916916
0.008875832067656866 0.16816816816816818
0.008840284448239347 0.16716716716716717
0.008797577388812722 0.16616616616616617
0.008769800088503671 0.16516516516516516
0.008725560311954983 0.16416416416416416
0.008693611970546895 0.16316316316316315
0.008663422457215509 0.16216216216216217
0.00863197212782298 0.16116116116116116
0.008603782197531265 0.16016016016016016
0.008579739802423245 0.15915915915915915
0.008544081466143737 0.15815815815815815
0.008518048060439442 0.15715715715715717
0.008488581084324254 0.15615615615615616
0.008441378496057117 0.15515515515515516
0.008401907747204585 0.15415415415415415
0.008360937690390317 0.15315315315315314
0.00832554754338647 0.15215215215215216
0.008286654228523628 0.15115115115115116
0.00825517894354647 0.15015015015015015
0.00823453604428916 0.14914914914914915
0.008191895061299375 0.14814814814814814
0.008157347253559221 0.14714714714714713
0.008119985621317265 0.14614614614614616
0.008095248319820138 0.14514514514514515
0.00807704020331879 0.14414414414414414
0.008026715122516348 0.14314314314314314
0.007989574590467906 0.14214214214214213
0.00795272483458976 0.14114114114114115
0.00791750262765278 0.14014014014014015
0.007888698049335617 0.13913913913913914
0.007836411755522018 0.13813813813813813
0.007799739245869202 0.13713713713713713
0.007774265063553717 0.13613613613613615
0.007740492947510136 0.13513513513513514
0.007708550605672251 0.13413413413413414
0.007675668045161996 0.13313313313313313
0.007635243128480582 0.13213213213213212
0.007596710132303014 0.13113113113113112
0.007557374050563552 0.13013013013013014
0.007514853882179108 0.12912912912912913
0.007472073234116251 0.12812812812812813
0.007439112786403584 0.12712712712712712
0.0074022301683296515 0.12612612612612611
0.007357726051041619 0.12512512512512514
0.007341575847202765 0.12412412412412413
0.007302654861480833 0.12312312312312312
0.00725816112290522 0.12212212212212212
0.007210283867274512 0.12112112112112113
0.007173895681660595 0.12012012012012012
0.007141071644780072 0.11911911911911911
0.007098075779946622 0.11811811811811812
0.007069259980276564 0.11711711711711711
0.007015642837341782 0.11611611611611612
0.0069707021442116275 0.11511511511511512
0.006938417468504732 0.11411411411411411
0.006901449597338882 0.11311311311311312
0.006869962051312328 0.11211211211211211
0.006826857429610527 0.1111111111111111
0.00679127943814355 0.11011011011011011
0.006753068391069333 0.1091091091091091
0.006713016973998872 0.10810810810810811
0.006671722450546312 0.10710710710710711
0.006636402377122475 0.1061061061061061
0.006597610346584978 0.10510510510510511
0.006563103987303448 0.1041041041041041
0.0065210283212505556 0.1031031031031031
0.006476767879840684 0.1021021021021021
0.006442212576260972 0.1011011011011011
0.0064030451606221055 0.1001001001001001
0.006350820540414777 0.0990990990990991
0.006304081978316786 0.0980980980980981
0.006262216778955555 0.0970970970970971
0.006252517195154565 0.0960960960960961
0.00619488387562562 0.09509509509509509
0.006161536707634558 0.0940940940940941
0.0061150747115636395 0.09309309309309309
0.006079434789242147 0.0920920920920921
0.006042053173638626 0.09109109109109109
0.0060042133245331985 0.09009009009009009
0.005959771875296013 0.0890890890890891
0.005923928036594006 0.08808808808808809
0.0058783024096894995 0.08708708708708708
0.005837381522154176 0.08608608608608609
0.005760719048966204 0.08508508508508508
0.005720244263068315 0.08408408408408409
0.005672807570809176 0.08308308308308308
0.0056341287579327924 0.08208208208208208
0.005596668169547358 0.08108108108108109
0.005551322058154823 0.08008008008008008
0.005508958340985197 0.07907907907907907
0.005455886897871777 0.07807807807807808
0.005409714440585936 0.07707707707707707
0.005359628589310079 0.07607607607607608
0.005302913231814033 0.07507507507507508
0.005249057309665472 0.07407407407407407
0.005222924740306551 0.07307307307307308
0.005194842241094775 0.07207207207207207
0.005137118738630912 0.07107107107107107
0.005093139067100154 0.07007007007007007
0.005044446757541644 0.06906906906906907
0.004998642879452227 0.06806806806806807
0.0049357813544470604 0.06706706706706707
0.004883488587507286 0.06606606606606606
0.004816767280369862 0.06506506506506507
0.0047523277722777545 0.06406406406406406
0.004693353436981678 0.06306306306306306
0.004617348289010921 0.062062062062062065
0.004533207281092052 0.06106106106106106
0.00447211226596813 0.06006006006006006
0.004412190179814327 0.05905905905905906
0.004375344005805831 0.05805805805805806
0.004322271143180106 0.057057057057057055
0.0042650388484472175 0.056056056056056056
0.004215331224914705 0.055055055055055056
0.004165829911138187 0.05405405405405406
0.004136253148600772 0.05305305305305305
0.004070468051820526 0.05205205205205205
0.003972157387006082 0.05105105105105105
0.003889805673018382 0.05005005005005005
0.003805802361739633 0.04904904904904905
0.0037232707496085956 0.04804804804804805
0.003653563291900695 0.04704704704704705
0.003600173010258502 0.04604604604604605
0.0035189944762068345 0.04504504504504504
0.0034540083426749615 0.044044044044044044
0.0033413339768711948 0.043043043043043044
0.003250632446076225 0.042042042042042045
0.003155411611286184 0.04104104104104104
0.003059192915213997 0.04004004004004004
0.0029474515842791323 0.03903903903903904
0.0028447955207281275 0.03803803803803804
0.0027460400574394576 0.037037037037037035
0.002635049513714332 0.036036036036036036
0.002567352135095722 0.035035035035035036
0.002449362099176326 0.03403403403403404
0.002378094811816697 0.03303303303303303
0.002288202209396618 0.03203203203203203
0.002166377127721489 0.031031031031031032
0.0020576513980072684 0.03003003003003003
0.0019419999299599177 0.02902902902902903
0.0018230783746266653 0.028028028028028028
0.0017515654216280416 0.02702702702702703
0.001560109550222746 0.026026026026026026
0.001426161616074753 0.025025025025025027
0.0011092466542754478 0.024024024024024024
0.0010658553546819324 0.023023023023023025
0.0009155152784828131 0.022022022022022022
0.0006767275353302884 0.021021021021021023
0.0006334580651797596 0.02002002002002002
0.0005296699040841252 0.01901901901901902
0.0004346564601201332 0.018018018018018018
0.00039708556499764604 0.01701701701701702
0.0003250452446741852 0.016016016016016016
0.0003232657982557134 0.015015015015015015
0.00030519942584358135 0.014014014014014014
0.0002464010637425676 0.013013013013013013
0.00021656472506461112 0.012012012012012012
0.0 0.011011011011011011
0.0 0.01001001001001001
0.0 0.009009009009009009
0.0 0.008008008008008008
0.0 0.007007007007007007
0.0 0.006006006006006006
0.0 0.005005005005005005
0.00025064906309080757 0.004004004004004004
0.0002680590479908742 0.003003003003003003
0.01771938264743448 0.002002002002002002
0.027347350541380464 0.001001001001001001
0.02725400348505614 0.0
}\dataTh
\pgfplotstableread{data4 point_cloud
-0.008133258744010025 0.0
-0.007649600495449014 0.001001001001001001
-2.3319916426897972e-05 0.002002002002002002
-2.1563065278462974e-05 0.003003003003003003
0.0 0.004004004004004004
2.776123808800659e-05 0.005005005005005005
3.191728980223649e-05 0.006006006006006006
3.703773768986226e-05 0.007007007007007007
0.00015168825573998217 0.008008008008008008
0.00028289953520109886 0.009009009009009009
0.00034429494978925363 0.01001001001001001
0.0005184624596129052 0.011011011011011011
0.0008037348522400653 0.012012012012012012
0.0008863262377999997 0.013013013013013013
0.0010605901550533512 0.014014014014014014
0.0013078978002463739 0.015015015015015015
0.0014085109631810058 0.016016016016016016
0.0016023424515027099 0.01701701701701702
0.0017109197552888807 0.018018018018018018
0.0018279278086840958 0.01901901901901902
0.0019857201770403557 0.02002002002002002
0.0020903245106080708 0.021021021021021023
0.0022192624033582015 0.022022022022022022
0.002362922793552136 0.023023023023023025
0.002437910330365891 0.024024024024024024
0.0025519714737610353 0.025025025025025027
0.0026875900544702505 0.026026026026026026
0.0028494897365657153 0.02702702702702703
0.0029924706959439887 0.028028028028028028
0.003091176318691206 0.02902902902902903
0.003166989960526503 0.03003003003003003
0.0033023732456925145 0.031031031031031032
0.0033675220228704837 0.03203203203203203
0.003465253868184017 0.03303303303303303
0.0036226147420188454 0.03403403403403404
0.003776219596218389 0.035035035035035036
0.0038560899817977295 0.036036036036036036
0.003945665664333614 0.037037037037037035
0.004065355463246668 0.03803803803803804
0.0041488502418098065 0.03903903903903904
0.004228659893959781 0.04004004004004004
0.004290505711528554 0.04104104104104104
0.0043833289649586465 0.042042042042042045
0.0044596637722601985 0.043043043043043044
0.004526456344845868 0.044044044044044044
0.004609370673608855 0.04504504504504504
0.004693277714948931 0.04604604604604605
0.004768730942659181 0.04704704704704705
0.004851969381018688 0.04804804804804805
0.00491931184443939 0.04904904904904905
0.00500339601130248 0.05005005005005005
0.005078098915130945 0.05105105105105105
0.005136459040278231 0.05205205205205205
0.005209773944238237 0.05305305305305305
0.005276455533274682 0.05405405405405406
0.0053459578627685425 0.055055055055055056
0.00543920049880648 0.056056056056056056
0.005519412840323012 0.057057057057057055
0.005579585759730113 0.05805805805805806
0.005660644098167542 0.05905905905905906
0.0057226077112233695 0.06006006006006006
0.0057988015586047225 0.06106106106106106
0.005875868363704501 0.062062062062062065
0.00591148856939653 0.06306306306306306
0.005955286020325778 0.06406406406406406
0.006026852526437337 0.06506506506506507
0.006092798255985221 0.06606606606606606
0.0061578674778575634 0.06706706706706707
0.006214971621478862 0.06806806806806807
0.006286646462025631 0.06906906906906907
0.006349846186184091 0.07007007007007007
0.0064098687895378075 0.07107107107107107
0.006458434527420547 0.07207207207207207
0.006523093828317281 0.07307307307307308
0.006588172423770466 0.07407407407407407
0.006661433525969815 0.07507507507507508
0.006706388068324498 0.07607607607607608
0.006775951530649747 0.07707707707707707
0.006827266320595797 0.07807807807807808
0.0068755949890596845 0.07907907907907907
0.006921288482176461 0.08008008008008008
0.006966488064554643 0.08108108108108109
0.007030132281185766 0.08208208208208208
0.007078525332659579 0.08308308308308308
0.007130328951415426 0.08408408408408409
0.007184569856345026 0.08508508508508508
0.00724736769006548 0.08608608608608609
0.007291117927489927 0.08708708708708708
0.007336747271980309 0.08808808808808809
0.007394117299701367 0.0890890890890891
0.007439948742926142 0.09009009009009009
0.007493049401760723 0.09109109109109109
0.007540294247580131 0.0920920920920921
0.0076633562134216645 0.09309309309309309
0.007715439742016638 0.0940940940940941
0.0077701018482972594 0.09509509509509509
0.0078275821314052 0.0960960960960961
0.00788796120894803 0.0970970970970971
0.00796582214402746 0.0980980980980981
0.008034140264405139 0.0990990990990991
0.0081038647210482 0.1001001001001001
0.008182672066217214 0.1011011011011011
0.00823730995544578 0.1021021021021021
0.008283642980715775 0.1031031031031031
0.00843294190425565 0.1041041041041041
0.008520334584418036 0.10510510510510511
0.008582995084106423 0.1061061061061061
0.008661414962966565 0.10710710710710711
0.008696024037289477 0.10810810810810811
0.00873926157304578 0.1091091091091091
0.008791315431367831 0.11011011011011011
0.008870753882993701 0.1111111111111111
0.008972463495786122 0.11211211211211211
0.009023726202811527 0.11311311311311312
0.009074386186756123 0.11411411411411411
0.009136546579107133 0.11511511511511512
0.009207939014488365 0.11611611611611612
0.009269708371486864 0.11711711711711711
0.009342854177841246 0.11811811811811812
0.009396764773781912 0.11911911911911911
0.009468567958332832 0.12012012012012012
0.009523260316880935 0.12112112112112113
0.009582521129597926 0.12212212212212212
0.009613227855735177 0.12312312312312312
0.00965239446547674 0.12412412412412413
0.009705170001716628 0.12512512512512514
0.009744800586901211 0.12612612612612611
0.009779636756340844 0.12712712712712712
0.009826740275179024 0.12812812812812813
0.009879084459152485 0.12912912912912913
0.009930758984324236 0.13013013013013014
0.009969101662905674 0.13113113113113112
0.010025244060790637 0.13213213213213212
0.010071003736000048 0.13313313313313313
0.010118461053532962 0.13413413413413414
0.010174939822884217 0.13513513513513514
0.010213030566601024 0.13613613613613615
0.010282933508632726 0.13713713713713713
0.010342917680980794 0.13813813813813813
0.010415696680973868 0.13913913913913914
0.010461226502349204 0.14014014014014015
0.010512145445479962 0.14114114114114115
0.010574682442011398 0.14214214214214213
0.010644849338135795 0.14314314314314314
0.010700689154077592 0.14414414414414414
0.01076019478593845 0.14514514514514515
0.01080411258480659 0.14614614614614616
0.010854910365461271 0.14714714714714713
0.010909061526958374 0.14814814814814814
0.010966349015227453 0.14914914914914915
0.011003202691754976 0.15015015015015015
0.011042498729510544 0.15115115115115116
0.011086238695653432 0.15215215215215216
0.011126870029961104 0.15315315315315314
0.011178088980984902 0.15415415415415415
0.011250468798138829 0.15515515515515516
0.011314680951358068 0.15615615615615616
0.011387501422474527 0.15715715715715717
0.011437072136905842 0.15815815815815815
0.011487051508209223 0.15915915915915915
0.011523691412897916 0.16016016016016016
0.0115813024855537 0.16116116116116116
0.011640583976439073 0.16216216216216217
0.01168432230728629 0.16316316316316315
0.011736325634843241 0.16416416416416416
0.011778436347473716 0.16516516516516516
0.011837291313976931 0.16616616616616617
0.011869582969962806 0.16716716716716717
0.011934065974750415 0.16816816816816818
0.011977990046089878 0.16916916916916916
0.01202180760315272 0.17017017017017017
0.01206308222881572 0.17117117117117117
0.012095739380829537 0.17217217217217218
0.012137100641157781 0.17317317317317318
0.01220771175506554 0.17417417417417416
0.012270637121806996 0.17517517517517517
0.012335329335770315 0.17617617617617617
0.012384638366755149 0.17717717717717718
0.01242954520266928 0.1781781781781782
0.01245999591530431 0.17917917917917917
0.012506033311127715 0.18018018018018017
0.012537646239086118 0.18118118118118118
0.012573225885476266 0.18218218218218218
0.012628691852473947 0.1831831831831832
0.01268275401132308 0.1841841841841842
0.012734381662140451 0.18518518518518517
0.012797309113260082 0.18618618618618618
0.012853577706139208 0.1871871871871872
0.012896518345449439 0.1881881881881882
0.012939566645214472 0.1891891891891892
0.012992921293231242 0.19019019019019018
0.013030369171094399 0.19119119119119118
0.013077432381633987 0.1921921921921922
0.013129207343180928 0.1931931931931932
0.013170595654516167 0.1941941941941942
0.013219491772263241 0.19519519519519518
0.01326416739252158 0.1961961961961962
0.013320416097318207 0.1971971971971972
0.013353453565776663 0.1981981981981982
0.013396787471813474 0.1991991991991992
0.013446218057437821 0.2002002002002002
0.013494317356351326 0.2012012012012012
0.013534328070703287 0.2022022022022022
0.013578589908361074 0.2032032032032032
0.013636366868951673 0.2042042042042042
0.013687561681771062 0.20520520520520522
0.013759394476632466 0.2062062062062062
0.013803069016629345 0.2072072072072072
0.013853086448851264 0.2082082082082082
0.01390316388244168 0.2092092092092092
0.013963480863054576 0.21021021021021022
0.01400812029242754 0.21121121121121122
0.014054346500870497 0.2122122122122122
0.014086905551018311 0.2132132132132132
0.014141753374570949 0.21421421421421422
0.01418727962485028 0.21521521521521522
0.014247713093366228 0.21621621621621623
0.014302148648781047 0.2172172172172172
0.014352279154137912 0.2182182182182182
0.014385586107026279 0.21921921921921922
0.014438188958520969 0.22022022022022023
0.014477809171542032 0.22122122122122123
0.01451835191669967 0.2222222222222222
0.01455973401542976 0.22322322322322322
0.014619732133321087 0.22422422422422422
0.014669223847828237 0.22522522522522523
0.014720354745201962 0.22622622622622623
0.014760857612737377 0.22722722722722724
0.014808162873560222 0.22822822822822822
0.014861297280119914 0.22922922922922923
0.014900149306872924 0.23023023023023023
0.014952960417173353 0.23123123123123124
0.015009964552290296 0.23223223223223224
0.015045405911728297 0.23323323323323322
0.015097871056493316 0.23423423423423423
0.015149673560758515 0.23523523523523523
0.015199384755938612 0.23623623623623624
0.015249473988530684 0.23723723723723725
0.015302226047719854 0.23823823823823823
0.015326644423040773 0.23923923923923923
0.015375705691176514 0.24024024024024024
0.015417361716156467 0.24124124124124124
0.015465332692115717 0.24224224224224225
0.015509648143003337 0.24324324324324326
0.015552108710886465 0.24424424424424424
0.015597588527004599 0.24524524524524524
0.015628307709140237 0.24624624624624625
0.015672823811905934 0.24724724724724725
0.01571793571941546 0.24824824824824826
0.01575804591360788 0.24924924924924924
0.015803504395373466 0.2502502502502503
0.015853544370342348 0.25125125125125125
0.01590026580174842 0.25225225225225223
0.01595718337650205 0.25325325325325326
0.015990842960824817 0.25425425425425424
0.016036079130852848 0.2552552552552553
0.016072288901978187 0.25625625625625625
0.01611730903429977 0.25725725725725723
0.016169549382217614 0.25825825825825827
0.016231344813309186 0.25925925925925924
0.01628911352733822 0.2602602602602603
0.016350485099716733 0.26126126126126126
0.01638944287287158 0.26226226226226224
0.016441664891387216 0.26326326326326327
0.01648097585928888 0.26426426426426425
0.01652424099849739 0.2652652652652653
0.01658081294391532 0.26626626626626626
0.016625926273239895 0.2672672672672673
0.016675168511132262 0.2682682682682683
0.016717376815198675 0.26926926926926925
0.01676699354537791 0.2702702702702703
0.01682550103358736 0.27127127127127126
0.016857382245027475 0.2722722722722723
0.016909035829501172 0.2732732732732733
0.016947974940557324 0.27427427427427425
0.017002075736427227 0.2752752752752753
0.017058768526829596 0.27627627627627627
0.01709276818374051 0.2772772772772773
0.017132020870596093 0.2782782782782783
0.017177991543613987 0.27927927927927926
0.017217866809439687 0.2802802802802803
0.017284195546748787 0.28128128128128127
0.017323010257657093 0.2822822822822823
0.01736737100129283 0.2832832832832833
0.017414829486941858 0.28428428428428426
0.017452079963785536 0.2852852852852853
0.01749414332502692 0.2862862862862863
0.01754665337630799 0.2872872872872873
0.017591378647948703 0.2882882882882883
0.01762719104374093 0.28928928928928926
0.017675803769671487 0.2902902902902903
0.017713866718892395 0.2912912912912913
0.017760381804134726 0.2922922922922923
0.017814326798531704 0.2932932932932933
0.017872272373645165 0.29429429429429427
0.01790242896700144 0.2952952952952953
0.01794081107368461 0.2962962962962963
0.01797899346768265 0.2972972972972973
0.018026555100621823 0.2982982982982983
0.018089510480169057 0.2992992992992993
0.01812995745918038 0.3003003003003003
0.01816360940036014 0.3013013013013013
0.018200984465436672 0.3023023023023023
0.018263817695016227 0.3033033033033033
0.018294340540492744 0.30430430430430433
0.018342667644465745 0.3053053053053053
0.018385793099942933 0.3063063063063063
0.018429210398561064 0.3073073073073073
0.018461310470607332 0.3083083083083083
0.018514644144508593 0.30930930930930933
0.018570448193602172 0.3103103103103103
0.018623189946706063 0.3113113113113113
0.0186684286923016 0.3123123123123123
0.018736883263185157 0.3133133133133133
0.018798612442232236 0.31431431431431434
0.018845497681406132 0.3153153153153153
0.018899346315232463 0.3163163163163163
0.018939629130541886 0.3173173173173173
0.01900234039145978 0.3183183183183183
0.01903763612862916 0.31931931931931934
0.01907632534617285 0.3203203203203203
0.019115885392228107 0.3213213213213213
0.01916988885140877 0.32232232232232233
0.019215261856078074 0.3233233233233233
0.019269319667984425 0.32432432432432434
0.019321283580753794 0.3253253253253253
0.019375828849351833 0.3263263263263263
0.019431413525888928 0.32732732732732733
0.019483166596350538 0.3283283283283283
0.019517886824281204 0.32932932932932935
0.019569683071376694 0.3303303303303303
0.019635384980440575 0.33133133133133136
0.01968957999364021 0.33233233233233234
0.019736173076436755 0.3333333333333333
0.019773025167033803 0.33433433433433435
0.019809918492790714 0.3353353353353353
0.019860729644875785 0.33633633633633636
0.01990493621417297 0.33733733733733734
0.01993613337721258 0.3383383383383383
0.019983195631517802 0.33933933933933935
0.020025392009103395 0.34034034034034033
0.02006091908237014 0.34134134134134136
0.02009761141487702 0.34234234234234234
0.020137441226931615 0.3433433433433433
0.020163369382240108 0.34434434434434436
0.020218464010680188 0.34534534534534533
0.020261083577237764 0.34634634634634637
0.020308458637592904 0.34734734734734735
0.020349445127194603 0.3483483483483483
0.020391283388226118 0.34934934934934936
0.020436922042642382 0.35035035035035034
0.02050318820156705 0.35135135135135137
0.020553814171262525 0.35235235235235235
0.020618753821650695 0.3533533533533533
0.020650192944220415 0.35435435435435436
0.02069958464283054 0.35535535535535534
0.020743258801690638 0.3563563563563564
0.020787751010328013 0.35735735735735735
0.020833428061746692 0.35835835835835833
0.020883911705880238 0.35935935935935936
0.02093202876291079 0.36036036036036034
0.020979137772913048 0.3613613613613614
0.021027696405976033 0.36236236236236236
0.021081510019239108 0.3633633633633634
0.021125420275486806 0.36436436436436437
0.02117278787905203 0.36536536536536535
0.021213097588139544 0.3663663663663664
0.021268769801099145 0.36736736736736736
0.021309322249008795 0.3683683683683684
0.021357404705613554 0.36936936936936937
0.021400596215829223 0.37037037037037035
0.02145608275895286 0.3713713713713714
0.021511244113348007 0.37237237237237236
0.02155552175516997 0.3733733733733734
0.021606719494728466 0.3743743743743744
0.021647722327174886 0.37537537537537535
0.021701689862970944 0.3763763763763764
0.021774020942966578 0.37737737737737737
0.02182092802728029 0.3783783783783784
0.02187838185232985 0.3793793793793794
0.021941131591838442 0.38038038038038036
0.021987927732086646 0.3813813813813814
0.022044057131503442 0.38238238238238237
0.022086553338493412 0.3833833833833834
0.02213762911509164 0.3843843843843844
0.022179306621143747 0.38538538538538536
0.02222456508032529 0.3863863863863864
0.022263435378131028 0.38738738738738737
0.022319229638188158 0.3883883883883884
0.02236076623294985 0.3893893893893894
0.022408454267205866 0.39039039039039036
0.022461492757431787 0.3913913913913914
0.0225147337034403 0.3923923923923924
0.02255335942040581 0.3933933933933934
0.022594061090466244 0.3943943943943944
0.02263909512090207 0.3953953953953954
0.02270505473067397 0.3963963963963964
0.02277335436985591 0.3973973973973974
0.02282757079502563 0.3983983983983984
0.02286870949691907 0.3993993993993994
0.022935436188587146 0.4004004004004004
0.022979589583428293 0.4014014014014014
0.023033049977797 0.4024024024024024
0.023065986052500202 0.4034034034034034
0.023120173377413813 0.4044044044044044
0.023165126841910473 0.40540540540540543
0.023221230354334814 0.4064064064064064
0.02326688319047425 0.4074074074074074
0.02331842309141907 0.4084084084084084
0.023399052906908167 0.4094094094094094
0.023440619451509184 0.41041041041041043
0.02348833457459924 0.4114114114114114
0.023540173654345836 0.4124124124124124
0.02358822379696354 0.4134134134134134
0.02365148777398504 0.4144144144144144
0.023693792035691913 0.41541541541541543
0.023736740444615212 0.4164164164164164
0.023788466742542758 0.4174174174174174
0.023833911167087964 0.4184184184184184
0.02389666969161164 0.4194194194194194
0.02397544259075016 0.42042042042042044
0.024013485744954006 0.4214214214214214
0.024077380540967388 0.42242242242242245
0.024154235045284175 0.42342342342342343
0.024200728369916633 0.4244244244244244
0.024248732138152405 0.42542542542542544
0.02428970092283289 0.4264264264264264
0.02434650158672827 0.42742742742742745
0.024404622342170064 0.42842842842842843
0.024453495141259385 0.4294294294294294
0.02450420011285111 0.43043043043043044
0.02458534913510011 0.4314314314314314
0.024640404613184327 0.43243243243243246
0.02468219594412833 0.43343343343343343
0.024730741782765946 0.4344344344344344
0.02478366621742656 0.43543543543543545
0.024848128006915066 0.4364364364364364
0.024914639746824254 0.43743743743743746
0.024957409887024534 0.43843843843843844
0.02502262368069767 0.4394394394394394
0.02508303867634273 0.44044044044044045
0.02513137172679693 0.44144144144144143
0.025186354855494458 0.44244244244244246
0.025237403724379943 0.44344344344344344
0.02529915451619378 0.4444444444444444
0.025354128500589684 0.44544544544544545
0.025412742069409414 0.44644644644644643
0.025488919866382787 0.44744744744744747
0.025538741994439305 0.44844844844844844
0.025599968703963777 0.4494494494494494
0.025646476024886587 0.45045045045045046
0.0256917264421261 0.45145145145145144
0.02574333066914524 0.45245245245245247
0.025797708933364236 0.45345345345345345
0.025845098699216213 0.4544544544544545
0.025904962394854174 0.45545545545545546
0.025954349561839347 0.45645645645645644
0.026013245362142064 0.4574574574574575
0.026064614270985678 0.45845845845845845
0.026115348986314724 0.4594594594594595
0.026165873443368744 0.46046046046046046
0.026234250488797257 0.46146146146146144
0.02628288262935447 0.4624624624624625
0.026329246433496826 0.46346346346346345
0.02638383230662947 0.4644644644644645
0.02645274431885564 0.46546546546546547
0.02649988645757781 0.46646646646646645
0.02655616454958379 0.4674674674674675
0.02661758996680413 0.46846846846846846
0.02668508819984993 0.4694694694694695
0.02673154353787876 0.47047047047047047
0.02677816018484798 0.47147147147147145
0.026832642024972708 0.4724724724724725
0.02689804608221605 0.47347347347347346
0.02696408605049725 0.4744744744744745
0.0270118030242304 0.4754754754754755
0.027089765040373415 0.47647647647647645
0.027168131378596347 0.4774774774774775
0.027222647073264557 0.47847847847847846
0.02728151839490927 0.4794794794794795
0.027353729317369208 0.4804804804804805
0.027414507049937968 0.48148148148148145
0.027447130320993947 0.4824824824824825
0.02750691642912347 0.48348348348348347
0.027546844388431833 0.4844844844844845
0.027604502282418175 0.4854854854854855
0.027657949636096017 0.4864864864864865
0.027702734633182444 0.4874874874874875
0.02776395942085544 0.48848848848848847
0.02780568316298423 0.4894894894894895
0.027871814751676723 0.4904904904904905
0.027937199547110277 0.4914914914914915
0.02800812719960138 0.4924924924924925
0.028076044272981826 0.4934934934934935
0.028153958351845237 0.4944944944944945
0.0282073604103978 0.4954954954954955
0.02825520680269159 0.4964964964964965
0.028313069525977553 0.4974974974974975
0.028355363596610648 0.4984984984984985
0.028430007786814444 0.4994994994994995
0.028513098345300057 0.5005005005005005
0.028577749770958567 0.5015015015015015
0.028647661404180937 0.5025025025025025
0.028682974049960803 0.5035035035035035
0.02872551377622282 0.5045045045045045
0.028809900564452335 0.5055055055055055
0.028860961854984376 0.5065065065065065
0.028917408916959365 0.5075075075075075
0.028984072311715202 0.5085085085085085
0.02906157420617292 0.5095095095095095
0.02913225586929466 0.5105105105105106
0.029213998710070365 0.5115115115115115
0.02925064983013547 0.5125125125125125
0.029293481201678014 0.5135135135135135
0.029377073759453743 0.5145145145145145
0.02944363517481659 0.5155155155155156
0.029513091655804128 0.5165165165165165
0.029605308826291473 0.5175175175175175
0.029666531694828257 0.5185185185185185
0.029721126123042858 0.5195195195195195
0.029766806464906106 0.5205205205205206
0.029849224527742062 0.5215215215215215
0.029914152799853586 0.5225225225225225
0.02997630733857125 0.5235235235235235
0.030055451798898708 0.5245245245245245
0.030106808408867067 0.5255255255255256
0.030161194189596466 0.5265265265265265
0.03022261707887584 0.5275275275275275
0.03029306756568349 0.5285285285285285
0.03035671756689445 0.5295295295295295
0.030436849936896566 0.5305305305305306
0.03050690323991841 0.5315315315315315
0.030565357980866032 0.5325325325325325
0.030643909988288757 0.5335335335335335
0.030714479171336222 0.5345345345345346
0.030760869016181663 0.5355355355355356
0.03083146150731539 0.5365365365365365
0.03089471271690629 0.5375375375375375
0.03095087436030051 0.5385385385385385
0.031006429133526477 0.5395395395395396
0.031106487011722524 0.5405405405405406
0.031171322871479827 0.5415415415415415
0.031241502875526145 0.5425425425425425
0.03129456553452997 0.5435435435435435
0.031345857773347405 0.5445445445445446
0.03141746601799544 0.5455455455455456
0.031474380065173814 0.5465465465465466
0.03156127319977774 0.5475475475475475
0.03161729929303099 0.5485485485485485
0.03166767548453232 0.5495495495495496
0.031726610092545834 0.5505505505505506
0.031787202950010994 0.5515515515515516
0.031840380956817425 0.5525525525525525
0.03191380075850762 0.5535535535535535
0.03197792425000444 0.5545545545545546
0.03202174922962589 0.5555555555555556
0.032096771770092014 0.5565565565565566
0.03216231977495275 0.5575575575575575
0.0322383967200595 0.5585585585585585
0.032299918328376996 0.5595595595595596
0.03236446928246503 0.5605605605605606
0.03243964291868856 0.5615615615615616
0.0325453950086514 0.5625625625625625
0.03261424375287006 0.5635635635635635
0.03269519642172868 0.5645645645645646
0.03277353820294408 0.5655655655655656
0.03284147991493039 0.5665665665665666
0.032929263879292514 0.5675675675675675
0.03300063085406338 0.5685685685685685
0.03306940708394833 0.5695695695695696
0.03314558670059093 0.5705705705705706
0.033215371761567726 0.5715715715715716
0.03329610389528593 0.5725725725725725
0.03336705724686838 0.5735735735735735
0.033445165134984 0.5745745745745746
0.03357841626224393 0.5755755755755756
0.03367340351732064 0.5765765765765766
0.03374825306236749 0.5775775775775776
0.03383731057514241 0.5785785785785785
0.03391270746291202 0.5795795795795796
0.03401515177960675 0.5805805805805806
0.03410821123686988 0.5815815815815816
0.034171995942652016 0.5825825825825826
0.034228854817855876 0.5835835835835835
0.034319977675838616 0.5845845845845846
0.034421072300929265 0.5855855855855856
0.034495213661257726 0.5865865865865866
0.03457134658988169 0.5875875875875876
0.03468238976956622 0.5885885885885885
0.03476581783382263 0.5895895895895896
0.03482600224933996 0.5905905905905906
0.03489696445316898 0.5915915915915916
0.0350062848248338 0.5925925925925926
0.03508690167170678 0.5935935935935935
0.03517148426904342 0.5945945945945946
0.035260776595610895 0.5955955955955956
0.03534661172938819 0.5965965965965966
0.03540706810168722 0.5975975975975976
0.03547044567680438 0.5985985985985987
0.03556067542987415 0.5995995995995996
0.035660166617946416 0.6006006006006006
0.03575170545857131 0.6016016016016016
0.03583813116148038 0.6026026026026026
0.035931020076926 0.6036036036036037
0.036005024043839484 0.6046046046046046
0.03609909287441815 0.6056056056056056
0.036162512246487 0.6066066066066066
0.03622238776433341 0.6076076076076076
0.03628760654698064 0.6086086086086087
0.03636077342394173 0.6096096096096096
0.0364338310280225 0.6106106106106106
0.03655570635314765 0.6116116116116116
0.03663359659995165 0.6126126126126126
0.03671578242190481 0.6136136136136137
0.03681060897795051 0.6146146146146146
0.036879281289044476 0.6156156156156156
0.037007377261757624 0.6166166166166166
0.03709359583038353 0.6176176176176176
0.03717723257285337 0.6186186186186187
0.037269722224908194 0.6196196196196196
0.03735350119051076 0.6206206206206206
0.03741631891047927 0.6216216216216216
0.03751740889768003 0.6226226226226226
0.03762772061393901 0.6236236236236237
0.03769626724350171 0.6246246246246246
0.03781304388451375 0.6256256256256256
0.037931161643505754 0.6266266266266266
0.038039212455545764 0.6276276276276276
0.03812335123603534 0.6286286286286287
0.03819268142440829 0.6296296296296297
0.03826000418850235 0.6306306306306306
0.038413687394735926 0.6316316316316316
0.03849740255762088 0.6326326326326326
0.03861156127954307 0.6336336336336337
0.038732920609974554 0.6346346346346347
0.03885692608930659 0.6356356356356356
0.03895901395318158 0.6366366366366366
0.03905641836244622 0.6376376376376376
0.03912100559536507 0.6386386386386387
0.03927885755220735 0.6396396396396397
0.039364709039886106 0.6406406406406406
0.03944702769881963 0.6416416416416416
0.0395343482244195 0.6426426426426426
0.0396699963886064 0.6436436436436437
0.039780866001017726 0.6446446446446447
0.039907825321264044 0.6456456456456456
0.03998094838844105 0.6466466466466466
0.040060269290607055 0.6476476476476476
0.04018190232369164 0.6486486486486487
0.04026884361179172 0.6496496496496497
0.04035263196410853 0.6506506506506506
0.04043662895315286 0.6516516516516516
0.04050382784660883 0.6526526526526526
0.04056959527715563 0.6536536536536537
0.04067608596004729 0.6546546546546547
0.04076631624771404 0.6556556556556556
0.04086569444854305 0.6566566566566566
0.04098306168142666 0.6576576576576577
0.04111256262333797 0.6586586586586587
0.04122550480140089 0.6596596596596597
0.04132278055737597 0.6606606606606606
0.041424824711670534 0.6616616616616616
0.04154990342555822 0.6626626626626627
0.04165156620395246 0.6636636636636637
0.041722955564032105 0.6646646646646647
0.041804300051303776 0.6656656656656657
0.0418960669036163 0.6666666666666666
0.04200624543994782 0.6676676676676677
0.0420873486105717 0.6686686686686687
0.042169272633927016 0.6696696696696697
0.04227461203402502 0.6706706706706707
0.04238087212458648 0.6716716716716716
0.042476708044235215 0.6726726726726727
0.0425790878906793 0.6736736736736737
0.04268629634305853 0.6746746746746747
0.0428390713506455 0.6756756756756757
0.04296432550067113 0.6766766766766766
0.043069970946823244 0.6776776776776777
0.04315358264268891 0.6786786786786787
0.04326201206062484 0.6796796796796797
0.043400083675763874 0.6806806806806807
0.04347504640985625 0.6816816816816816
0.04356505615278633 0.6826826826826827
0.04371769969887095 0.6836836836836837
0.043829564136091015 0.6846846846846847
0.04394624303232646 0.6856856856856857
0.04404312240668923 0.6866866866866866
0.04414865117379963 0.6876876876876877
0.04427474264445378 0.6886886886886887
0.044373683575423595 0.6896896896896897
0.04446936291525762 0.6906906906906907
0.04459173522703464 0.6916916916916916
0.044686362048707795 0.6926926926926927
0.044795033812881135 0.6936936936936937
0.04493618162146662 0.6946946946946947
0.04507040066397799 0.6956956956956957
0.04516681308648102 0.6966966966966966
0.04531076932164818 0.6976976976976977
0.045441823759737786 0.6986986986986987
0.045596006178236975 0.6996996996996997
0.04569718116142082 0.7007007007007007
0.0458101769524347 0.7017017017017017
0.045901809079471965 0.7027027027027027
0.0460154324790206 0.7037037037037037
0.046151852411083424 0.7047047047047047
0.0462985073363899 0.7057057057057057
0.046458037919983396 0.7067067067067067
0.046584004778031804 0.7077077077077077
0.04670664931573899 0.7087087087087087
0.04685292875584613 0.7097097097097097
0.04694742929563148 0.7107107107107107
0.04701032983119017 0.7117117117117117
0.047101768829253154 0.7127127127127127
0.047213370065112815 0.7137137137137137
0.047324197815793986 0.7147147147147147
0.047466511571923754 0.7157157157157157
0.04760532412870105 0.7167167167167167
0.04773082838553246 0.7177177177177178
0.047846170810285873 0.7187187187187187
0.04795478620048071 0.7197197197197197
0.048063909430958826 0.7207207207207207
0.04813716313277797 0.7217217217217218
0.048326125779542595 0.7227227227227228
0.04844763433360658 0.7237237237237237
0.04859510020091397 0.7247247247247247
0.048760763817274996 0.7257257257257257
0.0488725270165688 0.7267267267267268
0.04897816199437866 0.7277277277277278
0.04907646743836883 0.7287287287287287
0.04922983328384666 0.7297297297297297
0.049373023877883504 0.7307307307307307
0.04953864201772812 0.7317317317317318
0.04974285935688315 0.7327327327327328
0.04986708570935449 0.7337337337337337
0.05001477699193012 0.7347347347347347
0.050138373782228844 0.7357357357357357
0.050232131870465935 0.7367367367367368
0.05038293695920019 0.7377377377377378
0.050546826098976816 0.7387387387387387
0.050739096846187486 0.7397397397397397
0.05087018458156826 0.7407407407407407
0.05102717205882331 0.7417417417417418
0.05118658520409734 0.7427427427427428
0.05137145689834717 0.7437437437437437
0.0515284244980847 0.7447447447447447
0.05165308153653261 0.7457457457457457
0.05186587771161336 0.7467467467467468
0.052008323535782296 0.7477477477477478
0.05210510572877934 0.7487487487487487
0.05229769737972813 0.7497497497497497
0.05246771895479233 0.7507507507507507
0.05263063131568272 0.7517517517517518
0.05271224275185952 0.7527527527527528
0.052844310869965966 0.7537537537537538
0.053007957849409315 0.7547547547547547
0.05325829214165976 0.7557557557557557
0.05344481721140845 0.7567567567567568
0.05358824538454764 0.7577577577577578
0.05372719575939556 0.7587587587587588
0.05394690067006944 0.7597597597597597
0.05406979828202435 0.7607607607607607
0.05420363797108726 0.7617617617617618
0.05431641761190396 0.7627627627627628
0.05447744861132773 0.7637637637637638
0.05459761750137317 0.7647647647647647
0.05473731618482981 0.7657657657657657
0.05491355893033647 0.7667667667667668
0.05507958930869425 0.7677677677677678
0.05523383274334078 0.7687687687687688
0.05538097920346062 0.7697697697697697
0.05552841341158189 0.7707707707707707
0.055663805769797826 0.7717717717717718
0.05587867549667747 0.7727727727727728
0.056043947704577136 0.7737737737737738
0.056163453004057055 0.7747747747747747
0.05632505701277969 0.7757757757757757
0.05645215870192097 0.7767767767767768
0.056652090192721626 0.7777777777777778
0.05679364822418816 0.7787787787787788
0.05694630205870362 0.7797797797797797
0.05712636872530026 0.7807807807807807
0.05728131589463964 0.7817817817817818
0.05750596831884532 0.7827827827827828
0.057653575005563285 0.7837837837837838
0.05777719021316748 0.7847847847847848
0.05794913980227421 0.7857857857857858
0.058075764349312366 0.7867867867867868
0.058261100357545934 0.7877877877877878
0.05836896064597356 0.7887887887887888
0.05849496609347723 0.7897897897897898
0.05861899801134672 0.7907907907907908
0.05871526198129417 0.7917917917917918
0.05886949400093179 0.7927927927927928
0.05900780673560518 0.7937937937937938
0.05917002136115134 0.7947947947947948
0.05933884979812342 0.7957957957957958
0.05947541543304278 0.7967967967967968
0.059644345795095755 0.7977977977977978
0.05985762490199241 0.7987987987987988
0.060005802989261246 0.7997997997997998
0.06019888259731173 0.8008008008008008
0.06033853482245816 0.8018018018018018
0.06049483685924653 0.8028028028028028
0.060673128454016255 0.8038038038038038
0.0608035827981342 0.8048048048048048
0.060938199411173025 0.8058058058058059
0.06108963919301386 0.8068068068068068
0.06121890734953171 0.8078078078078078
0.06139952275809459 0.8088088088088088
0.06151698688907544 0.8098098098098098
0.06169695664751572 0.8108108108108109
0.06183570715022698 0.8118118118118118
0.06203476451301802 0.8128128128128128
0.06222572921537127 0.8138138138138138
0.06237824079815819 0.8148148148148148
0.06254116171762092 0.8158158158158159
0.06280343004655642 0.8168168168168168
0.06303432006232537 0.8178178178178178
0.06329973921257773 0.8188188188188188
0.06351374004673122 0.8198198198198198
0.06373488699829656 0.8208208208208209
0.06394061246929052 0.8218218218218218
0.06410976470256591 0.8228228228228228
0.06428111356919827 0.8238238238238238
0.06451930072554601 0.8248248248248248
0.06466027012595563 0.8258258258258259
0.06497158720264966 0.8268268268268268
0.06524203259902592 0.8278278278278278
0.06538706236208786 0.8288288288288288
0.07727290117195115 0.8298298298298298
0.07764909186956008 0.8308308308308309
0.07796593063850585 0.8318318318318318
0.07841448994750645 0.8328328328328328
0.07868512727861014 0.8338338338338338
0.07888021981533622 0.8348348348348348
0.0791301261468963 0.8358358358358359
0.0793407658317159 0.8368368368368369
0.07949465988172418 0.8378378378378378
0.07970559702443546 0.8388388388388388
0.07996822619292468 0.8398398398398398
0.08023999649633137 0.8408408408408409
0.08045474600682788 0.8418418418418419
0.08076007663811313 0.8428428428428428
0.08098475216860297 0.8438438438438438
0.0812716340270763 0.8448448448448449
0.08162629133147369 0.8458458458458459
0.08188966606373808 0.8468468468468469
0.08205936177639905 0.8478478478478478
0.08232024102358411 0.8488488488488488
0.08257040761495546 0.8498498498498499
0.08273041701264423 0.8508508508508509
0.08300030888652252 0.8518518518518519
0.08324312814473633 0.8528528528528528
0.08342617682318106 0.8538538538538538
0.08363629762798219 0.8548548548548549
0.08383266804153365 0.8558558558558559
0.08405979737751153 0.8568568568568569
0.08426945247159807 0.8578578578578578
0.08462218153628558 0.8588588588588588
0.08496617827142443 0.8598598598598599
0.08520231388024088 0.8608608608608609
0.08542719348463675 0.8618618618618619
0.0856664574243997 0.8628628628628628
0.08585317310714546 0.8638638638638638
0.08602920925196658 0.8648648648648649
0.08623753124608032 0.8658658658658659
0.08639283262332628 0.8668668668668669
0.08653971807053709 0.8678678678678678
0.08672467852493002 0.8688688688688688
0.08694826777994555 0.8698698698698699
0.08713454730269048 0.8708708708708709
0.08747697188045744 0.8718718718718719
0.08770765790907309 0.8728728728728729
0.08791920381522418 0.8738738738738738
0.08817976498255611 0.8748748748748749
0.08839528584257239 0.8758758758758759
0.08868831780060037 0.8768768768768769
0.08892632958007841 0.8778778778778779
0.08915683782633792 0.8788788788788788
0.08936110656107543 0.8798798798798799
0.0895640074226028 0.8808808808808809
0.0899027989923499 0.8818818818818819
0.09015185901192149 0.8828828828828829
0.09036177443093851 0.8838838838838838
0.09061289889008957 0.8848848848848849
0.09083645114603486 0.8858858858858859
0.09122113950207057 0.8868868868868869
0.09144620432415122 0.8878878878878879
0.09179691009248099 0.8888888888888888
0.09210753159716432 0.8898898898898899
0.09233534919412784 0.8908908908908909
0.09260514553810112 0.8918918918918919
0.09281040184606681 0.8928928928928929
0.09301323258225896 0.8938938938938938
0.09333528042085895 0.8948948948948949
0.09367861545361397 0.8958958958958959
0.09392569646082005 0.8968968968968969
0.09419201745522973 0.8978978978978979
0.09462804828904658 0.8988988988988988
0.09498041622029078 0.8998998998998999
0.09529542384689534 0.9009009009009009
0.0955477726594948 0.9019019019019019
0.09589357627372486 0.9029029029029029
0.0962175884435868 0.9039039039039038
0.09662641071522472 0.9049049049049049
0.09702559282813723 0.9059059059059059
0.09721725845073756 0.9069069069069069
0.09743469290540553 0.9079079079079079
0.09763817229377664 0.908908908908909
0.0978586692326596 0.9099099099099099
0.09834320128933538 0.9109109109109109
0.0985949602504361 0.9119119119119119
0.09899502440739895 0.9129129129129129
0.09945905827834134 0.913913913913914
0.09975972176167891 0.914914914914915
0.09996220697135333 0.9159159159159159
0.10023689450498303 0.9169169169169169
0.10050254223266541 0.9179179179179179
0.11100215822486732 0.918918918918919
0.11154249203900968 0.91991991991992
0.11236037410867752 0.9209209209209209
0.11288250967415439 0.9219219219219219
0.11319539074904206 0.9229229229229229
0.11486149402028778 0.923923923923924
0.11533787299356678 0.924924924924925
0.1159328484592501 0.9259259259259259
0.12685066014249763 0.9269269269269269
0.12755880947397752 0.9279279279279279
0.12831859523091665 0.928928928928929
0.12864087195177865 0.92992992992993
0.12907379273428174 0.9309309309309309
0.12950521970173087 0.9319319319319319
0.13020065218181268 0.9329329329329329
0.13112929955453095 0.933933933933934
0.13193951662590445 0.934934934934935
0.13256764333725443 0.9359359359359359
0.13289784886285277 0.9369369369369369
0.13347590837642626 0.9379379379379379
0.13396339415200756 0.938938938938939
0.14643283280531477 0.93993993993994
0.14724094947545727 0.9409409409409409
0.14838782157983804 0.9419419419419419
0.14969512168242563 0.9429429429429429
0.15079269465810857 0.943943943943944
0.15122806082459045 0.944944944944945
0.1688459773173215 0.9459459459459459
0.1697186973014452 0.9469469469469469
0.17030099896749196 0.9479479479479479
0.17087840221223077 0.948948948948949
0.1717498712107277 0.94994994994995
0.17234947368765438 0.950950950950951
0.172734824104827 0.9519519519519519
0.17344614029950864 0.9529529529529529
0.1738564252639048 0.953953953953954
0.17462852648710175 0.954954954954955
0.17528615713516874 0.955955955955956
0.17600574123648324 0.9569569569569569
0.17666589930701612 0.9579579579579579
0.17749173709744687 0.958958958958959
0.17822339136991094 0.95995995995996
0.17874503087462232 0.960960960960961
0.17924226429183732 0.9619619619619619
0.18024795119374135 0.9629629629629629
0.18103897084618245 0.963963963963964
0.18176277302281746 0.964964964964965
0.18221064178931454 0.965965965965966
0.18316559312312183 0.9669669669669669
0.18402971654605313 0.9679679679679679
0.18481016172746653 0.968968968968969
0.18599050109428572 0.96996996996997
0.18675947033061616 0.970970970970971
0.18751703264237907 0.9719719719719719
0.18854627502097906 0.972972972972973
0.1891160267908378 0.973973973973974
0.18991507600227386 0.974974974974975
0.1907177658388901 0.975975975975976
0.19158341745632534 0.9769769769769769
0.19261419605903699 0.977977977977978
0.1944181534814547 0.978978978978979
0.1954176330301291 0.97997997997998
0.19711412944117873 0.980980980980981
0.19810431539995835 0.9819819819819819
0.1994728521094798 0.982982982982983
0.20231220286527404 0.983983983983984
0.20451209653259728 0.984984984984985
0.22420818547857305 0.985985985985986
0.22643425839495498 0.986986986986987
0.22904488261463452 0.987987987987988
0.24296854302215753 0.988988988988989
0.24849738221244339 0.98998998998999
0.25751684413173687 0.990990990990991
0.26400461655621527 0.991991991991992
0.2706346248715106 0.992992992992993
0.27542637343067383 0.993993993993994
0.28744827307780196 0.994994994994995
0.2913295958973845 0.995995995995996
0.3048553243125117 0.996996996996997
0.3189645133777328 0.997997997997998
0.33780536941675404 0.998998998998999
0.3582845686613292 1.0
}\dataF
\pgfplotstableread{data5 point_cloud
-0.04245129185056038 0.0
-0.0420137192017119 0.001001001001001001
-0.0001726402385148768 0.002002002002002002
-0.0001596340511963359 0.003003003003003003
0.0 0.004004004004004004
-0.00014999741837445237 0.005005005005005005
-0.00017245308212363226 0.006006006006006006
-0.00020011949821177488 0.007007007007007007
-0.00041097750558925203 0.008008008008008008
-0.0004721793809275864 0.009009009009009009
-0.00048013361196198856 0.01001001001001001
-0.00046431574688059153 0.011011011011011011
-0.0003562005778760428 0.012012012012012012
-0.0003581659925919183 0.013013013013013013
-0.00020813026510490304 0.014014014014014014
-2.7103035057639193e-05 0.015015015015015015
3.188312518353966e-07 0.016016016016016016
0.00014753167674908625 0.01701701701701702
0.00021743600332824273 0.018018018018018018
0.00030461014312795835 0.01901901901901902
0.00044606302820237383 0.02002002002002002
0.0005286985908085828 0.021021021021021023
0.0006381287202508912 0.022022022022022022
0.0008010664521128292 0.023023023023023025
0.0008496616725861212 0.024024024024024024
0.0009439836767682881 0.025025025025025027
0.0010810253939516486 0.026026026026026026
0.0012079952424206768 0.02702702702702703
0.0013390066315663556 0.028028028028028028
0.0013904530546056482 0.02902902902902903
0.0014327630819790424 0.03003003003003003
0.001543775618269365 0.031031031031031032
0.0016015059802756166 0.03203203203203203
0.00170907549678992 0.03303303303303303
0.0019233585689820364 0.03403403403403404
0.0021408578751584495 0.035035035035035036
0.0022188296066669223 0.036036036036036036
0.0022828935049409105 0.037037037037037035
0.002432834934437123 0.03803803803803804
0.002475940206480817 0.03903903903903904
0.0025389262521190387 0.04004004004004004
0.0025730544387125233 0.04104104104104104
0.0026700445051574696 0.042042042042042045
0.002729234074873531 0.043043043043043044
0.0027872467096019403 0.044044044044044044
0.0028486694187262436 0.04504504504504504
0.0029260059249753374 0.04604604604604605
0.0029907595701234094 0.04704704704704705
0.0030767532910729017 0.04804804804804805
0.0031253641803914763 0.04904904904904905
0.0031898795833563767 0.05005005005005005
0.0032609818556105334 0.05105105105105105
0.003322155443079675 0.05205205205205205
0.003381936534658929 0.05305305305305305
0.0034536385847567987 0.05405405405405406
0.003510671327449361 0.055055055055055056
0.0035808201964905354 0.056056056056056056
0.0036329271873018613 0.057057057057057055
0.0036859038918598307 0.05805805805805806
0.003746191495515592 0.05905905905905906
0.0037892562526179088 0.06006006006006006
0.003844131289172651 0.06106106106106106
0.003890201106961161 0.062062062062062065
0.003907842280591066 0.06306306306306306
0.003930449942597463 0.06406406406406406
0.0039888824718781225 0.06506506506506507
0.004042194296634265 0.06606606606606606
0.00410330331035149 0.06706706706706707
0.004138797847608004 0.06806806806806807
0.0042063134845230915 0.06906906906906907
0.004259750381730826 0.07007007007007007
0.004306389438947471 0.07107107107107107
0.004341911032162204 0.07207207207207207
0.004386285585191737 0.07307307307307308
0.004424197907846723 0.07407407407407407
0.004461676736333742 0.07507507507507508
0.004489462032688156 0.07607607607607608
0.004540367009642889 0.07707707707707707
0.0045749198480484095 0.07807807807807808
0.004608071686142605 0.07907907907907907
0.004641313618522033 0.08008008008008008
0.0046745668602361035 0.08108108108108109
0.004743116503803315 0.08208208208208208
0.00477958601885858 0.08308308308308308
0.004820848361635084 0.08408408408408409
0.004861005201920166 0.08508508508508508
0.0049126886104729085 0.08608608608608609
0.004946095586670083 0.08708708708708708
0.004983086075203271 0.08808808808808809
0.0050158487359005435 0.0890890890890891
0.005042517591481732 0.09009009009009009
0.0050796748658590955 0.09109109109109109
0.005113183862940325 0.0920920920920921
0.005368043929538725 0.09309309309309309
0.005407523225477984 0.0940940940940941
0.005452164476436998 0.09509509509509509
0.005493877359012006 0.0960960960960961
0.0055470222751208675 0.0970970970970971
0.00564239345499914 0.0980980980980981
0.0056885988020130415 0.0990990990990991
0.005760686710089042 0.1001001001001001
0.005973469856782267 0.1011011011011011
0.006014066296098013 0.1021021021021021
0.00605090809001629 0.1031031031031031
0.006473916905081418 0.1041041041041041
0.0065846438693884365 0.10510510510510511
0.00666662172897205 0.1061061061061061
0.00680786614490181 0.10710710710710711
0.006851731766267833 0.10810810810810811
0.0068915689881392656 0.1091091091091091
0.006928939610854265 0.11011011011011011
0.007093591330631693 0.1111111111111111
0.0072846786616354185 0.11211211211211211
0.007353144047990457 0.11311311311311312
0.007405424583660092 0.11411411411411411
0.007474980176098879 0.11511511511511512
0.007533673896476328 0.11611611611611612
0.00760946196734408 0.11711711711711711
0.007663633425942508 0.11811811811811812
0.007763036547788368 0.11911911911911911
0.007855782948794982 0.12012012012012012
0.007927106549319989 0.12112112112112113
0.008000441366781007 0.12212212212212212
0.008054424524521219 0.12312312312312312
0.00810803304640178 0.12412412412412413
0.008167055029186963 0.12512512512512514
0.008223419138026999 0.12612612612612611
0.008255053943647993 0.12712712712712712
0.008297903985383074 0.12812812812812813
0.008331549645499259 0.12912912912912913
0.008374055094059878 0.13013013013013014
0.008410357072031548 0.13113113113113112
0.008445040846455188 0.13213213213213212
0.00849093724712393 0.13313313313313313
0.008541787621158899 0.13413413413413414
0.008602187528352298 0.13513513513513514
0.00863391580646113 0.13613613613613615
0.00870741360292454 0.13713713713713713
0.008779196922442488 0.13813813813813813
0.008857550970665628 0.13913913913913914
0.008889740752895002 0.14014014014014015
0.008940443774524054 0.14114114114114115
0.008995873878320878 0.14214214214214213
0.00910831095823869 0.14314314314314314
0.009153143822362615 0.14414414414414414
0.009206103786715734 0.14514514514514515
0.009235670207701718 0.14614614614614616
0.009257672498812885 0.14714714714714713
0.009312356371598766 0.14814814814814814
0.009386845093240928 0.14914914914914915
0.009418206088387634 0.15015015015015015
0.009466757269163194 0.15115115115115116
0.009508956013724259 0.15215215215215216
0.00955177688068216 0.15315315315315314
0.009604808584118142 0.15415415415415415
0.00967869077797357 0.15515515515515516
0.009749365059194246 0.15615615615615616
0.009821560690474183 0.15715715715715717
0.00987580452701258 0.15815815815815815
0.009928199633851442 0.15915915915915915
0.009949211446900516 0.16016016016016016
0.010014989526078407 0.16116116116116116
0.01008341806410448 0.16216216216216217
0.010140416921538331 0.16316316316316315
0.010196075150276753 0.16416416416416416
0.010233056927692429 0.16516516516516516
0.01027970318257072 0.16616616616616617
0.010312861690825695 0.16716716716716717
0.010378481015570118 0.16816816816816818
0.010412801835179014 0.16916916916916916
0.010464854834216194 0.17017017017017017
0.010509646148135508 0.17117117117117117
0.010547060634791161 0.17217217217217218
0.01058285357079261 0.17317317317317318
0.010656803668564304 0.17417417417417416
0.010720416434290744 0.17517517517517517
0.010769437960873787 0.17617617617617617
0.010819995177674686 0.17717717717717718
0.010867372339382094 0.1781781781781782
0.01089243874657679 0.17917917917917917
0.010942280703899137 0.18018018018018017
0.010973345811216484 0.18118118118118118
0.011010978659288118 0.18218218218218218
0.011050307983691226 0.1831831831831832
0.011108532827369415 0.1841841841841842
0.011164529690397532 0.18518518518518517
0.011230835889232713 0.18618618618618618
0.01128998859407625 0.1871871871871872
0.011328009281905646 0.1881881881881882
0.011371182977879259 0.1891891891891892
0.011419260295014291 0.19019019019019018
0.011454643496736965 0.19119119119119118
0.01149473529843785 0.1921921921921922
0.011549614278298963 0.1931931931931932
0.011596147274838051 0.1941941941941942
0.011649189657162393 0.19519519519519518
0.011696429129185167 0.1961961961961962
0.011749570126378475 0.1971971971971972
0.01178213073579406 0.1981981981981982
0.01182642981177003 0.1991991991991992
0.011885608786799966 0.2002002002002002
0.011936168449228776 0.2012012012012012
0.011968646827174054 0.2022022022022022
0.01200399632057293 0.2032032032032032
0.012073888901015873 0.2042042042042042
0.012111429207587586 0.20520520520520522
0.012160078009354291 0.2062062062062062
0.012201012715295135 0.2072072072072072
0.012250413794375458 0.2082082082082082
0.012318293206044854 0.2092092092092092
0.012369945049570811 0.21021021021021022
0.012410114550530864 0.21121121121121122
0.012455106640502603 0.2122122122122122
0.012490015132439875 0.2132132132132132
0.012542720221472368 0.21421421421421422
0.012591992332435884 0.21521521521521522
0.012641552067819506 0.21621621621621623
0.012689125735046778 0.2172172172172172
0.012727353970031625 0.2182182182182182
0.012760144528099114 0.21921921921921922
0.012796855173666542 0.22022022022022023
0.01283773635006117 0.22122122122122123
0.012866524690709927 0.2222222222222222
0.012901024791960137 0.22322322322322322
0.012928786187697874 0.22422422422422422
0.0129842991458459 0.22522522522522523
0.013037174085430259 0.22622622622622623
0.013069157055166985 0.22722722722722724
0.013110059474147898 0.22822822822822822
0.01316771316204344 0.22922922922922923
0.013211998553258148 0.23023023023023023
0.013254807033838726 0.23123123123123124
0.013308633441496808 0.23223223223223224
0.013346938738046042 0.23323323323323322
0.013405611893717338 0.23423423423423423
0.013464519927005971 0.23523523523523523
0.013522772661658073 0.23623623623623624
0.013573600617430926 0.23723723723723725
0.013638253075246763 0.23823823823823823
0.013653548029973218 0.23923923923923923
0.01369726630791972 0.24024024024024024
0.013739955441240913 0.24124124124124124
0.013804929737996869 0.24224224224224225
0.013849254290593848 0.24324324324324326
0.01389292532695138 0.24424424424424424
0.013926733446443164 0.24524524524524524
0.013957159679480406 0.24624624624624625
0.014002854972943294 0.24724724724724725
0.014051134306493173 0.24824824824824826
0.014081406031797274 0.24924924924924924
0.014115922483085831 0.2502502502502503
0.014156810665765452 0.25125125125125125
0.014204882544042539 0.25225225225225223
0.014261368292912807 0.25325325325325326
0.014281210189399117 0.25425425425425424
0.014327664617363681 0.2552552552552553
0.014357389377283291 0.25625625625625625
0.014397713877355181 0.25725725725725723
0.014441253692938869 0.25825825825825827
0.01450019037562969 0.25925925925925924
0.01453346015357022 0.2602602602602603
0.014584482464818176 0.26126126126126126
0.01462108904990488 0.26226226226226224
0.014675476249428419 0.26326326326326327
0.014709361242143462 0.26426426426426425
0.01475629073759316 0.2652652652652653
0.014816856193711248 0.26626626626626626
0.014860055606272566 0.2672672672672673
0.014890066653156599 0.2682682682682683
0.014933897940205889 0.26926926926926925
0.014975268586491095 0.2702702702702703
0.015021958075640185 0.27127127127127126
0.01505586391932905 0.2722722722722723
0.015100783307847934 0.2732732732732733
0.015131124595374934 0.27427427427427425
0.015177262836371868 0.2752752752752753
0.0152216770617451 0.27627627627627627
0.015255627005838593 0.2772772772772773
0.015293769009265077 0.2782782782782783
0.015343973089950766 0.27927927927927926
0.015377098240284078 0.2802802802802803
0.015434966724609108 0.28128128128128127
0.015463230631144244 0.2822822822822823
0.015510840042586937 0.2832832832832833
0.015572683364006202 0.28428428428428426
0.015613429395346724 0.2852852852852853
0.015656824755303483 0.2862862862862863
0.015714402691016902 0.2872872872872873
0.01575912192373067 0.2882882882882883
0.015804214474639033 0.28928928928928926
0.015849506862090912 0.2902902902902903
0.015889993718821552 0.2912912912912913
0.01593430946831739 0.2922922922922923
0.0159729116158245 0.2932932932932933
0.01602840673395707 0.29429429429429427
0.016060563604172684 0.2952952952952953
0.01610315582470314 0.2962962962962963
0.016131207943007934 0.2972972972972973
0.016172718846663214 0.2982982982982983
0.016230108141347527 0.2992992992992993
0.016265976794754333 0.3003003003003003
0.01629162995188416 0.3013013013013013
0.016313465351682085 0.3023023023023023
0.01636278546306632 0.3033033033033033
0.01638212066820541 0.30430430430430433
0.016422096221179943 0.3053053053053053
0.016455882875936897 0.3063063063063063
0.01649398776502813 0.3073073073073073
0.0165152846299966 0.3083083083083083
0.016553935801619988 0.30930930930930933
0.01660483827843077 0.3103103103103103
0.016655238754331052 0.3113113113113113
0.0166945544926552 0.3123123123123123
0.01672531031058339 0.3133133133133133
0.016784948495584 0.31431431431431434
0.016826519147878083 0.3153153153153153
0.016872177923958988 0.3163163163163163
0.016917093984274736 0.3173173173173173
0.016972863698444935 0.3183183183183183
0.017013423925476796 0.31931931931931934
0.017054940914248033 0.3203203203203203
0.017090863033562144 0.3213213213213213
0.017140451470230234 0.32232232232232233
0.01717142515525137 0.3233233233233233
0.01720834864515918 0.32432432432432434
0.01725462245864916 0.3253253253253253
0.017300295881542176 0.3263263263263263
0.01733567825257446 0.32732732732732733
0.01738527402651537 0.3283283283283283
0.017414820283289105 0.32932932932932935
0.01745935627764817 0.3303303303303303
0.017507183233188492 0.33133133133133136
0.017562066340309015 0.33233233233233234
0.01759473090108592 0.3333333333333333
0.017634098997281477 0.33433433433433435
0.01765961209889072 0.3353353353353353
0.017704391023098686 0.33633633633633636
0.017742259769264468 0.33733733733733734
0.017781454025084006 0.3383383383383383
0.0178366328709279 0.33933933933933935
0.017865845171347136 0.34034034034034033
0.0178956428139814 0.34134134134134136
0.01792635030502719 0.34234234234234234
0.01796699973129986 0.3433433433433433
0.018001782331260877 0.34434434434434436
0.018070654786015206 0.34534534534534533
0.018115861431698813 0.34634634634634637
0.01817440583540811 0.34734734734734735
0.01820413461211804 0.3483483483483483
0.018246932229030247 0.34934934934934936
0.018290561919677248 0.35035035035035034
0.018340753969292228 0.35135135135135137
0.018386054551478116 0.35235235235235235
0.018454632307326732 0.3533533533533533
0.018476988667073462 0.35435435435435436
0.01852482381962983 0.35535535535535534
0.01857525064359675 0.3563563563563564
0.01862304061660757 0.35735735735735735
0.018660293835224533 0.35835835835835833
0.018702361388327385 0.35935935935935936
0.018756767800626333 0.36036036036036034
0.018785553392941245 0.3613613613613614
0.018821997466955728 0.36236236236236236
0.01888364682217893 0.3633633633633634
0.018930801105232143 0.36436436436436437
0.018970886477268144 0.36536536536536535
0.018994124832712185 0.3663663663663664
0.019033382044039603 0.36736736736736736
0.019063999734517174 0.3683683683683684
0.01909963155070023 0.36936936936936937
0.019151731722799912 0.37037037037037035
0.01920361475699835 0.3713713713713714
0.019255145520768367 0.37237237237237236
0.0192865775974356 0.3733733733733734
0.019336707188855207 0.3743743743743744
0.019374658671647487 0.37537537537537535
0.019444130013731766 0.3763763763763764
0.019519872693894137 0.37737737737737737
0.019563632856846088 0.3783783783783784
0.019613827319368688 0.3793793793793794
0.019683209996061723 0.38038038038038036
0.019729028281198126 0.3813813813813814
0.019774227035887628 0.38238238238238237
0.019809416910799273 0.3833833833833834
0.0198486139896558 0.3843843843843844
0.019868624439532603 0.38538538538538536
0.01990171268472983 0.3863863863863864
0.019940047779397722 0.38738738738738737
0.019986068584571248 0.3883883883883884
0.020004731133714128 0.3893893893893894
0.020052014968084127 0.39039039039039036
0.020098163139158284 0.3913913913913914
0.020138150106171065 0.3923923923923924
0.020169102219059955 0.3933933933933934
0.020203228934618643 0.3943943943943944
0.020222892252741195 0.3953953953953954
0.02027667830398773 0.3963963963963964
0.020345327167775745 0.3973973973973974
0.020396661202904266 0.3983983983983984
0.02044568846151503 0.3993993993993994
0.020511462642823896 0.4004004004004004
0.02054231444663892 0.4014014014014014
0.020586937300715796 0.4024024024024024
0.020609776833008034 0.4034034034034034
0.02065029754882791 0.4044044044044044
0.020696845996555427 0.40540540540540543
0.020749342711372475 0.4064064064064064
0.020809492386966336 0.4074074074074074
0.02084480210712683 0.4084084084084084
0.020885910207711272 0.4094094094094094
0.02091312471328948 0.41041041041041043
0.020956512784026292 0.4114114114114114
0.020999992222127742 0.4124124124124124
0.021043474005027554 0.4134134134134134
0.021111793265397905 0.4144144144144144
0.021149453108025067 0.41541541541541543
0.021191874256878546 0.4164164164164164
0.021246107290463688 0.4174174174174174
0.021268314120105047 0.4184184184184184
0.021327715955990725 0.4194194194194194
0.021381114402417162 0.42042042042042044
0.021412708497117086 0.4214214214214214
0.021466547381924318 0.42242242242242245
0.02152584316567354 0.42342342342342343
0.021579865080030677 0.4244244244244244
0.021630328813847386 0.42542542542542544
0.021653431387167122 0.4264264264264264
0.021697692433811665 0.42742742742742745
0.02174933011608513 0.42842842842842843
0.02179463319279245 0.4294294294294294
0.02182810080900439 0.43043043043043044
0.021896152218211618 0.4314314314314314
0.02193416913330052 0.43243243243243246
0.021977171060772405 0.43343343343343343
0.02202649837220881 0.4344344344344344
0.022095539608431185 0.43543543543543545
0.022145056700638047 0.4364364364364364
0.022217559710151033 0.43743743743743746
0.02226910511737861 0.43843843843843844
0.022309876104208533 0.4394394394394394
0.022366583762500773 0.44044044044044045
0.022413074349599077 0.44144144144144143
0.022485973925066342 0.44244244244244246
0.02252938965805838 0.44344344344344344
0.022569733020303392 0.4444444444444444
0.022613907753016846 0.44544544544544545
0.022644275985125376 0.44644644644644643
0.022714858779766763 0.44744744744744747
0.02277190704066731 0.44844844844844844
0.022834036640240123 0.4494494494494494
0.022874397240532057 0.45045045045045046
0.022910110571766992 0.45145145145145144
0.022944951340563537 0.45245245245245247
0.02298489522168647 0.45345345345345345
0.023031353981134362 0.4544544544544545
0.023098720090722554 0.45545545545545546
0.02314391715498735 0.45645645645645644
0.023209086233835236 0.4574574574574575
0.023264660533037863 0.45845845845845845
0.023285454817300648 0.4594594594594595
0.023330572700878075 0.46046046046046046
0.0234025043294724 0.46146146146146144
0.023412965928209302 0.4624624624624625
0.023437610646141666 0.46346346346346345
0.02349438153897671 0.4644644644644645
0.023561967642254225 0.46546546546546547
0.02362014116657174 0.46646646646646645
0.023674521953823 0.4674674674674675
0.023703133862952468 0.46846846846846846
0.023741813029364418 0.4694694694694695
0.023787285556715117 0.47047047047047047
0.023819439872954182 0.47147147147147145
0.023875524210179383 0.4724724724724725
0.02393228652464675 0.47347347347347346
0.02399905424641763 0.4744744744744745
0.02404223028795221 0.4754754754754755
0.02407903000539794 0.47647647647647645
0.024127691728972882 0.4774774774774775
0.0241897113615964 0.47847847847847846
0.024248008444432697 0.4794794794794795
0.02430257116032636 0.4804804804804805
0.02435908753777696 0.48148148148148145
0.024377792831951284 0.4824824824824825
0.024413555777425152 0.48348348348348347
0.02445924267799638 0.4844844844844845
0.024516191155007392 0.4854854854854855
0.02455266478785159 0.4864864864864865
0.02459046358987748 0.4874874874874875
0.024639191695723286 0.48848848848848847
0.024687809023601275 0.4894894894894895
0.024751004501707523 0.4904904904904905
0.024819792628585347 0.4914914914914915
0.02487485632211533 0.4924924924924925
0.024936483374796974 0.4934934934934935
0.02502425382553472 0.4944944944944945
0.02506197937657305 0.4954954954954955
0.025097552486198577 0.4964964964964965
0.025155045722873227 0.4974974974974975
0.025193970789346178 0.4984984984984985
0.02526876334638354 0.4994994994994995
0.025345710410166984 0.5005005005005005
0.025396841448149014 0.5015015015015015
0.025458187111814766 0.5025025025025025
0.025491871493519582 0.5035035035035035
0.02551524712939301 0.5045045045045045
0.025578032724017017 0.5055055055055055
0.025612690929184088 0.5065065065065065
0.025660143098799257 0.5075075075075075
0.025714396948892125 0.5085085085085085
0.025784996439639937 0.5095095095095095
0.02585316184368315 0.5105105105105106
0.025915034980769126 0.5115115115115115
0.02595026440368309 0.5125125125125125
0.025988673555698057 0.5135135135135135
0.02608124177165166 0.5145145145145145
0.026135650710960374 0.5155155155155156
0.026183266704820393 0.5165165165165165
0.02626806124470893 0.5175175175175175
0.026313946523629065 0.5185185185185185
0.02636897237653258 0.5195195195195195
0.026403780593752812 0.5205205205205206
0.026490125621856795 0.5215215215215215
0.02655886709737852 0.5225225225225225
0.0266086407790811 0.5235235235235235
0.026667331950886004 0.5245245245245245
0.026714868461229918 0.5255255255255256
0.02675972527780157 0.5265265265265265
0.02680066632125236 0.5275275275275275
0.02686490727984017 0.5285285285285285
0.026901504430034702 0.5295295295295295
0.02698653189042911 0.5305305305305306
0.027056992609312464 0.5315315315315315
0.02710392203185957 0.5325325325325325
0.027183019390958758 0.5335335335335335
0.027229302677659453 0.5345345345345346
0.027283511313229217 0.5355355355355356
0.027348445169269982 0.5365365365365365
0.02740535715169802 0.5375375375375375
0.027472623575624827 0.5385385385385385
0.02753831237129277 0.5395395395395396
0.027612083036405537 0.5405405405405406
0.02765810048736668 0.5415415415415415
0.027730626838389595 0.5425425425425425
0.02776978223198627 0.5435435435435435
0.027815394231545342 0.5445445445445446
0.027860418470150368 0.5455455455455456
0.027922105127648922 0.5465465465465466
0.027990834518666904 0.5475475475475475
0.028039476687436688 0.5485485485485485
0.028080198611824148 0.5495495495495496
0.028141246076963302 0.5505505505505506
0.02821331238591787 0.5515515515515516
0.028285149801869684 0.5525525525525525
0.028365379390169334 0.5535535535535535
0.028438090317644136 0.5545545545545546
0.028474230241375662 0.5555555555555556
0.028533573005153464 0.5565565565565566
0.028605089029924688 0.5575575575575575
0.028644646367062578 0.5585585585585585
0.02869082045547307 0.5595595595595596
0.028759814331812232 0.5605605605605606
0.028829895060554684 0.5615615615615616
0.02891538090316261 0.5625625625625625
0.02896089516552056 0.5635635635635635
0.029050823762183122 0.5645645645645646
0.029109139109418987 0.5655655655655656
0.029163230707570834 0.5665665665665666
0.029227679986738034 0.5675675675675675
0.029267738632562344 0.5685685685685685
0.029323132657279528 0.5695695695695696
0.029400952408308343 0.5705705705705706
0.029451148880323366 0.5715715715715716
0.02955362585690044 0.5725725725725725
0.029606775445956208 0.5735735735735735
0.029674637120533188 0.5745745745745746
0.029773419967425163 0.5755755755755756
0.02984236599487475 0.5765765765765766
0.029903598001824024 0.5775775775775776
0.029936758377546866 0.5785785785785785
0.0300080416770721 0.5795795795795796
0.030091830478923536 0.5805805805805806
0.030151939097931513 0.5815815815815816
0.03021573191898356 0.5825825825825826
0.030261153244413214 0.5835835835835835
0.030337453037942233 0.5845845845845846
0.030414011500982323 0.5855855855855856
0.030462111712863296 0.5865865865865866
0.030540877392629832 0.5875875875875876
0.030616030407083494 0.5885885885885885
0.030696144836957293 0.5895895895895896
0.030757576814761167 0.5905905905905906
0.030824735528258294 0.5915915915915916
0.03083891028222086 0.5925925925925926
0.030895168899169018 0.5935935935935935
0.030957115090377636 0.5945945945945946
0.03099798827451394 0.5955955955955956
0.03104120576290337 0.5965965965965966
0.03110398771531117 0.5975975975975976
0.031162101615922578 0.5985985985985987
0.031247245375825926 0.5995995995995996
0.031332395303015285 0.6006006006006006
0.031391491406724675 0.6016016016016016
0.03146133005517791 0.6026026026026026
0.03154493306439562 0.6036036036036037
0.0316114499442578 0.6046046046046046
0.03168042412066092 0.6056056056056056
0.031730487047134694 0.6066066066066066
0.0318048732125975 0.6076076076076076
0.031873277433957174 0.6086086086086087
0.03195120666772699 0.6096096096096096
0.032032035273349496 0.6106106106106106
0.032131007364990354 0.6116116116116116
0.03219193538398837 0.6126126126126126
0.032228660091671545 0.6136136136136137
0.03230094868929986 0.6146146146146146
0.03237709341771106 0.6156156156156156
0.03241132923803386 0.6166166166166166
0.03249767705817057 0.6176176176176176
0.03254112723853167 0.6186186186186187
0.03261843829011207 0.6196196196196196
0.03269169786184736 0.6206206206206206
0.032756979440719584 0.6216216216216216
0.032809417465855674 0.6226226226226226
0.0329261909087446 0.6236236236236237
0.03298538030644974 0.6246246246246246
0.03304321468957479 0.6256256256256256
0.033146300447090604 0.6266266266266266
0.033260540089362814 0.6276276276276276
0.03334283254565043 0.6286286286286287
0.033412814861522255 0.6296296296296297
0.033461029901875106 0.6306306306306306
0.0335584876372888 0.6316316316316316
0.0336396662793699 0.6326326326326326
0.0337886394521891 0.6336336336336337
0.03388392026359974 0.6346346346346347
0.033972333051497244 0.6356356356356356
0.034086865373443936 0.6366366366366366
0.034177262883141414 0.6376376376376376
0.03425554298329505 0.6386386386386387
0.03439483540204818 0.6396396396396397
0.034490045098000674 0.6406406406406406
0.03456666385073518 0.6416416416416416
0.034630216534414796 0.6426426426426426
0.034752360543186006 0.6436436436436437
0.03478030743798786 0.6446446446446447
0.034898742799498055 0.6456456456456456
0.03492932119582194 0.6466466466466466
0.03499547902297877 0.6476476476476476
0.03506656471118329 0.6486486486486487
0.035122905135308795 0.6496496496496497
0.03522514050508611 0.6506506506506506
0.03528893072456475 0.6516516516516516
0.03536519577788625 0.6526526526526526
0.0354207208246038 0.6536536536536537
0.03550016406929283 0.6546546546546547
0.035585085827166435 0.6556556556556556
0.03565831950915786 0.6566566566566566
0.035704319388076625 0.6576576576576577
0.035831807051878585 0.6586586586586587
0.03591983908579493 0.6596596596596597
0.03601006953570706 0.6606606606606606
0.03610150446963128 0.6616616616616616
0.03622098575572048 0.6626626626626627
0.036304728830351296 0.6636636636636637
0.03638698350431948 0.6646646646646647
0.036465421368709866 0.6656656656656657
0.03657925101670849 0.6666666666666666
0.036667917774667505 0.6676676676676677
0.03676014415013814 0.6686686686686687
0.0368588073171285 0.6696696696696697
0.03695369354453025 0.6706706706706707
0.03706509391295586 0.6716716716716716
0.03718942113406086 0.6726726726726727
0.03727250339910072 0.6736736736736737
0.037351404295060744 0.6746746746746747
0.0374293134280501 0.6756756756756757
0.03752888224425587 0.6766766766766766
0.03761386115339402 0.6776776776776777
0.03764707393329711 0.6786786786786787
0.03774648492750974 0.6796796796796797
0.03780271617564263 0.6806806806806807
0.03786837196095068 0.6816816816816816
0.03794892110251131 0.6826826826826827
0.03801851161205332 0.6836836836836837
0.03814214581980048 0.6846846846846847
0.038288674631147095 0.6856856856856857
0.038383495104859056 0.6866866866866866
0.03847032222920698 0.6876876876876877
0.03859721672735943 0.6886886886886887
0.038689685141083785 0.6896896896896897
0.03881018606849805 0.6906906906906907
0.03893225655058619 0.6916916916916916
0.03903574255665223 0.6926926926926927
0.03915583999861907 0.6936936936936937
0.03927761554098504 0.6946946946946947
0.03936466355112539 0.6956956956956957
0.03944814118041934 0.6966966966966966
0.0395345827181507 0.6976976976976977
0.03959269116548669 0.6986986986986987
0.03971440133354502 0.6996996996996997
0.039829536214977805 0.7007007007007007
0.03987132415679261 0.7017017017017017
0.03994872531296821 0.7027027027027027
0.04004897595305016 0.7037037037037037
0.040106707595617276 0.7047047047047047
0.04022921630673656 0.7057057057057057
0.0403145696927065 0.7067067067067067
0.04038032472747195 0.7077077077077077
0.04047178027228147 0.7087087087087087
0.04053710540113533 0.7097097097097097
0.04062858378798669 0.7107107107107107
0.0407035276123327 0.7117117117117117
0.040792745059987236 0.7127127127127127
0.04086645764471543 0.7137137137137137
0.0409572731409173 0.7147147147147147
0.04108533679373595 0.7157157157157157
0.04119993722926487 0.7167167167167167
0.04131330620029012 0.7177177177177178
0.0414149618397466 0.7187187187187187
0.04149722778952768 0.7197197197197197
0.04154821236211824 0.7207207207207207
0.04161927380114509 0.7217217217217218
0.041758790939262415 0.7227227227227228
0.041867119340172176 0.7237237237237237
0.04200660782266351 0.7247247247247247
0.04206248100205874 0.7257257257257257
0.042182407504353626 0.7267267267267268
0.04227757146416746 0.7277277277277278
0.042344802142192654 0.7287287287287287
0.042434364121556614 0.7297297297297297
0.04255818885205402 0.7307307307307307
0.04269915851656357 0.7317317317317318
0.042908727478717615 0.7327327327327328
0.04303267137914303 0.7337337337337337
0.04311302978474992 0.7347347347347347
0.04320837951266938 0.7357357357357357
0.04327082242473096 0.7367367367367368
0.04339053516600752 0.7377377377377378
0.04350975292751942 0.7387387387387387
0.04365634788249647 0.7397397397397397
0.0437438925765967 0.7407407407407407
0.04383649911134392 0.7417417417417418
0.04399206482428755 0.7427427427427428
0.044066180598608125 0.7437437437437437
0.04415338691326873 0.7447447447447447
0.04425359295532609 0.7457457457457457
0.044392939909296325 0.7467467467467468
0.04448833215888397 0.7477477477477478
0.04457229419286686 0.7487487487487487
0.04467450675480075 0.7497497497497497
0.04471969879355775 0.7507507507507507
0.04483066824432438 0.7517517517517518
0.04488445392865108 0.7527527527527528
0.044990417968733515 0.7537537537537538
0.045061170103663804 0.7547547547547547
0.04507786150739224 0.7557557557557557
0.045162192940543244 0.7567567567567568
0.04519881123096905 0.7577577577577578
0.045259993939638615 0.7587587587587588
0.04537024453617489 0.7597597597597597
0.04541195591318148 0.7607607607607607
0.045523379432531486 0.7617617617617618
0.04562523164916056 0.7627627627627628
0.04573689220431708 0.7637637637637638
0.04583391243398085 0.7647647647647647
0.04588099182969262 0.7657657657657657
0.04594999503114677 0.7667667667667668
0.04607234927487453 0.7677677677677678
0.04624098402489346 0.7687687687687688
0.04631670055288782 0.7697697697697697
0.046394166960849956 0.7707707707707707
0.0465243217100698 0.7717717717717718
0.046573816298063855 0.7727727727727728
0.04668150264446569 0.7737737737737738
0.04672833235168169 0.7747747747747747
0.04686270969677962 0.7757757757757757
0.04701118153686268 0.7767767767767768
0.04710918265000712 0.7777777777777778
0.04719200496935182 0.7787787787787788
0.047208266734242534 0.7797797797797797
0.0472863008483119 0.7807807807807807
0.04735109570845786 0.7817817817817818
0.04745328978636825 0.7827827827827828
0.04755233269561066 0.7837837837837838
0.04766305990621021 0.7847847847847848
0.04772497409164371 0.7857857857857858
0.047839569751397776 0.7867867867867868
0.0480121782620127 0.7877877877877878
0.04816070731464759 0.7887887887887888
0.048300755021205254 0.7897897897897898
0.04837245271101091 0.7907907907907908
0.048478403797275485 0.7917917917917918
0.04852112194920616 0.7927927927927928
0.04856349652830266 0.7937937937937938
0.04865870925989879 0.7947947947947948
0.048758331735360184 0.7957957957957958
0.048846415533216545 0.7967967967967968
0.048955180471674964 0.7977977977977978
0.049066593876193 0.7987987987987988
0.04918746935674023 0.7997997997997998
0.04939410322894923 0.8008008008008008
0.04949405604088751 0.8018018018018018
0.04964700308211034 0.8028028028028028
0.049758980795130456 0.8038038038038038
0.04984991977310881 0.8048048048048048
0.04994490629082209 0.8058058058058059
0.050017094390087585 0.8068068068068068
0.05010919775120474 0.8078078078078078
0.05028937769245587 0.8088088088088088
0.05036269908383196 0.8098098098098098
0.050470609628474924 0.8108108108108109
0.05047867340185962 0.8118118118118118
0.050538042947167766 0.8128128128128128
0.050612041610136924 0.8138138138138138
0.05075781974105639 0.8148148148148148
0.050908737486488366 0.8158158158158159
0.0506882781258076 0.8168168168168168
0.05077843367569434 0.8178178178178178
0.050812698518220484 0.8188188188188188
0.05074288452957618 0.8198198198198198
0.05079529557499357 0.8208208208208209
0.05101759371218351 0.8218218218218218
0.050943915871392326 0.8228228228228228
0.05105249169172314 0.8238238238238238
0.0509820738364777 0.8248248248248248
0.05115034490162737 0.8258258258258259
0.05096509324317644 0.8268268268268268
0.05088657668868708 0.8278278278278278
0.050950341362928475 0.8288288288288288
-0.0084347185934599 0.8298298298298298
-0.008679553963956088 0.8308308308308309
-0.009227675664672197 0.8318318318318318
-0.01066893836390069 0.8328328328328328
-0.011040259104117142 0.8338338338338338
-0.011066161919759579 0.8348348348348348
-0.011451126693508645 0.8358358358358359
-0.011295668118155064 0.8368368368368369
-0.011328450099325663 0.8378378378378378
-0.0115409366622347 0.8388388388388388
-0.011860380493156214 0.8398398398398398
-0.011563802299407205 0.8408408408408409
-0.011409258118642712 0.8418418418418419
-0.011389120802554012 0.8428428428428428
-0.01172705299563459 0.8438438438438438
-0.01190508850301382 0.8448448448448449
-0.012519443151379706 0.8458458458458459
-0.012227811896858773 0.8468468468468469
-0.01208829360560719 0.8478478478478478
-0.011847872645917745 0.8488488488488488
-0.011598402794629745 0.8498498498498499
-0.01156364061764964 0.8508508508508509
-0.01136704744395825 0.8518518518518519
-0.011094914484253635 0.8528528528528528
-0.010903637977153671 0.8538538538538538
-0.010665991462467259 0.8548548548548549
-0.010446790930443206 0.8558558558558559
-0.010707675752417836 0.8568568568568569
-0.01061285108651866 0.8578578578578578
-0.010698079123005647 0.8588588588588588
-0.010595220726612009 0.8598598598598599
-0.010585543828928762 0.8608608608608609
-0.0105022318308102 0.8618618618618619
-0.010432474785697768 0.8628628628628628
-0.010267771055054317 0.8638638638638638
-0.010081686985856958 0.8648648648648649
-0.009847738047128698 0.8658658658658659
-0.009671346852767645 0.8668668668668669
-0.009500954546152879 0.8678678678678678
-0.009552673562119487 0.8688688688688688
-0.009317358424809727 0.8698698698698699
-0.009098062595780443 0.8708708708708709
-0.00885724274028879 0.8718718718718719
-0.00861678222869304 0.8728728728728729
-0.008382131409245777 0.8738738738738738
-0.008299936328768909 0.8748748748748749
-0.008061124951481605 0.8758758758758759
-0.007765971759791573 0.8768768768768769
-0.008127533748433557 0.8778778778778779
-0.007863436009789171 0.8788788788788788
-0.0077434724605017075 0.8798798798798799
-0.007520755578315705 0.8808808808808809
-0.0071477671169905 0.8818818818818819
-0.006877737074720225 0.8828828828828829
-0.006653528585555693 0.8838838838838838
-0.006385221927034487 0.8848848848848849
-0.006202480141713013 0.8858858858858859
-0.005919132277697053 0.8868868868868869
-0.005735369005675936 0.8878878878878879
-0.005592124212211044 0.8888888888888888
-0.005253451028289599 0.8898898898898899
-0.004992933048348774 0.8908908908908909
-0.004942078206853065 0.8918918918918919
-0.004762890342768597 0.8928928928928929
-0.004536447610271249 0.8938938938938938
-0.004176022607651764 0.8948948948948949
-0.004150579668091944 0.8958958958958959
-0.0038555679445261976 0.8968968968968969
-0.003559067725175072 0.8978978978978979
-0.003603620033283017 0.8988988988988988
-0.0033034040966725547 0.8998998998998999
-0.002944856655237249 0.9009009009009009
-0.0026619379812832383 0.9019019019019019
-0.0022651101979357657 0.9029029029029029
-0.00246122740808713 0.9039039039039038
-0.0026930183951744124 0.9049049049049049
-0.0024074302081923543 0.9059059059059059
-0.0021822601606608094 0.9069069069069069
-0.002029342435485401 0.9079079079079079
-0.0018421731401313812 0.908908908908909
-0.0015829467876392195 0.9099099099099099
-0.0011100251444318282 0.9109109109109109
-0.0008274749126628983 0.9119119119119119
-0.0004601094842970749 0.9129129129129129
-0.0003282105870757446 0.913913913913914
-0.0002886269054312579 0.914914914914915
-0.0002018433507079559 0.9159159159159159
0.00010621568986551866 0.9169169169169169
0.0003048742439779317 0.9179179179179179
-0.011457610483796052 0.918918918918919
-0.010934694658848707 0.91991991991992
-0.01169332131660307 0.9209209209209209
-0.012157769098509047 0.9219219219219219
-0.011786151871156239 0.9229229229229229
-0.011258799543248543 0.923923923923924
-0.011349645753131257 0.924924924924925
-0.011224404124366524 0.9259259259259259
-0.02139743406484565 0.9269269269269269
-0.02215744783761167 0.9279279279279279
-0.022070394933860926 0.928928928928929
-0.021940690602977903 0.92992992992993
-0.02137836329908005 0.9309309309309309
-0.02110095560866801 0.9319319319319319
-0.02128861546554972 0.9329329329329329
-0.020719701666801843 0.933933933933934
-0.021496095980975627 0.934934934934935
-0.021221957374710138 0.9359359359359359
-0.020896803507325923 0.9369369369369369
-0.020778588244152407 0.9379379379379379
-0.02046532404402812 0.938938938938939
-0.025763761880644137 0.93993993993994
-0.025701986540674626 0.9409409409409409
-0.02509082659459347 0.9419419419419419
-0.024069182991794474 0.9429429429429429
-0.024836703043169206 0.943943943943944
-0.02465517851548052 0.944944944944945
-0.04272817557357969 0.9459459459459459
-0.04266472340803931 0.9469469469469469
-0.04226179219618645 0.9479479479479479
-0.04195328845907517 0.948948948948949
-0.04237210412390485 0.94994994994995
-0.04176546212712287 0.950950950950951
-0.04139157856414796 0.9519519519519519
-0.04047918638357423 0.9529529529529529
-0.04011450653844731 0.953953953953954
-0.03959583896128413 0.954954954954955
-0.03890582149117264 0.955955955955956
-0.038092306393294834 0.9569569569569569
-0.037945514489322735 0.9579579579579579
-0.0377621645415685 0.958958958958959
-0.03721953402536779 0.95995995995996
-0.03657436336163686 0.960960960960961
-0.036535086666956845 0.9619619619619619
-0.0357301257462653 0.9629629629629629
-0.034899672190530806 0.963963963963964
-0.03410688646757984 0.964964964964965
-0.0335901861087487 0.965965965965966
-0.033484565373887026 0.9669669669669669
-0.033318386498561614 0.9679679679679679
-0.033324228516900756 0.968968968968969
-0.032287524494734654 0.96996996996997
-0.03157959874798172 0.970970970970971
-0.03135174183829606 0.9719719719719719
-0.030695801454448002 0.972972972972973
-0.030008052563895826 0.973973973973974
-0.029138914064886084 0.974974974974975
-0.028064386462458096 0.975975975975976
-0.027314148672851007 0.9769769769769769
-0.02643418746137835 0.977977977977978
-0.025376395070045216 0.978978978978979
-0.024146613561253333 0.97997997997998
-0.022053286328045235 0.980980980980981
-0.02083359133868698 0.9819819819819819
-0.01918826281846231 0.982982982982983
-0.015617178596429582 0.983983983983984
-0.01412951391954706 0.984984984984985
-0.0169338760089692 0.985985985985986
-0.014112722390029503 0.986986986986987
-0.01206085170821089 0.987987987987988
-0.00036672238643445376 0.988988988988989
0.0026180600785113417 0.98998998998999
0.0018354369790136715 0.990990990990991
0.0042566375594730865 0.991991991991992
0.009018105496787221 0.992992992992993
0.009136020840356418 0.993993993993994
0.00027777614540663853 0.994994994994995
0.0015779020089403129 0.995995995995996
0.0024628068576935114 0.996996996996997
-0.0022751928478034755 0.997997997997998
0.008559326688749425 0.998998998998999
0.021343262310525413 1.0
0.695225875012133 1.0
0.6670514121447586 0.998998998998999
0.6402042196032691 0.997997997997998
0.6072478417673299 0.996996996996997
0.5810812897858286 0.995995995995996
0.5746187700101972 0.994994994994995
0.5417167260209912 0.993993993993994
0.5322511442462339 0.992992992992993
0.5237525955529574 0.991991991991992
0.5131982512844601 0.990990990990991
0.49437670434637543 0.98998998998999
0.4863038084307495 0.988988988988989
0.47015061693747995 0.987987987987988
0.4669812391799395 0.986986986986987
0.46535024696611527 0.985985985985986
0.42315370698474164 0.984984984984985
0.42024158432697767 0.983983983983984
0.4181339670374219 0.982982982982983
0.41704222213860365 0.9819819819819819
0.4162815452104027 0.980980980980981
0.41498187962151156 0.97997997997998
0.41421270203295457 0.978978978978979
0.4116625795794523 0.977977977977978
0.41048098358550167 0.9769769769769769
0.40949991814023834 0.975975975975976
0.40896906606943384 0.974974974974975
0.40824010614557144 0.973973973973974
0.40778835149640613 0.972972972972973
0.40638580712305417 0.9719719719719719
0.40509853940921403 0.970970970970971
0.4042685266833061 0.96996996996997
0.4029445519718338 0.968968968968969
0.4013778195906679 0.9679679679679679
0.3998157516201307 0.9669669669669669
0.3980114696873778 0.965965965965966
0.3976324325132148 0.964964964964965
0.3969776138828957 0.963963963963964
0.39622602813374797 0.9629629629629629
0.39501961525063145 0.9619619619619619
0.39406442511088147 0.960960960960961
0.3936663167651897 0.95995995995996
0.39274563873646223 0.958958958958959
0.391277313103355 0.9579579579579579
0.3901037888662613 0.9569569569569569
0.38947813576151014 0.955955955955956
0.38885289193548767 0.954954954954955
0.38782735706625693 0.953953953953954
0.3873714669825915 0.9529529529529529
0.38686122677380197 0.9519519519519519
0.38646440950243166 0.950950950950951
0.3858718465453603 0.94994994994995
0.38371009288353675 0.948948948948949
0.38286379013117033 0.9479479479479479
0.38210211801092975 0.9469469469469469
0.38042013020822274 0.9459459459459459
0.3271113001646614 0.944944944944945
0.32642209235938635 0.943943943943944
0.3234594263566457 0.9429429429429429
0.3218664697542696 0.9419419419419419
0.32018388549158916 0.9409409409409409
0.31862942749127365 0.93993993993994
0.28839211234804324 0.938938938938939
0.2877304049970049 0.9379379379379379
0.28669250123303147 0.9369369369369369
0.28635724404921903 0.9359359359359359
0.2853751292327845 0.934934934934935
0.2829783007758637 0.933933933933934
0.2816899198291751 0.9329329329329329
0.2801113950121298 0.9319319319319319
0.27952594876764353 0.9309309309309309
0.27922243450653517 0.92992992992993
0.27870758539569424 0.928928928928929
0.2772750667855667 0.9279279279279279
0.2750987543498409 0.9269269269269269
0.2430901010428667 0.9259259259259259
0.24202539174026483 0.924924924924925
0.2409817875838241 0.923923923923924
0.23817693336924034 0.9229229229229229
0.23792278844681783 0.9219219219219219
0.2364140695339581 0.9209209209209209
0.23401967873686808 0.91991991991992
0.23346192693353068 0.918918918918919
0.2007002102213529 0.9179179179179179
0.20036757332010055 0.9169169169169169
0.2001262572934146 0.9159159159159159
0.19980807042878906 0.914914914914915
0.19924632714375842 0.913913913913914
0.19845015829909496 0.9129129129129129
0.19801739541353508 0.9119119119119119
0.19779642772310257 0.9109109109109109
0.1973002852529584 0.9099099099099099
0.19711851772768466 0.908908908908909
0.19689872824629645 0.9079079079079079
0.19661677706213593 0.9069069069069069
0.19645861586446683 0.9059059059059059
0.19594583982562386 0.9049049049049049
0.19489640429526073 0.9039039039039038
0.19405226274538548 0.9029029029029029
0.19375748330027281 0.9019019019019019
0.19353570434902792 0.9009009009009009
0.1932642365372541 0.8998998998998999
0.1928597166113762 0.8988988988988988
0.19194310263563452 0.8978978978978979
0.1917069608661663 0.8968968968968969
0.1915078105753199 0.8958958958958959
0.19084658344936967 0.8948948948948949
0.19056291277478918 0.8938938938938938
0.19038369403490224 0.8928928928928929
0.1901523692830553 0.8918918918918919
0.18966363143660445 0.8908908908908909
0.18946851422261823 0.8898898898898899
0.189185944397173 0.8888888888888888
0.18862777765397837 0.8878878878878879
0.1883614112818382 0.8868868868868869
0.18787538243378274 0.8858858858858859
0.1876110197072136 0.8848848848848849
0.1873770774474327 0.8838838838838838
0.1871814550985632 0.8828828828828829
0.1869533651016903 0.8818818818818819
0.1866487704235213 0.8808808808808809
0.18646568558265258 0.8798798798798799
0.186177111662465 0.8788788788788788
0.18598019290859039 0.8778778778778779
0.1851426073609923 0.8768768768768769
0.18485169663662637 0.8758758758758759
0.18465946629388114 0.8748748748748749
0.18422053903969415 0.8738738738738738
0.18403209804683923 0.8728728728728729
0.18381118650120368 0.8718718718718719
0.1833671572011614 0.8708708708708709
0.18321389398470084 0.8698698698698699
0.1830020306119795 0.8688688688688688
0.18258039068722706 0.8678678678678678
0.18245701209942022 0.8668668668668669
0.18232280053928934 0.8658658658658659
0.18214010548979012 0.8648648648648649
0.18197411726934526 0.8638638638638638
0.18176538963449718 0.8628628628628628
0.1813566188000837 0.8618618618618619
0.18099017158941053 0.8608608608608609
0.18052757726946086 0.8598598598598599
0.1799424421955768 0.8588588588588588
0.1791517560297148 0.8578578578578578
0.1788272705074409 0.8568568568568569
0.1781121270135105 0.8558558558558559
0.17793858671843166 0.8548548548548549
0.1777559916235158 0.8538538538538538
0.17758117077372632 0.8528528528528528
0.17736766521700328 0.8518518518518519
0.1770244746429381 0.8508508508508509
0.17673921802454068 0.8498498498498499
0.17648835469308596 0.8488488488488488
0.1762070171584053 0.8478478478478478
0.17600714402433493 0.8468468468468469
0.17577202581432708 0.8458458458458459
0.1744483565571664 0.8448448448448449
0.17369655733284053 0.8438438438438438
0.17290927407878026 0.8428428428428428
0.17231875013229847 0.8418418418418419
0.17204379529206995 0.8408408408408409
0.17179683287900557 0.8398398398398398
0.1709521307111056 0.8388388388388388
0.17031776986277403 0.8378378378378378
0.16997719978158687 0.8368368368368369
0.16971137898730124 0.8358358358358359
0.168826601550432 0.8348348348348348
0.1684105136613374 0.8338338338338338
0.16749791825891358 0.8328328328328328
0.1651595369416839 0.8318318318318318
0.16397773770307625 0.8308308308308309
0.1629805209373622 0.8298298298298298
0.07982378336124724 0.8288288288288288
0.07959748850936475 0.8278278278278278
0.07897808116212288 0.8268268268268268
0.07817019535028388 0.8258258258258259
0.07805652761461432 0.8248248248248248
0.0775097354466734 0.8238238238238238
0.07727561353373949 0.8228228228228228
0.07686363122639753 0.8218218218218218
0.07667447842159955 0.8208208208208209
0.07628459556388625 0.8198198198198198
0.07578677990693497 0.8188188188188188
0.07529020644895641 0.8178178178178178
0.07491858196730525 0.8168168168168168
0.07417358594875348 0.8158158158158159
0.07399866185525998 0.8148148148148148
0.07383941682060562 0.8138138138138138
0.07353148607886828 0.8128128128128128
0.07319274089859434 0.8118118118118118
0.07292330366655651 0.8108108108108109
0.07267127469431893 0.8098098098098098
0.07250966782373332 0.8088088088088088
0.07232861694785868 0.8078078078078078
0.07216218399594014 0.8068068068068068
0.07193149253152396 0.8058058058058059
0.07175724582315958 0.8048048048048048
0.07158727611290205 0.8038038038038038
0.07134267063638272 0.8028028028028028
0.07118301360402882 0.8018018018018018
0.07100366196567423 0.8008008008008008
0.07082413662178226 0.7997997997997998
0.07064865592779182 0.7987987987987988
0.07033351111851655 0.7977977977977978
0.07010441533286901 0.7967967967967968
0.06991936786088666 0.7957957957957958
0.06968133346240389 0.7947947947947948
0.06945211694290769 0.7937937937937938
0.06921786605265742 0.7927927927927928
0.06895212016531285 0.7917917917917918
0.06886554331168253 0.7907907907907908
0.06868917716574921 0.7897897897897898
0.06857721397729952 0.7887887887887888
0.06851002245307916 0.7877877877877878
0.06831195894722696 0.7867867867867868
0.06817330551290471 0.7857857857857858
0.06789132052012475 0.7847847847847848
0.06775481731551591 0.7837837837837838
0.0675586468513224 0.7827827827827828
0.06721153608082142 0.7817817817817818
0.06696643660228863 0.7807807807807807
0.0666843373831647 0.7797797797797797
0.06639529147902451 0.7787787787787788
0.06619499773543613 0.7777777777777778
0.06589313586697926 0.7767767767767768
0.06578740432877976 0.7757757757757757
0.06559857365643243 0.7747747747747747
0.06540639276468858 0.7737737737737738
0.06518353469529109 0.7727727727727728
0.06480328982952585 0.7717717717717718
0.06466265986231383 0.7707707707707707
0.06444525785403342 0.7697697697697697
0.0642266814617881 0.7687687687687688
0.06408682934251396 0.7677677677677678
0.06387712282952616 0.7667667667667668
0.063593640539967 0.7657657657657657
0.0633613225687655 0.7647647647647647
0.06321800501833838 0.7637637637637638
0.06300760357464735 0.7627627627627628
0.06288389650964303 0.7617617617617618
0.06272764065086722 0.7607607607607607
0.06252355680396399 0.7597597597597597
0.0621943975791525 0.7587587587587588
0.06197767953812624 0.7577577577577578
0.06172744148227366 0.7567567567567568
0.061438722775927275 0.7557557557557557
0.060954745595154826 0.7547547547547547
0.06069820377119842 0.7537537537537538
0.06054003157506796 0.7527527527527528
0.06043059438704106 0.7517517517517518
0.060215739116026915 0.7507507507507507
0.059920888004655504 0.7497497497497497
0.05963791726469182 0.7487487487487487
0.059528314912680624 0.7477477477477478
0.0593388155139304 0.7467467467467468
0.05905257011773912 0.7457457457457457
0.058903462082900676 0.7447447447447447
0.058676733198086216 0.7437437437437437
0.058381105583907134 0.7427427427427428
0.0582178450063027 0.7417417417417418
0.057996476586539815 0.7407407407407407
0.0578218458098785 0.7397397397397397
0.05758389927043421 0.7387387387387387
0.057375338752392854 0.7377377377377378
0.05719344131620091 0.7367367367367368
0.05706836805178831 0.7357357357357357
0.056916524199110315 0.7347347347347347
0.05670150003956595 0.7337337337337337
0.05657699123504868 0.7327327327327328
0.056378125518892666 0.7317317317317318
0.05618785890371299 0.7307307307307307
0.05602530244613671 0.7297297297297297
0.05580813273454501 0.7287287287287287
0.05567875252458986 0.7277277277277278
0.055562646528783975 0.7267267267267268
0.05545904663249125 0.7257257257257257
0.05518359257916443 0.7247247247247247
0.05502814932704099 0.7237237237237237
0.054893460619822775 0.7227227227227228
0.05465505246441085 0.7217217217217218
0.05457960649979941 0.7207207207207207
0.05441234461143374 0.7197197197197197
0.05427737978082515 0.7187187187187187
0.05414835057077481 0.7177177177177178
0.054010711028137225 0.7167167167167167
0.05384768635011156 0.7157157157157157
0.05369112249067067 0.7147147147147147
0.0535602824855102 0.7137137137137137
0.05341079259851907 0.7127127127127127
0.053317132050047636 0.7117117117117117
0.053266274803276274 0.7107107107107107
0.05316875211055693 0.7097097097097097
0.05294151835919652 0.7087087087087087
0.052787684828591655 0.7077077077077077
0.052601506147260293 0.7067067067067067
0.05236779836604324 0.7057057057057057
0.05219699722654957 0.7047047047047047
0.051981889004991046 0.7037037037037037
0.05185489284597572 0.7027027027027027
0.05174902974807679 0.7017017017017017
0.05156482610786383 0.7007007007007007
0.05147761102292893 0.6996996996996997
0.05129095635398888 0.6986986986986987
0.051086955925145665 0.6976976976976977
0.050885484992542696 0.6966966966966966
0.050776137776830585 0.6956956956956957
0.050594747701948196 0.6946946946946947
0.050434227627143204 0.6936936936936937
0.05033698154076336 0.6926926926926927
0.05025121390348309 0.6916916916916916
0.050128539762017185 0.6906906906906907
0.050057682009763405 0.6896896896896897
0.04995226856154813 0.6886886886886887
0.04982698011839228 0.6876876876876877
0.0497027497085194 0.6866866866866866
0.04960381143350582 0.6856856856856857
0.04951698245238155 0.6846846846846847
0.04941688778568858 0.6836836836836837
0.04918119120306135 0.6826826826826827
0.04908172085876182 0.6816816816816816
0.048997451175885116 0.6806806806806807
0.04877753919373994 0.6796796796796797
0.048660091352080714 0.6786786786786787
0.04852608074025247 0.6776776776776777
0.04839976875708638 0.6766766766766766
0.048248829273240895 0.6756756756756757
0.04802118839105632 0.6746746746746747
0.04788567238225788 0.6736736736736737
0.04776399495440957 0.6726726726726727
0.0476966503362171 0.6716716716716716
0.047595530523519794 0.6706706706706707
0.047479737950725534 0.6696696696696697
0.04741455307100526 0.6686686686686687
0.04734457310522813 0.6676676676676677
0.047212882790524116 0.6666666666666666
0.04714317873389769 0.6656656656656657
0.04705892762374473 0.6646646646646647
0.046998403577553624 0.6636636636636637
0.046878821095395956 0.6626626626626627
0.04674814495370979 0.6616616616616616
0.046635491579044876 0.6606606606606606
0.04653117051700686 0.6596596596596597
0.046393318194797355 0.6586586586586587
0.046261803974776694 0.6576576576576577
0.04607306938792824 0.6566566566566566
0.045947546668261646 0.6556556556556556
0.045852007850801756 0.6546546546546547
0.045718469729707466 0.6536536536536537
0.04564245991533141 0.6526526526526526
0.04558432718174096 0.6516516516516516
0.04548012342313095 0.6506506506506506
0.045414782088274645 0.6496496496496497
0.045297239936199996 0.6486486486486487
0.04512505955823534 0.6476476476476476
0.045032575581060164 0.6466466466466466
0.044916907843030034 0.6456456456456456
0.044781424564047594 0.6446446446446447
0.0445876322340268 0.6436436436436437
0.044438479914424206 0.6426426426426426
0.04432739154690408 0.6416416416416416
0.04423937298177154 0.6406406406406406
0.04416287970236652 0.6396396396396397
0.04398646820743509 0.6386386386386387
0.04393557384175103 0.6376376376376376
0.04383116253291923 0.6366366366366366
0.043741519127115935 0.6356356356356356
0.04358192095634937 0.6346346346346347
0.04343448310689704 0.6336336336336337
0.04335513883587186 0.6326326326326326
0.04326888715218305 0.6316316316316316
0.0430589784751296 0.6306306306306306
0.04297254798729433 0.6296296296296297
0.04290386992642024 0.6286286286286287
0.04281788482172871 0.6276276276276276
0.0427160228399209 0.6266266266266266
0.042582873079452715 0.6256256256256256
0.04240715418055368 0.6246246246246246
0.04232925031913341 0.6236236236236237
0.042225400329504385 0.6226226226226226
0.04207565838023896 0.6216216216216216
0.04201530451917415 0.6206206206206206
0.041921006159704316 0.6196196196196196
0.04181333790717508 0.6186186186186187
0.0416895146025965 0.6176176176176176
0.04160342528548139 0.6166166166166166
0.04138146916037789 0.6156156156156156
0.04132026926660115 0.6146146146146146
0.04120290475213808 0.6136136136136137
0.04107525781591493 0.6126126126126126
0.04098040534130495 0.6116116116116116
0.040835626782695505 0.6106106106106106
0.04077034018015647 0.6096096096096096
0.04070193566000411 0.6086086086086087
0.04063990231606932 0.6076076076076076
0.0405945374458393 0.6066066066066066
0.04051776162817538 0.6056056056056056
0.04039859814342117 0.6046046046046046
0.040317107089456385 0.6036036036036037
0.04021493226778285 0.6026026026026026
0.04011191951041794 0.6016016016016016
0.03998793793287755 0.6006006006006006
0.039874105483922374 0.5995995995995996
0.03977878973768618 0.5985985985985987
0.03971014848806327 0.5975975975975976
0.03965201769587301 0.5965965965965966
0.03952356491670785 0.5955955955955956
0.03938585344770921 0.5945945945945946
0.03927863444424454 0.5935935935935935
0.03917365936744674 0.5925925925925926
0.038969193378079664 0.5915915915915916
0.03889442768391875 0.5905905905905906
0.03883549083068797 0.5895895895895896
0.03874874913204894 0.5885885885885885
0.038601815787133544 0.5875875875875876
0.038528315609652156 0.5865865865865866
0.038428133100876206 0.5855855855855856
0.038302502313735 0.5845845845845846
0.03819655639129854 0.5835835835835835
0.03812825996632047 0.5825825825825826
0.03806448337580824 0.5815815815815816
0.037938473080289956 0.5805805805805806
0.037817373248751944 0.5795795795795796
0.03773786277273795 0.5785785785785785
0.03759290812291096 0.5775775775775776
0.03750444103976653 0.5765765765765766
0.03738341255706269 0.5755755755755756
0.03721569314943481 0.5745745745745746
0.037127339047780546 0.5735735735735735
0.03703858193367142 0.5725725725725725
0.036979594642812086 0.5715715715715716
0.03689022099287352 0.5705705705705706
0.036815681510617135 0.5695695695695696
0.03673352307556441 0.5685685685685685
0.03663084777184699 0.5675675675675675
0.03651972912228994 0.5665665665665666
0.03643793729646918 0.5655655655655656
0.03633956908127424 0.5645645645645646
0.03626759234021956 0.5635635635635635
0.03617540911414018 0.5625625625625625
0.03604939077682244 0.5615615615615616
0.03596912423311783 0.5605605605605606
0.035909016201280924 0.5595595595595596
0.035832147073056424 0.5585585585585585
0.03571955051998081 0.5575575575575575
0.03565997053503057 0.5565565565565566
0.03556926821787612 0.5555555555555556
0.035517758182364745 0.5545545545545546
0.035462222126845896 0.5535535535535535
0.035395612111765166 0.5525525525525525
0.03536109351410412 0.5515515515515516
0.03531197410812836 0.5505505505505506
0.0352551523572405 0.5495495495495496
0.035195121898625295 0.5485485485485485
0.03513171188088857 0.5475475475475475
0.035026655002698706 0.5465465465465466
0.034974513565840505 0.5455455455455456
0.03487632131514947 0.5445445445445446
0.034819348837073674 0.5435435435435435
0.034752378912662696 0.5425425425425425
0.034684545255592975 0.5415415415415415
0.034600890987039515 0.5405405405405406
0.034474545895760184 0.5395395395395396
0.034429125144976196 0.5385385385385385
0.03438406828211456 0.5375375375375375
0.0343144778453608 0.5365365365365365
0.03423822671913411 0.5355355355355356
0.03419965566501299 0.5345345345345346
0.03410480058561876 0.5335335335335335
0.0340267939298725 0.5325325325325325
0.033956813870524356 0.5315315315315315
0.03388716798336402 0.5305305305305306
0.0338119307037542 0.5295295295295295
0.033721227851526814 0.5285285285285285
0.03364456783649932 0.5275275275275275
0.03356266310139136 0.5265265265265265
0.03349874835650422 0.5255255255255256
0.03344357164691141 0.5245245245245245
0.0333439738980614 0.5235235235235235
0.03326943850232865 0.5225225225225225
0.033208323433627326 0.5215215215215215
0.0331298323360594 0.5205205205205206
0.033073279869553135 0.5195195195195195
0.033019116866027445 0.5185185185185185
0.03294255640787402 0.5175175175175175
0.03284291660678786 0.5165165165165165
0.032751619638672805 0.5155155155155156
0.03267290574725582 0.5145145145145145
0.03259828884765797 0.5135135135135135
0.032551035256587854 0.5125125125125125
0.03251296243937161 0.5115115115115115
0.03241134989490617 0.5105105105105106
0.032338151972705904 0.5095095095095095
0.03225374767453828 0.5085085085085085
0.03217467473511947 0.5075075075075075
0.03210923278078466 0.5065065065065065
0.03204176840488765 0.5055055055055055
0.03193578042305263 0.5045045045045045
0.03187407660640203 0.5035035035035035
0.03183713569654711 0.5025025025025025
0.03175865809376812 0.5015015015015015
0.03168048628043313 0.5005005005005005
0.03159125222724535 0.4994994994994995
0.03151675640387512 0.4984984984984985
0.03147109332908188 0.4974974974974975
0.0314128611191846 0.4964964964964965
0.03135274144422255 0.4954954954954955
0.03128366287815575 0.4944944944944945
0.03121560517116668 0.4934934934934935
0.03114139807708743 0.4924924924924925
0.031054606465635206 0.4914914914914915
0.030992625001645922 0.4904904904904905
0.030923557302367188 0.4894894894894895
0.03088872714598759 0.48848848848848847
0.030815005676487407 0.4874874874874875
0.030763234484340443 0.4864864864864865
0.03069281340982896 0.4854854854854855
0.030634446098867285 0.4844844844844845
0.030600277080821785 0.48348348348348347
0.03051646781003661 0.4824824824824825
0.030469926562098976 0.48148148148148145
0.030404887474412057 0.4804804804804805
0.030315028345385842 0.4794794794794795
0.030255582784932712 0.47847847847847846
0.030208571028219812 0.4774774774774775
0.03010050007534889 0.47647647647647645
0.02998137576050859 0.4754754754754755
0.02992911785457687 0.4744744744744745
0.029863805639785346 0.47347347347347346
0.029789759839766033 0.4724724724724725
0.029736880496741776 0.47147147147147145
0.0296758015190424 0.47047047047047047
0.029628363370335444 0.4694694694694695
0.029532046070655793 0.46846846846846846
0.029437807145344577 0.4674674674674675
0.02937963174858388 0.46646646646646645
0.029343520995457055 0.46546546546546547
0.029273283074282234 0.4644644644644645
0.029220882220851986 0.46346346346346345
0.029152799330499635 0.4624624624624625
0.029065996648122115 0.46146146146146144
0.029001174185859412 0.46046046046046046
0.0289452431553288 0.4594594594594595
0.028864568008933493 0.45845845845845845
0.02881740449044889 0.4574574574574575
0.028764781968691346 0.45645645645645644
0.028711204698985793 0.45545545545545546
0.028658843417298064 0.4544544544544545
0.028610522645042002 0.45345345345345345
0.028541709997726945 0.45245245245245247
0.02847334231248521 0.45145145145145144
0.028418554809241117 0.45045045045045046
0.02836590076768743 0.4494494494494494
0.0283055769482113 0.44844844844844844
0.028262980952998812 0.44744744744744747
0.028181208153693453 0.44644644644644643
0.028094349248162523 0.44544544544544545
0.028028576012084166 0.4444444444444444
0.027945417790701508 0.44344344344344344
0.027886735785922573 0.44244244244244246
0.027849669103994786 0.44144144144144143
0.027799493590184687 0.44044044044044045
0.027735371257186805 0.4394394394394394
0.027645714656670456 0.43843843843843844
0.027611719783497475 0.43743743743743746
0.027551199313192085 0.4364364364364364
0.027471792826421933 0.43543543543543545
0.027434985193323082 0.4344344344344344
0.02738722082748426 0.43343343343343343
0.027346640093068135 0.43243243243243246
0.027274546051988605 0.4314314314314314
0.02718029941669783 0.43043043043043044
0.02711235708972632 0.4294294294294294
0.027059914568255 0.42842842842842843
0.026995310739644875 0.42742742742742745
0.02692597045849866 0.4264264264264264
0.026867135462457423 0.42542542542542544
0.02682159165980259 0.4244244244244244
0.02678262692489481 0.42342342342342343
0.026688213700010458 0.42242242242242245
0.026614262992790925 0.4214214214214214
0.02656977077908316 0.42042042042042044
0.026465623427232552 0.4194194194194194
0.02639950821407088 0.4184184184184184
0.026330826194621827 0.4174174174174174
0.026281606632351878 0.4164164164164164
0.02623813096335876 0.41541541541541543
0.026191182282572178 0.4144144144144144
0.026132973588899523 0.4134134134134134
0.02608035508656393 0.4124124124124124
0.026020156365172187 0.4114114114114114
0.025968114189728886 0.41041041041041043
0.02591219560610506 0.4094094094094094
0.025792044075711312 0.4084084084084084
0.025724273993982163 0.4074074074074074
0.025693117997297153 0.4064064064064064
0.02563340768726552 0.40540540540540543
0.025590049205999714 0.4044044044044044
0.02552219527199237 0.4034034034034034
0.025479162654878203 0.4024024024024024
0.025416864720217668 0.4014014014014014
0.025359409734350396 0.4004004004004004
0.025291730532323108 0.3993993993993994
0.025258480387146995 0.3983983983983984
0.025201381571936073 0.3973973973973974
0.025133431157360213 0.3963963963963964
0.025055297989062947 0.3953953953953954
0.024984893246313845 0.3943943943943944
0.024937616621751663 0.3933933933933934
0.024891317300709537 0.3923923923923924
0.02482482237570529 0.3913913913913914
0.024764893566327606 0.39039039039039036
0.024716801332185574 0.3893893893893894
0.024652390691805068 0.3883883883883884
0.024586822976864334 0.38738738738738737
0.02454741747592075 0.3863863863863864
0.02448998880275489 0.38538538538538536
0.02442664424052748 0.3843843843843844
0.024363689766187552 0.3833833833833834
0.024313887227119257 0.38238238238238237
0.024246827182975165 0.3813813813813814
0.02419905318761516 0.38038038038038036
0.024142936385291015 0.3793793793793794
0.02407822319771449 0.3783783783783784
0.02402816919203902 0.37737737737737737
0.023959249712210123 0.3763763763763764
0.023920785982702284 0.37537537537537535
0.023876731800601726 0.3743743743743744
0.02382446591290434 0.3733733733733734
0.023767342705927647 0.37237237237237236
0.02370855076090737 0.3713713713713714
0.023649460708858535 0.37037037037037035
0.023615177860526877 0.36936936936936937
0.023554644763500415 0.3683683683683684
0.023504157558158687 0.36736736736736736
0.023432070343566903 0.3663663663663664
0.023374689280835918 0.36536536536536535
0.02332003944574147 0.36436436436436437
0.023279373216299287 0.3633633633633634
0.023233395344996337 0.36236236236236236
0.02317272215288485 0.3613613613613614
0.023107289725195244 0.36036036036036034
0.02306546202343309 0.35935935935935936
0.02300656228826885 0.35835835835835833
0.022952461404048455 0.35735735735735735
0.022911266959784526 0.3563563563563564
0.02287434546603125 0.35535535535535534
0.022823397221367368 0.35435435435435436
0.02278287533597466 0.3533533533533533
0.022721573791046935 0.35235235235235235
0.022665622433841872 0.35135135135135137
0.022583282165607517 0.35035035035035034
0.02253563454742199 0.34934934934934936
0.022494755642271165 0.3483483483483483
0.0224425114397777 0.34734734734734735
0.022406305722776715 0.34634634634634637
0.02236627323534517 0.34534534534534533
0.02232495643321934 0.34434434434434436
0.02230788272256337 0.3433433433433433
0.022268872524726847 0.34234234234234234
0.022226195350758877 0.34134134134134136
0.022184938846859653 0.34034034034034033
0.022129758392107703 0.33933933933933935
0.02209081272934115 0.3383383383383383
0.02206761265908147 0.33733733733733734
0.022017068266652885 0.33633633633633636
0.021960224886690707 0.3353353353353353
0.02191195133678613 0.33433433433433435
0.02187761525178759 0.3333333333333333
0.021817093646971406 0.33233233233233234
0.021763586727692658 0.33133133133133136
0.021680009865105217 0.3303303303303303
0.021620953365273303 0.32932932932932935
0.021581059166185707 0.3283283283283283
0.021527148799203394 0.32732732732732733
0.02145136181716149 0.3263263263263263
0.021387944702858427 0.3253253253253253
0.021330290690809668 0.32432432432432434
0.021259098556904776 0.3233233233233233
0.021199326232587305 0.32232232232232233
0.02114090775089407 0.3213213213213213
0.021097709778097665 0.3203203203203203
0.021061848331781523 0.31931931931931934
0.021031817084474626 0.3183183183183183
0.020962164276809036 0.3173173173173173
0.020926514706505937 0.3163163163163163
0.02086447621493418 0.3153153153153153
0.020812276388880474 0.31431431431431434
0.020748456215786925 0.3133133133133133
0.020642302891947996 0.3123123123123123
0.020591141139081073 0.3113113113113113
0.020536058108773573 0.3103103103103103
0.020475352487397198 0.30930930930930933
0.020407336311218063 0.3083083083083083
0.020364433032094 0.3073073073073073
0.02031570332394897 0.3063063063063063
0.020263239067751546 0.3053053053053053
0.020206560412780076 0.30430430430430433
0.020164849926966134 0.3033033033033033
0.020088503579191258 0.3023023023023023
0.020035588848836123 0.3013013013013013
0.019993938123606426 0.3003003003003003
0.019948912818990586 0.2992992992992993
0.01988039135458043 0.2982982982982983
0.01982677899235737 0.2972972972972973
0.019778466322666083 0.2962962962962963
0.019744294329830193 0.2952952952952953
0.01971613801333326 0.29429429429429427
0.01965574198123891 0.2932932932932933
0.019586454139952063 0.2922922922922923
0.019537739718963238 0.2912912912912913
0.01950210067725206 0.2902902902902903
0.01945016761284283 0.28928928928928926
0.019423635372166737 0.2882882882882883
0.01937890406159908 0.2872872872872873
0.019331461894750355 0.2862862862862863
0.019290730532224347 0.2852852852852853
0.019256975609877512 0.28428428428428426
0.01922390195999872 0.2832832832832833
0.01918278988416994 0.2822822822822823
0.019133424368888464 0.28128128128128127
0.019058635378595295 0.2802802802802803
0.01901200999727721 0.27927927927927926
0.01897027273192711 0.2782782782782783
0.01892990936164243 0.2772772772772773
0.01889585999191409 0.27627627627627627
0.018826888636482585 0.2752752752752753
0.018764825285739715 0.27427427427427425
0.01871728835115441 0.2732732732732733
0.0186589005707259 0.2722722722722723
0.018629043991534536 0.27127127127127126
0.018558718504264726 0.2702702702702703
0.01850085569019146 0.26926926926926925
0.018460270369107926 0.2682682682682683
0.018391796940207226 0.2672672672672673
0.018344769694119394 0.26626626626626626
0.01829219125940162 0.2652652652652653
0.0182525904764343 0.26426426426426425
0.018207853533346013 0.26326326326326327
0.018157796695838283 0.26226226226226224
0.01811648773461529 0.26126126126126126
0.018044766901106218 0.2602602602602603
0.01796249925098868 0.25925925925925924
0.017897845071496356 0.25825825825825827
0.01783690419124436 0.25725725725725723
0.01778718842667308 0.25625625625625625
0.017744493644342014 0.2552552552552553
0.017700475732250517 0.25425425425425424
0.017652998460091298 0.25325325325325326
0.017595649059454304 0.25225225225225223
0.017550278074919243 0.25125125125125125
0.0174910863076611 0.2502502502502503
0.017434685795418483 0.24924924924924924
0.017384737132337746 0.24824824824824826
0.017342792650868574 0.24724724724724725
0.017299455738800068 0.24624624624624625
0.017268443607566034 0.24524524524524524
0.01721129209482155 0.24424424424424424
0.017170041995412826 0.24324324324324326
0.017125735646234565 0.24224224224224225
0.01709476799107202 0.24124124124124124
0.017054145074433306 0.24024024024024024
0.01699974081610833 0.23923923923923923
0.016966199020192946 0.23823823823823823
0.01692534735963044 0.23723723723723725
0.01687599685021915 0.23623623623623624
0.01683482719451106 0.23523523523523523
0.016790130219269294 0.23423423423423423
0.016743873085410553 0.23323323323323322
0.016711295663083783 0.23223223223223224
0.01665111380050798 0.23123123123123124
0.0165883000604877 0.23023023023023023
0.01655488139819639 0.22922922922922923
0.016506266272972546 0.22822822822822822
0.016452558170307767 0.22722722722722724
0.016403535404973666 0.22622622622622623
0.016354148549810574 0.22522522522522523
0.0163106780789443 0.22422422422422422
0.016218443238899382 0.22322322322322322
0.016170179142689412 0.2222222222222222
0.016117881993022894 0.22122122122122123
0.016079522743375395 0.22022022022022023
0.016011027685953444 0.21921921921921922
0.0159772043382442 0.2182182182182182
0.015915171562515314 0.2172172172172172
0.015853874118912953 0.21621621621621623
0.015782566917264675 0.21521521521521522
0.01574078652766953 0.21421421421421422
0.015683795969596747 0.2132132132132132
0.01565358636123839 0.2122122122122122
0.015606126034324215 0.21121121121121122
0.015557016676538341 0.21021021021021022
0.015488034558838506 0.2092092092092092
0.01545575910332707 0.2082082082082082
0.015405125317963555 0.2072072072072072
0.01535871094391064 0.2062062062062062
0.015263694155954539 0.20520520520520522
0.015198844836887474 0.2042042042042042
0.015153183496149218 0.2032032032032032
0.01510000931423252 0.2022022022022022
0.015052466263473875 0.2012012012012012
0.015006827328075676 0.2002002002002002
0.014967145131856917 0.1991991991991992
0.014924776395759266 0.1981981981981982
0.01489126206825794 0.1971971971971972
0.014831905655857992 0.1961961961961962
0.01478979388736409 0.19519519519519518
0.014745044034194283 0.1941941941941942
0.014708800408062894 0.1931931931931932
0.014660129464830123 0.1921921921921922
0.014606094845451834 0.19119119119119118
0.014566582291448193 0.19019019019019018
0.014507950312549684 0.1891891891891892
0.014465027408993232 0.1881881881881882
0.014417166818202164 0.1871871871871872
0.01436378233728745 0.18618618618618618
0.01430423363388337 0.18518518518518517
0.014256975195276746 0.1841841841841842
0.014207075721256667 0.1831831831831832
0.014135473111664413 0.18218218218218218
0.014101946666955753 0.18118118118118118
0.014069785918356293 0.18018018018018017
0.014027553084031828 0.17917917917917917
0.013991718065956468 0.1781781781781782
0.013949281555835611 0.17717717717717718
0.013901220710666844 0.17617617617617617
0.013820857809323248 0.17517517517517517
0.013758619841566774 0.17417417417417416
0.013691347711522951 0.17317317317317318
0.013644418126867914 0.17217217217217218
0.013616518309495933 0.17117117117117117
0.013578760372089245 0.17017017017017017
0.013543178257000741 0.16916916916916916
0.013489650933930711 0.16816816816816818
0.013426304249099918 0.16716716716716717
0.013394879445383142 0.16616616616616617
0.013323815767255004 0.16516516516516516
0.013276576119409729 0.16416416416416416
0.01322822769303425 0.16316316316316315
0.013197749888773666 0.16216216216216217
0.013147615445028992 0.16116116116116116
0.013098171378895317 0.16016016016016016
0.013045903382567003 0.15915915915915915
0.012998339746799105 0.15815815815815815
0.012953442154474871 0.15715715715715717
0.012879996843521889 0.15615615615615616
0.012822246818304088 0.15515515515515516
0.012751369377851662 0.15415415415415415
0.012701963179240047 0.15315315315315314
0.012663521377582606 0.15215215215215216
0.012618240189857893 0.15115115115115116
0.012588199295122319 0.15015015015015015
0.012545852937213978 0.14914914914914915
0.012505766682317981 0.14814814814814814
0.012452148232109658 0.14714714714714713
0.012372554961911461 0.14614614614614616
0.012314285785161166 0.14514514514514515
0.01224823448579257 0.14414414414414414
0.0121813877180329 0.14314314314314314
0.012153491005701919 0.14214214214214213
0.012083847116435871 0.14114114114114115
0.012032712251803407 0.14014014014014015
0.011973842391282108 0.13913913913913914
0.0119066384395191 0.13813813813813813
0.01185845341434091 0.13713713713713713
0.01179214532674092 0.13613613613613615
0.011747692117416135 0.13513513513513514
0.011695134485907024 0.13413413413413414
0.011651070224876166 0.13313313313313313
0.011605447275126086 0.13213213213213212
0.0115278462537798 0.13113113113113112
0.011487462874588595 0.13013013013013014
0.011426619272805711 0.12912912912912913
0.011355576564974974 0.12812812812812813
0.011304219569033694 0.12712712712712712
0.011266182035775424 0.12612612612612611
0.011243284974246292 0.12512512512512514
0.0111967558845517 0.12412412412412413
0.011172031186949136 0.12312312312312312
0.011164600892414845 0.12212212212212212
0.011119414084441882 0.12112112112112113
0.011081352967870682 0.12012012012012012
0.011030492999775456 0.11911911911911911
0.011022074929739984 0.11811811811811812
0.010929954775629646 0.11711711711711711
0.010882204132500402 0.11611611611611612
0.010798112982115386 0.11511511511511512
0.010743347789852154 0.11411411411411411
0.010694308357632598 0.11311311311311312
0.010660248329936827 0.11211211211211211
0.010647916435355708 0.1111111111111111
0.010653691251881398 0.11011011011011011
0.010586954157952293 0.1091091091091091
0.01054031630831112 0.10810810810810811
0.01051496378103132 0.10710710710710711
0.010499368439240795 0.1061061061061061
0.010456025299447636 0.10510510510510511
0.010391966903429882 0.1041041041041041
0.01051637787141526 0.1031031031031031
0.010460553614793547 0.1021021021021021
0.010391874275652161 0.1011011011011011
0.01044704273200736 0.1001001001001001
0.010379681726797235 0.0990990990990991
0.010289250833055779 0.0980980980980981
0.010228900142775192 0.0970970970970971
0.010161286903798396 0.0960960960960961
0.01008803922015752 0.09509509509509509
0.010023356258555292 0.0940940940940941
0.009958668497304604 0.09309309309309309
0.009967404632219937 0.0920920920920921
0.00990642393766235 0.09109109109109109
0.00983737989437055 0.09009009009009009
0.009772385863502191 0.0890890890890891
0.009690408468757346 0.08808808808808809
0.00963614026830977 0.08708708708708708
0.009582046769658051 0.08608608608608609
0.009508134510769886 0.08508508508508508
0.009439809541195767 0.08408408408408409
0.009377464646460578 0.08308308308308308
0.009317148058568217 0.08208208208208208
0.009258409268873183 0.08108108108108109
0.00920126334583089 0.08008008008008008
0.009143118291976764 0.07907907907907907
0.009079612793143184 0.07807807807807808
0.009011536051656605 0.07707707707707707
0.00892331410396084 0.07607607607607608
0.008861190315605888 0.07507507507507508
0.00875214693969421 0.07407407407407407
0.008659902071442824 0.07307307307307308
0.00857495802267889 0.07207207207207207
0.008513348140128144 0.07107107107107107
0.008439941990637356 0.07007007007007007
0.008366979439528171 0.06906906906906907
0.00829114539534972 0.06806806806806807
0.008212431645363637 0.06706706706706707
0.008143402215336177 0.06606606606606606
0.008064822580996552 0.06506506506506507
0.007980122098054094 0.06406406406406406
0.007915134858201995 0.06306306306306306
0.00786153562044784 0.062062062062062065
0.007753471828036794 0.06106106106106106
0.00765595916982883 0.06006006006006006
0.007575096700819493 0.05905905905905906
0.007473267627600395 0.05805805805805806
0.007405898493344163 0.057057057057057055
0.007297580801122425 0.056056056056056056
0.007181244398087724 0.055055055055055056
0.007099272481792566 0.05405405405405406
0.007037611353817546 0.05305305305305305
0.006950762637476786 0.05205205205205205
0.006895215974651356 0.05105105105105105
0.006816912439248583 0.05005005005005005
0.0067132595084873035 0.04904904904904905
0.006627185470964475 0.04804804804804805
0.006546702315194953 0.04704704704704705
0.006460549504922524 0.04604604604604605
0.006370071928491467 0.04504504504504504
0.006265665980089796 0.044044044044044044
0.0061900934696468655 0.043043043043043044
0.0060966134247598235 0.042042042042042045
0.006007956984344585 0.04104104104104104
0.005918393535800524 0.04004004004004004
0.005821760277138796 0.03903903903903904
0.005697875992056213 0.03803803803803804
0.005608437823726318 0.037037037037037035
0.005493350356928536 0.036036036036036036
0.005411581317278328 0.035035035035035036
0.005321870915055654 0.03403403403403404
0.005221432239578114 0.03303303303303303
0.005133538065465351 0.03203203203203203
0.005060970873115664 0.031031031031031032
0.004901216839073964 0.03003003003003003
0.004791899582776764 0.02902902902902903
0.004645934760321622 0.028028028028028028
0.004490984230710754 0.02702702702702703
0.0042941547149888525 0.026026026026026026
0.004159959270753783 0.025025025025025027
0.004026158988145661 0.024024024024024024
0.003924779134991442 0.023023023023023025
0.003800396086465512 0.022022022022022022
0.0036519504304075587 0.021021021021021023
0.003525377325878338 0.02002002002002002
0.003351245474240233 0.01901901901901902
0.0032044035072495186 0.018018018018018018
0.0030571532262563335 0.01701701701701702
0.002816703095110176 0.016016016016016016
0.002642898635550387 0.015015015015015015
0.002329310575211605 0.014014014014014014
0.002130818468191918 0.013013013013013013
0.0019636702823561734 0.012012012012012012
0.0015012406661064018 0.011011011011011011
0.0011687235115404957 0.01001001001001001
0.001037978451329784 0.009009009009009009
0.0007143540170692164 0.008008008008008008
0.00027419497359149937 0.007007007007007007
0.0002362876617281052 0.006006006006006006
0.00020551989455046556 0.005005005005005005
0.0 0.004004004004004004
0.00011650792063940996 0.003003003003003003
0.00012600040566108087 0.002002002002002002
0.026714518210813873 0.001001001001001001
0.026184774362540332 0.0
}\dataFi
\pgfplotstableread{data6 ours(Euclid)
0.0 0.0
0.0 0.001001001001001001
0.0 0.002002002002002002
0.0 0.003003003003003003
0.0 0.004004004004004004
0.0 0.005005005005005005
0.0 0.006006006006006006
2.4000780797539268e-05 0.007007007007007007
3.2659035112353516e-05 0.008008008008008008
3.308901385290956e-05 0.009009009009009009
3.308901385290956e-05 0.01001001001001001
6.844583530834879e-05 0.011011011011011011
7.531551943677126e-05 0.012012012012012012
0.00012555717540144157 0.013013013013013013
0.00015312407870442458 0.014014014014014014
0.00017432341255969866 0.015015015015015015
0.00020018963768584006 0.016016016016016016
0.0002845863591873829 0.01701701701701702
0.00034012741755173117 0.018018018018018018
0.000435332518107134 0.01901901901901902
0.0005395168000244582 0.02002002002002002
0.0006163442051402032 0.021021021021021023
0.0006881083298003857 0.022022022022022022
0.0007672645749277578 0.023023023023023025
0.0008323320229874235 0.024024024024024024
0.0009334168599628545 0.025025025025025027
0.0010004139342638134 0.026026026026026026
0.001100531182697126 0.02702702702702703
0.001228178632343183 0.028028028028028028
0.0013547777605090838 0.02902902902902903
0.0014854139524873638 0.03003003003003003
0.0015724323833882863 0.031031031031031032
0.0016661022717608413 0.03203203203203203
0.001769961161927954 0.03303303303303303
0.0018647789635940662 0.03403403403403404
0.0019656049912789414 0.035035035035035036
0.0020282912066302084 0.036036036036036036
0.002124547399607445 0.037037037037037035
0.002184334304605657 0.03803803803803804
0.002259537675801409 0.03903903903903904
0.0022932563917498925 0.04004004004004004
0.0023562303482444376 0.04104104104104104
0.0024311319946332295 0.042042042042042045
0.00246214191868652 0.043043043043043044
0.002518544368110846 0.044044044044044044
0.0025920094555799134 0.04504504504504504
0.0026550273705863766 0.04604604604604605
0.0027131093668771073 0.04704704704704705
0.002763181140699706 0.04804804804804805
0.002891054985899595 0.04904904904904905
0.0029691505753953163 0.05005005005005005
0.003004778197604287 0.05105105105105105
0.003109223163801878 0.05205205205205205
0.003172964800379845 0.05305305305305305
0.0032324805035679797 0.05405405405405406
0.003289256105940853 0.055055055055055056
0.003371438394530047 0.056056056056056056
0.0034500959077443764 0.057057057057057055
0.0035141815167149247 0.05805805805805806
0.0036442683829604446 0.05905905905905906
0.003701112810215506 0.06006006006006006
0.003765304904680723 0.06106106106106106
0.0038423489122358734 0.062062062062062065
0.003931349219856102 0.06306306306306306
0.003986184901286881 0.06406406406406406
0.004046654693139607 0.06506506506506507
0.00407831307504868 0.06606606606606606
0.004140914840047903 0.06706706706706707
0.004190343750215806 0.06806806806806807
0.00427926507306799 0.06906906906906907
0.004338770187001411 0.07007007007007007
0.004398188912668275 0.07107107107107107
0.004445866526623836 0.07207207207207207
0.004477039547114305 0.07307307307307308
0.0045267441324061035 0.07407407407407407
0.004577868105119137 0.07507507507507508
0.004629744940329648 0.07607607607607608
0.0046654537407657334 0.07707707707707707
0.004719231455482009 0.07807807807807808
0.004746180061187997 0.07907907907907907
0.004800093547942481 0.08008008008008008
0.004838721820939041 0.08108108108108109
0.004882112622628922 0.08208208208208208
0.004919323461181534 0.08308308308308308
0.004957300074506947 0.08408408408408409
0.004990167384527358 0.08508508508508508
0.005020729129076461 0.08608608608608609
0.0050604627481575185 0.08708708708708708
0.005100007807607032 0.08808808808808809
0.0051664124794587145 0.0890890890890891
0.005200395902384311 0.09009009009009009
0.005260252701790875 0.09109109109109109
0.0053061878280761835 0.0920920920920921
0.0053504441051268805 0.09309309309309309
0.005403599772408847 0.0940940940940941
0.005454587829562073 0.09509509509509509
0.005505778064394982 0.0960960960960961
0.0055694499648359114 0.0970970970970971
0.005604418701606936 0.0980980980980981
0.005657114155812826 0.0990990990990991
0.0057037411750087376 0.1001001001001001
0.005755241686811124 0.1011011011011011
0.00579611583113112 0.1021021021021021
0.005833043300713036 0.1031031031031031
0.005873667566261343 0.1041041041041041
0.0059069173014040565 0.10510510510510511
0.005953634031377189 0.1061061061061061
0.005997878471306852 0.10710710710710711
0.006050754960454148 0.10810810810810811
0.006103896006470536 0.1091091091091091
0.006154098357920896 0.11011011011011011
0.006191164636132072 0.1111111111111111
0.006237364015943601 0.11211211211211211
0.00626232959835394 0.11311311311311312
0.006317503243100391 0.11411411411411411
0.00635666979276267 0.11511511511511512
0.006410410951803247 0.11611611611611612
0.006456293240530266 0.11711711711711711
0.006480009925894193 0.11811811811811812
0.0065211621317514045 0.11911911911911911
0.0065507909882252975 0.12012012012012012
0.0065981643974001225 0.12112112112112113
0.006633281661340955 0.12212212212212212
0.006676827899211669 0.12312312312312312
0.006716911498765003 0.12412412412412413
0.006759218268317217 0.12512512512512514
0.006793973809125849 0.12612612612612611
0.006825771661825681 0.12712712712712712
0.006866527446719084 0.12812812812812813
0.006902675346516699 0.12912912912912913
0.006943492333206035 0.13013013013013014
0.00697422148433061 0.13113113113113112
0.007007951747008452 0.13213213213213212
0.0070435198412525475 0.13313313313313313
0.007080782615309771 0.13413413413413414
0.0071107553250163835 0.13513513513513514
0.007143529578350187 0.13613613613613615
0.007196372083858506 0.13713713713713713
0.0072222964700209575 0.13813813813813813
0.007259980806169608 0.13913913913913914
0.007296508584897814 0.14014014014014015
0.0073419474599896095 0.14114114114114115
0.0073705331704674625 0.14214214214214213
0.007400397034771002 0.14314314314314314
0.007442530074544858 0.14414414414414414
0.007477104698293821 0.14514514514514515
0.007509792003734485 0.14614614614614616
0.00754795295140472 0.14714714714714713
0.0076099798925006274 0.14814814814814814
0.00763391706162386 0.14914914914914915
0.007671205733539967 0.15015015015015015
0.007708135811250134 0.15115115115115116
0.007768209105310905 0.15215215215215216
0.007805484477006905 0.15315315315315314
0.00784624406370312 0.15415415415415415
0.007887092140813208 0.15515515515515516
0.007916243424494174 0.15615615615615616
0.007963316272133753 0.15715715715715717
0.007997646434789965 0.15815815815815815
0.00802277076582679 0.15915915915915915
0.008050297439880163 0.16016016016016016
0.008145729515822512 0.16116116116116116
0.008174061891446474 0.16216216216216217
0.00821704919228252 0.16316316316316315
0.008247883588580102 0.16416416416416416
0.008291370059982114 0.16516516516516516
0.008353284744538845 0.16616616616616617
0.00838576707684894 0.16716716716716717
0.00842610531154256 0.16816816816816818
0.008470599047331554 0.16916916916916916
0.008517212493544191 0.17017017017017017
0.008552316647866954 0.17117117117117117
0.008594351988721622 0.17217217217217218
0.008651045804242922 0.17317317317317318
0.008680685294750995 0.17417417417417416
0.008713745452980148 0.17517517517517517
0.008763427576090124 0.17617617617617617
0.008810206261256535 0.17717717717717718
0.008838238994947577 0.1781781781781782
0.008872152511063554 0.17917917917917917
0.00891225636536559 0.18018018018018017
0.008951584448746011 0.18118118118118118
0.009000090352452046 0.18218218218218218
0.009033306006215183 0.1831831831831832
0.00907952591345392 0.1841841841841842
0.009110854762273534 0.18518518518518517
0.00914196062735644 0.18618618618618618
0.009194176122090223 0.1871871871871872
0.009224731057217163 0.1881881881881882
0.009271351091187255 0.1891891891891892
0.009303510585337722 0.19019019019019018
0.009342224763172759 0.19119119119119118
0.009376768813721821 0.1921921921921922
0.00940431361710957 0.1931931931931932
0.009449491292283053 0.1941941941941942
0.009500090550478481 0.19519519519519518
0.00953198818767402 0.1961961961961962
0.009562412143198798 0.1971971971971972
0.009590108160639167 0.1981981981981982
0.009618844237180898 0.1991991991991992
0.00965003929969774 0.2002002002002002
0.009674415439032608 0.2012012012012012
0.009721384484774448 0.2022022022022022
0.009752465434172247 0.2032032032032032
0.009783808195350085 0.2042042042042042
0.009818525082980159 0.20520520520520522
0.009860847043809014 0.2062062062062062
0.009894749115838661 0.2072072072072072
0.009921916928882207 0.2082082082082082
0.009945465791227638 0.2092092092092092
0.009994669371120715 0.21021021021021022
0.010064262312884925 0.21121121121121122
0.01013033078164026 0.2122122122122122
0.010172133550169219 0.2132132132132132
0.01023673443438504 0.21421421421421422
0.01027966760173838 0.21521521521521522
0.010319343218005449 0.21621621621621623
0.010349168806108665 0.2172172172172172
0.010385778379849017 0.2182182182182182
0.010421561092498782 0.21921921921921922
0.010453545617211622 0.22022022022022023
0.010497987536964706 0.22122122122122123
0.010540575984390085 0.2222222222222222
0.010573281926066774 0.22322322322322322
0.010609082497033557 0.22422422422422422
0.010637855890942191 0.22522522522522523
0.010670578593052467 0.22622622622622623
0.010710911114580333 0.22722722722722724
0.010754201176906373 0.22822822822822822
0.01083150542741517 0.22922922922922923
0.010863051933412768 0.23023023023023023
0.010901900023743574 0.23123123123123124
0.010944808127122377 0.23223223223223224
0.010983062202156937 0.23323323323323322
0.011009391824563433 0.23423423423423423
0.011069568079004439 0.23523523523523523
0.011115208899499797 0.23623623623623624
0.011147250065342455 0.23723723723723725
0.011178208099468356 0.23823823823823823
0.011208401735994402 0.23923923923923923
0.01124208193073997 0.24024024024024024
0.011276133944056844 0.24124124124124124
0.011313437510893089 0.24224224224224225
0.011353496294936346 0.24324324324324326
0.011391326399733151 0.24424424424424424
0.011417210750107161 0.24524524524524524
0.011467111344821562 0.24624624624624625
0.011503332215806008 0.24724724724724725
0.011554235330978824 0.24824824824824826
0.011588022092330433 0.24924924924924924
0.01162970868409804 0.2502502502502503
0.01166054423229991 0.25125125125125125
0.01170238951406093 0.25225225225225223
0.011747171048660784 0.25325325325325326
0.011784973127047453 0.25425425425425424
0.011820853013665707 0.2552552552552553
0.011861083311786424 0.25625625625625625
0.011904988725499808 0.25725725725725723
0.01195345074886316 0.25825825825825827
0.011982990877412196 0.25925925925925924
0.012051142682838986 0.2602602602602603
0.012090874663871078 0.26126126126126126
0.012116404404976178 0.26226226226226224
0.012150537178826052 0.26326326326326327
0.012202308552787136 0.26426426426426425
0.0122441311790597 0.2652652652652653
0.012278294510161977 0.26626626626626626
0.01231767421617733 0.2672672672672673
0.012358590886075906 0.2682682682682683
0.012391948363821702 0.26926926926926925
0.012416044671778497 0.2702702702702703
0.01245501564085737 0.27127127127127126
0.012477537980669518 0.2722722722722723
0.012518688095353947 0.2732732732732733
0.012550358295830934 0.27427427427427425
0.012585755559705189 0.2752752752752753
0.012623184002530747 0.27627627627627627
0.012665578868717118 0.2772772772772773
0.012689949960006372 0.2782782782782783
0.012725117491771056 0.27927927927927926
0.012754594027402987 0.2802802802802803
0.012792635652231028 0.28128128128128127
0.012821050991942246 0.2822822822822823
0.012868730088712926 0.2832832832832833
0.012906991181135403 0.28428428428428426
0.012945830719930258 0.2852852852852853
0.01299036330602415 0.2862862862862863
0.013025972502063343 0.2872872872872873
0.01306534957892703 0.2882882882882883
0.013104853084381514 0.28928928928928926
0.013144688751728587 0.2902902902902903
0.013176088538921589 0.2912912912912913
0.013208792219209857 0.2922922922922923
0.013240294068945562 0.2932932932932933
0.013266040733619427 0.29429429429429427
0.01331205712945975 0.2952952952952953
0.013341180676231352 0.2962962962962963
0.013370851102149155 0.2972972972972973
0.01341544322809166 0.2982982982982983
0.013458779248342313 0.2992992992992993
0.01349734860862458 0.3003003003003003
0.01353130351535827 0.3013013013013013
0.013553620989356857 0.3023023023023023
0.013585086108941461 0.3033033033033033
0.013624617061002991 0.30430430430430433
0.013662085990451843 0.3053053053053053
0.013699734467381314 0.3063063063063063
0.013742453140402202 0.3073073073073073
0.01378770387246561 0.3083083083083083
0.013825591434716396 0.30930930930930933
0.013865316107770888 0.3103103103103103
0.013898699275525237 0.3113113113113113
0.013933103384158398 0.3123123123123123
0.01396214217788113 0.3133133133133133
0.013993012398558994 0.31431431431431434
0.014018934598526473 0.3153153153153153
0.014054541613202517 0.3163163163163163
0.014094925947650463 0.3173173173173173
0.014120825212472047 0.3183183183183183
0.014154753062905362 0.31931931931931934
0.014183797892688659 0.3203203203203203
0.014207338922680487 0.3213213213213213
0.014243881302663125 0.32232232232232233
0.014278577796335496 0.3233233233233233
0.014316052226062444 0.32432432432432434
0.014363541827273922 0.3253253253253253
0.014401906212227913 0.3263263263263263
0.014463378021187872 0.32732732732732733
0.014485823666666777 0.3283283283283283
0.014519132338152543 0.32932932932932935
0.014543119579575894 0.3303303303303303
0.01457385912591846 0.33133133133133136
0.014611949190997477 0.33233233233233234
0.01465124421932604 0.3333333333333333
0.01468329364807347 0.33433433433433435
0.01472220096670755 0.3353353353353353
0.014756721219522201 0.33633633633633636
0.014783770870500383 0.33733733733733734
0.014812290106468819 0.3383383383383383
0.01485339319772494 0.33933933933933935
0.014886685781500476 0.34034034034034033
0.014931019180380655 0.34134134134134136
0.014969377855784312 0.34234234234234234
0.014994431974491473 0.3433433433433433
0.015023998602520728 0.34434434434434436
0.0150495051790245 0.34534534534534533
0.015084849131376313 0.34634634634634637
0.015126551411247342 0.34734734734734735
0.015156175387972275 0.3483483483483483
0.015183045800535635 0.34934934934934936
0.015206379806473883 0.35035035035035034
0.015250674146385337 0.35135135135135137
0.015282545196355156 0.35235235235235235
0.015324893785818583 0.3533533533533533
0.01536105084362128 0.35435435435435436
0.015389549906188973 0.35535535535535534
0.01541861975524991 0.3563563563563564
0.015449814111448721 0.35735735735735735
0.015478014887435453 0.35835835835835833
0.015517483885960137 0.35935935935935936
0.015542429540761307 0.36036036036036034
0.015581405664514682 0.3613613613613614
0.015620222854927394 0.36236236236236236
0.015670687026981718 0.3633633633633634
0.015709262891633016 0.36436436436436437
0.015731017249796538 0.36536536536536535
0.01576486916935179 0.3663663663663664
0.015803026748554237 0.36736736736736736
0.015828108486213306 0.3683683683683684
0.015861808999938994 0.36936936936936937
0.01590204170132716 0.37037037037037035
0.01594543590950902 0.3713713713713714
0.015990320302995648 0.37237237237237236
0.016040713708747517 0.3733733733733734
0.01607785206369254 0.3743743743743744
0.016116197606685808 0.37537537537537535
0.016159249373048103 0.3763763763763764
0.01620384615295753 0.37737737737737737
0.016247899511176934 0.3783783783783784
0.016281456826813496 0.3793793793793794
0.016315126137597807 0.38038038038038036
0.01635833927861588 0.3813813813813814
0.016390472017350603 0.38238238238238237
0.01642277603116387 0.3833833833833834
0.016459481610726783 0.3843843843843844
0.01649974733954768 0.38538538538538536
0.016541229218107113 0.3863863863863864
0.016586156402906605 0.38738738738738737
0.016618232319814248 0.3883883883883884
0.01666271799034094 0.3893893893893894
0.0167060110334207 0.39039039039039036
0.016749347384579852 0.3913913913913914
0.01678545575414521 0.3923923923923924
0.01681808960271829 0.3933933933933934
0.016843590113554924 0.3943943943943944
0.016881655771568676 0.3953953953953954
0.016926858561445633 0.3963963963963964
0.016960197849270078 0.3973973973973974
0.0169931729762182 0.3983983983983984
0.017042818053450752 0.3993993993993994
0.017076175852573535 0.4004004004004004
0.017101508262818976 0.4014014014014014
0.01714171399241597 0.4024024024024024
0.017172060982813826 0.4034034034034034
0.017214384431145553 0.4044044044044044
0.01725198032221444 0.40540540540540543
0.017283073295977773 0.4064064064064064
0.017320832106220863 0.4074074074074074
0.01735949448088279 0.4084084084084084
0.017402062832434586 0.4094094094094094
0.017423851454304713 0.41041041041041043
0.017468476033969994 0.4114114114114114
0.01750464257756093 0.4124124124124124
0.01754118802536301 0.4134134134134134
0.017582290262244768 0.4144144144144144
0.017610706325995304 0.41541541541541543
0.017637297150385724 0.4164164164164164
0.017683220371970627 0.4174174174174174
0.017723959759101134 0.4184184184184184
0.017765156115884445 0.4194194194194194
0.01781632231221409 0.42042042042042044
0.01787142439727196 0.4214214214214214
0.01790135416481609 0.42242242242242245
0.017936345092959584 0.42342342342342343
0.017990895029211224 0.4244244244244244
0.018046709263125994 0.42542542542542544
0.018093798463835034 0.4264264264264264
0.018149391169608287 0.42742742742742745
0.018201182932301482 0.42842842842842843
0.01824347071126638 0.4294294294294294
0.01827073048293349 0.43043043043043044
0.018302611176082704 0.4314314314314314
0.018343157389017803 0.43243243243243246
0.018377303382588146 0.43343343343343343
0.01841653953184143 0.4344344344344344
0.018466398712283026 0.43543543543543545
0.018504267082352015 0.4364364364364364
0.018552528660135154 0.43743743743743746
0.018598491961173157 0.43843843843843844
0.018631615131395447 0.4394394394394394
0.018660522291237384 0.44044044044044045
0.01870730829223976 0.44144144144144143
0.01874563497629678 0.44244244244244246
0.018788455131837148 0.44344344344344344
0.0188337237991267 0.4444444444444444
0.018891985219468277 0.44544544544544545
0.018940066782397135 0.44644644644644643
0.018976108718619926 0.44744744744744747
0.019031546876687715 0.44844844844844844
0.01908859909531061 0.4494494494494494
0.019141869718014983 0.45045045045045046
0.019189508895129718 0.45145145145145144
0.019233168181783174 0.45245245245245247
0.019266927548924378 0.45345345345345345
0.019305776849494864 0.4544544544544545
0.019353351673611754 0.45545545545545546
0.019388875100636412 0.45645645645645644
0.019430346539961132 0.4574574574574575
0.01945415796300753 0.45845845845845845
0.0194934305540877 0.4594594594594595
0.019539147368466483 0.46046046046046046
0.01958031305672859 0.46146146146146144
0.019626881299287677 0.4624624624624625
0.01966354159755403 0.46346346346346345
0.019699834344900607 0.4644644644644645
0.019726647575605688 0.46546546546546547
0.019768181632284654 0.46646646646646645
0.01979809972099728 0.4674674674674675
0.019828692858208246 0.46846846846846846
0.019868447361258184 0.4694694694694695
0.019929366802087893 0.47047047047047047
0.0199592480714432 0.47147147147147145
0.019994305166737857 0.4724724724724725
0.020053524664198377 0.47347347347347346
0.020099082258242685 0.4744744744744745
0.02015075988459853 0.4754754754754755
0.020200173183591835 0.47647647647647645
0.020234141877662936 0.4774774774774775
0.02030211660855247 0.47847847847847846
0.020355073822939128 0.4794794794794795
0.02040006730212674 0.4804804804804805
0.020441736740536714 0.48148148148148145
0.020479615187162042 0.4824824824824825
0.020536845059449384 0.48348348348348347
0.020581425476344287 0.4844844844844845
0.020608844356415128 0.4854854854854855
0.020640779472967476 0.4864864864864865
0.020685486801809212 0.4874874874874875
0.020734783591037233 0.48848848848848847
0.020775650349521647 0.4894894894894895
0.020808260691245275 0.4904904904904905
0.020866579565401992 0.4914914914914915
0.020917642765509375 0.4924924924924925
0.020967108024876308 0.4934934934934935
0.021019079750652772 0.4944944944944945
0.021070155847644528 0.4954954954954955
0.02113135020201325 0.4964964964964965
0.02116560138590881 0.4974974974974975
0.021215635703046527 0.4984984984984985
0.02125102198451198 0.4994994994994995
0.02128458762554508 0.5005005005005005
0.021322766178457936 0.5015015015015015
0.021357701193978014 0.5025025025025025
0.021416285216850482 0.5035035035035035
0.021460470282160346 0.5045045045045045
0.02149824792426422 0.5055055055055055
0.02154886340704224 0.5065065065065065
0.021595780136545128 0.5075075075075075
0.021640163426456024 0.5085085085085085
0.021682499097991147 0.5095095095095095
0.021722843371945542 0.5105105105105106
0.021775695459650544 0.5115115115115115
0.02183973267837656 0.5125125125125125
0.021879164569340047 0.5135135135135135
0.02191326692044066 0.5145145145145145
0.021950100590610484 0.5155155155155156
0.021999202618868636 0.5165165165165165
0.022053673442637384 0.5175175175175175
0.022103650419161576 0.5185185185185185
0.022147747226558205 0.5195195195195195
0.0221973713446168 0.5205205205205206
0.022252662060833876 0.5215215215215215
0.022296780419384894 0.5225225225225225
0.022338506731048872 0.5235235235235235
0.02239613728252842 0.5245245245245245
0.022460159210965662 0.5255255255255256
0.02251372044665954 0.5265265265265265
0.022554018321707076 0.5275275275275275
0.022597060313128536 0.5285285285285285
0.022643726543349816 0.5295295295295295
0.022699600676129788 0.5305305305305306
0.02274033794836073 0.5315315315315315
0.022796512293304236 0.5325325325325325
0.022842693650593517 0.5335335335335335
0.022873212985755762 0.5345345345345346
0.022920323241929292 0.5355355355355356
0.022956973284963468 0.5365365365365365
0.02300069746159099 0.5375375375375375
0.023052399855560707 0.5385385385385385
0.023109495035399125 0.5395395395395396
0.02314670638575019 0.5405405405405406
0.023187184352781283 0.5415415415415415
0.023254072199125994 0.5425425425425425
0.02331545120686115 0.5435435435435435
0.023369785854524976 0.5445445445445446
0.023432099629363375 0.5455455455455456
0.02346577459969149 0.5465465465465466
0.023525552484317345 0.5475475475475475
0.02357064380781091 0.5485485485485485
0.023621918124280727 0.5495495495495496
0.02366020000277777 0.5505505505505506
0.023710569160602518 0.5515515515515516
0.023770766967033202 0.5525525525525525
0.023804841969293992 0.5535535535535535
0.0238530267764486 0.5545545545545546
0.023899616910521258 0.5555555555555556
0.023944926538083302 0.5565565565565566
0.02398425095123407 0.5575575575575575
0.024057598303493258 0.5585585585585585
0.02409216846352613 0.5595595595595596
0.024148948597066712 0.5605605605605606
0.02419637609764905 0.5615615615615616
0.024254837920610207 0.5625625625625625
0.024297030851487593 0.5635635635635635
0.02434885878483683 0.5645645645645646
0.024398469180369215 0.5655655655655656
0.02443867380979254 0.5665665665665666
0.024480273369651608 0.5675675675675675
0.024571490810841857 0.5685685685685685
0.024628632723092153 0.5695695695695696
0.02469044304632228 0.5705705705705706
0.024756117732240096 0.5715715715715716
0.024824548583144684 0.5725725725725725
0.024888492238367994 0.5735735735735735
0.024962060925638234 0.5745745745745746
0.025019282321281682 0.5755755755755756
0.0251149253869154 0.5765765765765766
0.025160426475005153 0.5775775775775776
0.025218308299959746 0.5785785785785785
0.025261198000031522 0.5795795795795796
0.025330113399622406 0.5805805805805806
0.025397354752399157 0.5815815815815816
0.02547007564854757 0.5825825825825826
0.02551212192478603 0.5835835835835835
0.025569281577094267 0.5845845845845846
0.02564159746125924 0.5855855855855856
0.025706345746506907 0.5865865865865866
0.025784720144731713 0.5875875875875876
0.025835261448536487 0.5885885885885885
0.025907299433920988 0.5895895895895896
0.025993523645816315 0.5905905905905906
0.02604276200991889 0.5915915915915916
0.02611699795555274 0.5925925925925926
0.02619436844004639 0.5935935935935935
0.026232786409596143 0.5945945945945946
0.026319705740605815 0.5955955955955956
0.02640138623959142 0.5965965965965966
0.02646108372950988 0.5975975975975976
0.02653711514354063 0.5985985985985987
0.02662205442560243 0.5995995995995996
0.026692095676378102 0.6006006006006006
0.02678526428040029 0.6016016016016016
0.026848284716536948 0.6026026026026026
0.026931444098484955 0.6036036036036037
0.027026756781637008 0.6046046046046046
0.02710845931796301 0.6056056056056056
0.02716779960814241 0.6066066066066066
0.027217317125952566 0.6076076076076076
0.027298012459085235 0.6086086086086087
0.027361907773395172 0.6096096096096096
0.027435202902710367 0.6106106106106106
0.027502403820114013 0.6116116116116116
0.0275731258831123 0.6126126126126126
0.027658237689267985 0.6136136136136137
0.027713021677705143 0.6146146146146146
0.027801372211918765 0.6156156156156156
0.027862489210485487 0.6166166166166166
0.027916563164999547 0.6176176176176176
0.027997571181418504 0.6186186186186187
0.028062406482059165 0.6196196196196196
0.02816102944643663 0.6206206206206206
0.028262433590811032 0.6216216216216216
0.02835407763714502 0.6226226226226226
0.028403889161589677 0.6236236236236237
0.028452217606247315 0.6246246246246246
0.028547584807752453 0.6256256256256256
0.02861906208017199 0.6266266266266266
0.028738788364192764 0.6276276276276276
0.028847224497541867 0.6286286286286287
0.0289156125973321 0.6296296296296297
0.02900199352819848 0.6306306306306306
0.029083613382837846 0.6316316316316316
0.0291604468117004 0.6326326326326326
0.02923992278477918 0.6336336336336337
0.029345046949182232 0.6346346346346347
0.02943805993679333 0.6356356356356356
0.02949572385137069 0.6366366366366366
0.02955592118641232 0.6376376376376376
0.029652048316721868 0.6386386386386387
0.029767339929119736 0.6396396396396397
0.029846889669497556 0.6406406406406406
0.02992190838752358 0.6416416416416416
0.02998949506914108 0.6426426426426426
0.030060377778220834 0.6436436436436437
0.030131730017879256 0.6446446446446447
0.03025957321830714 0.6456456456456456
0.030347968137537675 0.6466466466466466
0.030477844787887017 0.6476476476476476
0.030580346721298998 0.6486486486486487
0.030667260154557986 0.6496496496496497
0.030750470632208753 0.6506506506506506
0.03082334997426081 0.6516516516516516
0.030895704383925325 0.6526526526526526
0.030981935329021056 0.6536536536536537
0.031087877586154326 0.6546546546546547
0.03119565595972221 0.6556556556556556
0.03126440350300828 0.6566566566566566
0.0313423536891295 0.6576576576576577
0.03142292458228839 0.6586586586586587
0.031514242360580945 0.6596596596596597
0.031639740604773675 0.6606606606606606
0.03172863691179416 0.6616616616616616
0.03182901204170251 0.6626626626626627
0.03195585996016842 0.6636636636636637
0.03204179299930218 0.6646646646646647
0.03211489956814586 0.6656656656656657
0.03221967257490309 0.6666666666666666
0.032343631110219685 0.6676676676676677
0.03246925842549122 0.6686686686686687
0.03259702177282229 0.6696696696696697
0.03272095311251444 0.6706706706706707
0.03282175730955964 0.6716716716716716
0.03294366430541471 0.6726726726726727
0.0330505174441213 0.6736736736736737
0.0331621294494842 0.6746746746746747
0.03324327563249894 0.6756756756756757
0.03331205769669646 0.6766766766766766
0.03341014408600416 0.6776776776776777
0.033511329422457575 0.6786786786786787
0.03359837850321433 0.6796796796796797
0.03371446952361642 0.6806806806806807
0.033885806793591176 0.6816816816816816
0.033964355658515535 0.6826826826826827
0.03407179904165639 0.6836836836836837
0.03415016319100924 0.6846846846846847
0.034217044317300646 0.6856856856856857
0.03433248194610894 0.6866866866866866
0.034424104098887194 0.6876876876876877
0.03454761386099775 0.6886886886886887
0.034644243790099366 0.6896896896896897
0.03478906307679796 0.6906906906906907
0.03492605050814375 0.6916916916916916
0.035054976096204386 0.6926926926926927
0.03522772839663512 0.6936936936936937
0.03534649069681066 0.6946946946946947
0.0354254110360882 0.6956956956956957
0.03555177958349228 0.6966966966966966
0.03567563951239542 0.6976976976976977
0.03581606310055344 0.6986986986986987
0.035945368320346456 0.6996996996996997
0.036116524716773124 0.7007007007007007
0.03624913154726069 0.7017017017017017
0.036394352933826944 0.7027027027027027
0.03647794776813976 0.7037037037037037
0.03659087805063018 0.7047047047047047
0.03674049656986852 0.7057057057057057
0.03685106925209446 0.7067067067067067
0.036944994299463706 0.7077077077077077
0.037112467959207154 0.7087087087087087
0.037225316269317556 0.7097097097097097
0.037319742619503694 0.7107107107107107
0.037385024253334044 0.7117117117117117
0.03751083737441488 0.7127127127127127
0.03761150187391778 0.7137137137137137
0.037744263485404085 0.7147147147147147
0.03787881306228589 0.7157157157157157
0.03806108262046316 0.7167167167167167
0.03819052932686038 0.7177177177177178
0.03831287496703116 0.7187187187187187
0.03840814313134519 0.7197197197197197
0.03852773386861144 0.7207207207207207
0.03864404944819657 0.7217217217217218
0.038771022252588064 0.7227227227227228
0.03882403270658988 0.7237237237237237
0.038992654555493736 0.7247247247247247
0.03912318788721277 0.7257257257257257
0.03928337081017249 0.7267267267267268
0.03943309627888062 0.7277277277277278
0.03951868615582181 0.7287287287287287
0.03960878522556313 0.7297297297297297
0.03974226086850739 0.7307307307307307
0.03986939827555279 0.7317317317317318
0.040015934003333455 0.7327327327327328
0.04016663099835173 0.7337337337337337
0.04031092105337424 0.7347347347347347
0.04044611439586575 0.7357357357357357
0.04056784293116426 0.7367367367367368
0.04072389264868809 0.7377377377377378
0.04086632396296693 0.7387387387387387
0.04102278212565892 0.7397397397397397
0.041199749098299814 0.7407407407407407
0.04138177499206942 0.7417417417417418
0.04151325183557618 0.7427427427427428
0.04164733746741606 0.7437437437437437
0.04180605645716278 0.7447447447447447
0.04195520012656443 0.7457457457457457
0.042103642990680645 0.7467467467467468
0.04225936932681419 0.7477477477477478
0.04239386603698997 0.7487487487487487
0.042536726760817864 0.7497497497497497
0.042739571202470274 0.7507507507507507
0.04291440042168337 0.7517517517517518
0.04301450972797172 0.7527527527527528
0.0432404334607819 0.7537537537537538
0.0434427719835722 0.7547547547547547
0.04362460652221814 0.7557557557557557
0.04377961639616833 0.7567567567567568
0.043930195068594434 0.7577577577577578
0.04408092028712932 0.7587587587587588
0.044259278301530834 0.7597597597597597
0.04446615190430204 0.7607607607607607
0.044714358076777136 0.7617617617617618
0.044895735404404516 0.7627627627627628
0.04506167783962944 0.7637637637637638
0.04513630774661042 0.7647647647647647
0.04530050841590582 0.7657657657657657
0.045513789763340785 0.7667667667667668
0.045706291352094884 0.7677677677677678
0.04587201697473496 0.7687687687687688
0.046101264851835445 0.7697697697697697
0.04626160000225769 0.7707707707707707
0.046459142187681934 0.7717717717717718
0.04658310711565422 0.7727727727727728
0.04681859016009773 0.7737737737737738
0.046947812167430845 0.7747747747747747
0.04709482768422239 0.7757757757757757
0.04725764762797677 0.7767767767767768
0.047410873516704824 0.7777777777777778
0.047630724987604275 0.7787787787787788
0.04781170856972935 0.7797797797797797
0.04808365485662811 0.7807807807807807
0.04826504583147254 0.7817817817817818
0.04846652527015617 0.7827827827827828
0.04868533512206904 0.7837837837837838
0.04887020055903757 0.7847847847847848
0.049040713586938685 0.7857857857857858
0.04923878162777997 0.7867867867867868
0.049438589571232996 0.7877877877877878
0.04964492927722584 0.7887887887887888
0.049837329755830204 0.7897897897897898
0.049959940899492385 0.7907907907907908
0.0500905847882008 0.7917917917917918
0.0502807060163642 0.7927927927927928
0.05049419441652201 0.7937937937937938
0.050678721355360196 0.7947947947947948
0.05087905143832935 0.7957957957957958
0.05103753598454762 0.7967967967967968
0.05121149663086399 0.7977977977977978
0.05142920923187603 0.7987987987987988
0.051666629855337695 0.7997997997997998
0.05187680497294189 0.8008008008008008
0.05204777909436702 0.8018018018018018
0.052155502488242245 0.8028028028028028
0.052348460860475766 0.8038038038038038
0.05264244180944936 0.8048048048048048
0.052857060261724285 0.8058058058058059
0.05298684230859553 0.8068068068068068
0.053105155074433155 0.8078078078078078
0.053325598835513674 0.8088088088088088
0.053570800195238265 0.8098098098098098
0.0537431971857291 0.8108108108108109
0.05397454490375965 0.8118118118118118
0.05421684909115297 0.8128128128128128
0.05439319006359805 0.8138138138138138
0.05455636367072224 0.8148148148148148
0.05474369698146685 0.8158158158158159
0.05488534570703901 0.8168168168168168
0.05507583110008385 0.8178178178178178
0.05525512440637211 0.8188188188188188
0.055392073359947676 0.8198198198198198
0.05558866401736219 0.8208208208208209
0.055838443247003905 0.8218218218218218
0.05604027516641584 0.8228228228228228
0.056234071673859146 0.8238238238238238
0.05644097156849154 0.8248248248248248
0.05662987735473244 0.8258258258258259
0.05677690603686024 0.8268268268268268
0.056967640535466914 0.8278278278278278
0.05719116981105275 0.8288288288288288
0.05734796854709626 0.8298298298298298
0.057516086758398303 0.8308308308308309
0.05769347147237931 0.8318318318318318
0.057971828241537314 0.8328328328328328
0.05817377080330294 0.8338338338338338
0.058327635636131865 0.8348348348348348
0.05854095743693502 0.8358358358358359
0.05867811022130339 0.8368368368368369
0.058951938524599345 0.8378378378378378
0.0591157646825762 0.8388388388388388
0.059348545187156244 0.8398398398398398
0.05950717472750468 0.8408408408408409
0.05970342800287275 0.8418418418418419
0.06000242157834568 0.8428428428428428
0.06018471397093635 0.8438438438438438
0.06047995064725038 0.8448448448448449
0.06069355133334052 0.8458458458458459
0.06100439675910535 0.8468468468468469
0.061274154705609915 0.8478478478478478
0.0614722715938549 0.8488488488488488
0.07680477202576268 0.8498498498498499
0.07736400543512724 0.8508508508508509
0.07764194216621916 0.8518518518518519
0.07874086359972571 0.8528528528528528
0.07917601270846963 0.8538538538538538
0.07971684504754656 0.8548548548548549
0.07990362978610237 0.8558558558558559
0.08018577765369028 0.8568568568568569
0.08039589839028294 0.8578578578578578
0.08063815692803858 0.8588588588588588
0.08128564558635135 0.8598598598598599
0.08167530844182191 0.8608608608608609
0.08188700127213117 0.8618618618618619
0.08220766498774533 0.8628628628628628
0.0824166497537609 0.8638638638638638
0.08276667245803443 0.8648648648648649
0.0829475296747511 0.8658658658658659
0.0831274379757067 0.8668668668668669
0.08344757378511912 0.8678678678678678
0.08383258869908128 0.8688688688688688
0.08416487538295582 0.8698698698698699
0.08441889765747829 0.8708708708708709
0.08468836361148016 0.8718718718718719
0.0852978609295438 0.8728728728728729
0.0855852097697723 0.8738738738738738
0.08580182511426168 0.8748748748748749
0.08606819922259108 0.8758758758758759
0.08647935146300527 0.8768768768768769
0.08679872437843202 0.8778778778778779
0.08712852934984672 0.8788788788788788
0.0873483309178471 0.8798798798798799
0.08757183023827629 0.8808808808808809
0.08778583699803082 0.8818818818818819
0.08821302372580925 0.8828828828828829
0.08848961240901308 0.8838838838838838
0.08876712738985389 0.8848848848848849
0.08904126384568664 0.8858858858858859
0.08937457780526348 0.8868868868868869
0.0898456697364354 0.8878878878878879
0.09087412495082166 0.8888888888888888
0.09158841902756937 0.8898898898898899
0.10629443519352864 0.8908908908908909
0.10770361098189729 0.8918918918918919
0.10837788855246762 0.8928928928928929
0.10868479710644305 0.8938938938938938
0.10902043932558746 0.8948948948948949
0.10950463474007019 0.8958958958958959
0.10986515468387914 0.8968968968968969
0.1100919661769663 0.8978978978978979
0.11051410805965975 0.8988988988988988
0.11163901516966095 0.8998998998998999
0.11196635952765044 0.9009009009009009
0.11282516970688118 0.9019019019019019
0.11337815563967493 0.9029029029029029
0.1138643578446265 0.9039039039039038
0.11422282497597032 0.9049049049049049
0.1145093754277873 0.9059059059059059
0.11474716031344334 0.9069069069069069
0.11503522693046582 0.9079079079079079
0.11557181065703731 0.908908908908909
0.11586446150080613 0.9099099099099099
0.11620612281723 0.9109109109109109
0.11649497881324963 0.9119119119119119
0.11673550584417944 0.9129129129129129
0.11700461543920428 0.913913913913914
0.11743944712781122 0.914914914914915
0.11807669889911579 0.9159159159159159
0.11860000370751604 0.9169169169169169
0.11892100393397116 0.9179179179179179
0.1193221319145972 0.918918918918919
0.1195639177296529 0.91991991991992
0.11990413770987693 0.9209209209209209
0.12011335071183048 0.9219219219219219
0.12054258016769318 0.9229229229229229
0.12073924964327523 0.923923923923924
0.12108555535010211 0.924924924924925
0.121460020993846 0.9259259259259259
0.12184400411987946 0.9269269269269269
0.1224425854046858 0.9279279279279279
0.12279942370185189 0.928928928928929
0.12327997866124298 0.92992992992993
0.12408361260432266 0.9309309309309309
0.12443351893740953 0.9319319319319319
0.12475876028104875 0.9329329329329329
0.12515791918128022 0.933933933933934
0.12548706880366745 0.934934934934935
0.12588071769409495 0.9359359359359359
0.12651803043701793 0.9369369369369369
0.12761021842143092 0.9379379379379379
0.12819062404282355 0.938938938938939
0.12884326986808556 0.93993993993994
0.12939080986255103 0.9409409409409409
0.12988197725986303 0.9419419419419419
0.13053627193594702 0.9429429429429429
0.13126060343205018 0.943943943943944
0.13203153165094103 0.944944944944945
0.13260483624020666 0.9459459459459459
0.13321828204029745 0.9469469469469469
0.13390612198247118 0.9479479479479479
0.13426681340509872 0.948948948948949
0.1353660828278968 0.94994994994995
0.1360583062771365 0.950950950950951
0.1370403476979263 0.9519519519519519
0.14662697540868508 0.9529529529529529
0.1471402606630766 0.953953953953954
0.1478028367449522 0.954954954954955
0.15161075037635813 0.955955955955956
0.16382346430541686 0.9569569569569569
0.17240195229457264 0.9579579579579579
0.17351810362535222 0.958958958958959
0.17396000346087803 0.95995995995996
0.17458969586850973 0.960960960960961
0.17560407410975823 0.9619619619619619
0.17617582107261517 0.9629629629629629
0.1769824799019383 0.963963963963964
0.17773769553847613 0.964964964964965
0.17880650567369585 0.965965965965966
0.17967061505658574 0.9669669669669669
0.18044081674689855 0.9679679679679679
0.1812154162832369 0.968968968968969
0.18202376449838167 0.96996996996997
0.18253999491407202 0.970970970970971
0.18357609052545276 0.9719719719719719
0.1853060335479945 0.972972972972973
0.18733489346129573 0.973973973973974
0.18830639021635817 0.974974974974975
0.18974082752306493 0.975975975975976
0.1906542496747611 0.9769769769769769
0.19194690785086574 0.977977977977978
0.1929274483000982 0.978978978978979
0.19388026975749123 0.97997997997998
0.19522602380568696 0.980980980980981
0.19755449307031217 0.9819819819819819
0.21607129103495706 0.982982982982983
0.21712717172321377 0.983983983983984
0.2185578578378092 0.984984984984985
0.2201862979741702 0.985985985985986
0.2230389681822856 0.986986986986987
0.2245056265896905 0.987987987987988
0.2289144942966112 0.988988988988989
0.23609755777149533 0.98998998998999
0.24112025482129318 0.990990990990991
0.24867717487865393 0.991991991991992
0.2631039548496486 0.992992992992993
0.2702987377165868 0.993993993993994
0.29508765840450435 0.994994994994995
0.3069629430641526 0.995995995995996
0.3208665391612879 0.996996996996997
0.3621922020370267 0.997997997997998
0.3922354194238058 0.998998998998999
0.4201533666549781 1.0
}\dataS
\pgfplotstableread{data7 ours(Euclid)
0.0 0.0
0.0 0.001001001001001001
0.0 0.002002002002002002
0.0 0.003003003003003003
0.0 0.004004004004004004
0.0 0.005005005005005005
0.0 0.006006006006006006
-0.0001296792004444973 0.007007007007007007
-0.00017646082418672768 0.008008008008008008
-0.000178784052741407 0.009009009009009009
-0.000178784052741407 0.01001001001001001
-0.0002424188730412213 0.011011011011011011
-0.00026227267766794067 0.012012012012012012
-0.0003457770124401623 0.013013013013013013
-0.00033525735642815586 0.014014014014014014
-0.0003782726028562325 0.015015015015015015
-0.0003858240882820156 0.016016016016016016
-0.00037296925266478695 0.01701701701701702
-0.00034471478817005356 0.018018018018018018
-0.0003443691823800494 0.01901901901901902
-0.0004041826941150625 0.02002002002002002
-0.0003850738275896152 0.021021021021021023
-0.00034430356359586563 0.022022022022022022
-0.00033362519991054476 0.023023023023023025
-0.000276939834273335 0.024024024024024024
-0.0002582406005054434 0.025025025025025027
-0.00024122309087495908 0.026026026026026026
-0.00022336402638887848 0.02702702702702703
-0.00011978287441460574 0.028028028028028028
-5.436578356534608e-05 0.02902902902902903
7.250752528297432e-05 0.03003003003003003
0.00011377130820162192 0.031031031031031032
0.00015903355718226283 0.03203203203203203
0.00022561645740530774 0.03303303303303303
0.00028326451044687886 0.03403403403403404
0.00036415220929709134 0.035035035035035036
0.0003769855411661985 0.036036036036036036
0.0004676616783211487 0.037037037037037035
0.0004968569794729313 0.03803803803803804
0.000555932551796319 0.03903903903903904
0.0005682534032786426 0.04004004004004004
0.0006026765466874994 0.04104104104104104
0.0006447270202620925 0.042042042042042045
0.0006633336524518867 0.043043043043043044
0.0006821965623629714 0.044044044044044044
0.0007666836856593414 0.04504504504504504
0.0007949901224893233 0.04604604604604605
0.0008083196561835262 0.04704704704704705
0.0008403903159215271 0.04804804804804805
0.0009874929014860318 0.04904904904904905
0.0010369966734567236 0.05005005005005005
0.0010562085144668802 0.05105105105105105
0.0011705405732222085 0.05205205205205205
0.00125176604944898 0.05305305305305305
0.0013054100934984743 0.05405405405405406
0.0013396036109999286 0.055055055055055056
0.0014516693664406457 0.056056056056056056
0.001538447276531166 0.057057057057057055
0.0016115850654332311 0.05805805805805806
0.0017791108299013718 0.05905905905905906
0.0018184720373637202 0.06006006006006006
0.0018779814489339052 0.06106106106106106
0.0019910551212313295 0.062062062062062065
0.0021104133544559067 0.06306306306306306
0.002148287389369532 0.06406406406406406
0.0021935485063378584 0.06506506506506507
0.002220793989319019 0.06606606606606606
0.0022559735499881055 0.06706706706706707
0.0022847306227928425 0.06806806806806807
0.002417148832224114 0.06906906906906907
0.0025075799584885856 0.07007007007007007
0.0025476827884906438 0.07107107107107107
0.002580292450850439 0.07207207207207207
0.002602690411034876 0.07307307307307308
0.0026500709172600405 0.07407407407407407
0.0026842376526695203 0.07507507507507508
0.00272051897909168 0.07607607607607608
0.0027391503350820165 0.07707707707707707
0.0027792347019718854 0.07807807807807808
0.002798211374736976 0.07907907907907907
0.0028381827471806198 0.08008008008008008
0.0028689064534009752 0.08108108108108109
0.0029057722581285867 0.08208208208208208
0.0029372235746358017 0.08308308308308308
0.0029666614096036333 0.08408408408408409
0.0030023137555972856 0.08508508508508508
0.003026497751866977 0.08608608608608609
0.0030558849515819222 0.08708708708708708
0.003071720644690031 0.08808808808808809
0.0031956644305237655 0.0890890890890891
0.003218383238012752 0.09009009009009009
0.0032844892329906184 0.09109109109109109
0.0033269253339934407 0.0920920920920921
0.0033649173365135577 0.09309309309309309
0.0034052307097873244 0.0940940940940941
0.0034573204193130112 0.09509509509509509
0.00349674012421272 0.0960960960960961
0.0035377374324475895 0.0970970970970971
0.003570138266292763 0.0980980980980981
0.0036188474185652798 0.0990990990990991
0.0036533610178401334 0.1001001001001001
0.0036852821828406686 0.1011011011011011
0.0037172841267083803 0.1021021021021021
0.0037501772560337007 0.1031031031031031
0.003785933772633656 0.1041041041041041
0.0038087740027234933 0.10510510510510511
0.0038461481846740644 0.1061061061061061
0.003871155594090676 0.10710710710710711
0.003910490458404876 0.10810810810810811
0.003933617836973033 0.1091091091091091
0.00397084556555417 0.11011011011011011
0.00400507638395667 0.1111111111111111
0.004042243247400429 0.11211211211211211
0.004058866947170878 0.11311311311311312
0.00409500165960778 0.11411411411411411
0.0041267140793672785 0.11511511511511512
0.004167703326597842 0.11611611611611612
0.004210475809941049 0.11711711711711711
0.004223999142790663 0.11811811811811812
0.004255219854114066 0.11911911911911911
0.004283024888850249 0.12012012012012012
0.004315802218379836 0.12112112112112113
0.004343312610190278 0.12212212212212212
0.004374482647083492 0.12312312312312312
0.004400017147776538 0.12412412412412413
0.004426805746323372 0.12512512512512514
0.004447367418682777 0.12612612612612611
0.004474152859514009 0.12712712712712712
0.004501263293139003 0.12812812812812813
0.004525178327777257 0.12912912912912913
0.004558943304436473 0.13013013013013014
0.004581710231558487 0.13113113113113112
0.00460688026963112 0.13213213213213212
0.004630896767021461 0.13313313313313313
0.004664336132168259 0.13413413413413414
0.004690196552735422 0.13513513513513514
0.004715323523872968 0.13613613613613615
0.004749806021877281 0.13713713713713713
0.004767015022129204 0.13813813813813813
0.004790280059429912 0.13913913913913914
0.004815516290242567 0.14014014014014015
0.004847685545146347 0.14114114114114115
0.004870985578553823 0.14214214214214213
0.00489622258488422 0.14314314314314314
0.0049256372842153085 0.14414414414414414
0.004949989088935422 0.14514514514514515
0.004972311014630516 0.14614614614614616
0.005008241872952908 0.14714714714714713
0.00515765451588396 0.14814814814814814
0.005172046393719289 0.14914914914914915
0.005207870458823781 0.15015015015015015
0.005245411270638826 0.15115115115115116
0.00535090023673534 0.15215215215215216
0.005395788164458891 0.15315315315315314
0.005456248816477458 0.15415415415415415
0.00547909457770061 0.15515515515515516
0.005500656171666722 0.15615615615615616
0.0055293810930797955 0.15715715715715717
0.005555732521971217 0.15815815815815815
0.005571602686029972 0.15915915915915915
0.005598193417581648 0.16016016016016016
0.005839891930484655 0.16116116116116116
0.005855315922867765 0.16216216216216217
0.005904110068555602 0.16316316316316315
0.005934684798190072 0.16416416416416416
0.00596786596578973 0.16516516516516516
0.0060826936846676595 0.16616616616616617
0.006118038259643599 0.16716716716716717
0.006147430962389149 0.16816816816816818
0.006206501756154692 0.16916916916916916
0.006273785795294026 0.17017017017017017
0.006300439166837182 0.17117117117117117
0.006343683837318545 0.17217217217217218
0.0064268670359396715 0.17317317317317318
0.006449261880865758 0.17417417417417416
0.00647124126389576 0.17517517517517517
0.00653299871538723 0.17617617617617617
0.006577864145636003 0.17717717717717718
0.006601567057982588 0.1781781781781782
0.00662318612516812 0.17917917917917917
0.00665829398884067 0.18018018018018017
0.006690481223514205 0.18118118118118118
0.006755573538684551 0.18218218218218218
0.006789591606245556 0.1831831831831832
0.006824773371093792 0.1841841841841842
0.006858204231905753 0.18518518518518517
0.006887321568480391 0.18618618618618618
0.006934238882047242 0.1871871871871872
0.006952845334746062 0.1881881881881882
0.00699493047802654 0.1891891891891892
0.007026335822679202 0.19019019019019018
0.007056024348246233 0.19119119119119118
0.007086181673251757 0.1921921921921922
0.007099919274432697 0.1931931931931932
0.007141964100669066 0.1941941941941942
0.0071904388826645365 0.19519519519519518
0.007216170376131139 0.1961961961961962
0.0072487559506328415 0.1971971971971972
0.007271548307294263 0.1981981981981982
0.007296918253146709 0.1991991991991992
0.007323986791639501 0.2002002002002002
0.007350307133481208 0.2012012012012012
0.007384185693688943 0.2022022022022022
0.00739987357303781 0.2032032032032032
0.007433234075390764 0.2042042042042042
0.007467380303506755 0.20520520520520522
0.007512464581506832 0.2062062062062062
0.007540907940538406 0.2072072072072072
0.007565466589684816 0.2082082082082082
0.007591156013057543 0.2092092092092092
0.007635781080250322 0.21021021021021022
0.007786075025461704 0.21121121121121122
0.007974712116666867 0.2122122122122122
0.008063932258143449 0.2132132132132132
0.008166862719699245 0.21421421421421422
0.008232897922167175 0.21521521521521522
0.008302423006175756 0.21621621621621623
0.008333282957356703 0.2172172172172172
0.008368510469996976 0.2182182182182182
0.008414547595398692 0.21921921921921922
0.008452045570463697 0.22022022022022023
0.008515723587403486 0.22122122122122123
0.008544354942319182 0.2222222222222222
0.008572247548438213 0.22322322322322322
0.008611555666946167 0.22422422422422422
0.008649416753280782 0.22522522522522523
0.00868047576065836 0.22622622622622623
0.008728022658057923 0.22722722722722724
0.008774397420603663 0.22822822822822822
0.008881296063588501 0.22922922922922923
0.008911729625638975 0.23023023023023023
0.0089331061238865 0.23123123123123124
0.008964188850401372 0.23223223223223224
0.009004484979157658 0.23323323323323322
0.009030913875744239 0.23423423423423423
0.009114349397775199 0.23523523523523523
0.009168543989207934 0.23623623623623624
0.009207130273845014 0.23723723723723725
0.009233295678093346 0.23823823823823823
0.009259698588373113 0.23923923923923923
0.009282984780070364 0.24024024024024024
0.00932292427410625 0.24124124124124124
0.009352086539677366 0.24224224224224225
0.009403481455172578 0.24324324324324326
0.009429236120893945 0.24424424424424424
0.009450447351690257 0.24524524524524524
0.009492806688523984 0.24624624624624625
0.009522272394530223 0.24724724724724725
0.009554423984650999 0.24824824824824826
0.009577575543630843 0.24924924924924924
0.00963470845571469 0.2502502502502503
0.009663627089991574 0.25125125125125125
0.009697710871749463 0.25225225225225223
0.0097473061948295 0.25325325325325326
0.00978862338780944 0.25425425425425424
0.009811853622029297 0.2552552552552553
0.009863545769425781 0.25625625625625625
0.00989711791583022 0.25725725725725723
0.009942650735738712 0.25825825825825827
0.009975473358693468 0.25925925925925924
0.010038710112651533 0.2602602602602603
0.010070860411569686 0.26126126126126126
0.010100171482318357 0.26226226226226224
0.010133697078480362 0.26326326326326327
0.010185725526944757 0.26426426426426425
0.010219649871395597 0.2652652652652653
0.010254035852444325 0.26626626626626626
0.010290099213222116 0.2672672672672673
0.010322696493437465 0.2682682682682683
0.01034867443637678 0.26926926926926925
0.010367736001202346 0.2702702702702703
0.010405581554817953 0.27127127127127126
0.010431840208157506 0.2722722722722723
0.010463603062136811 0.2732732732732733
0.010495294396444659 0.27427427427427425
0.010524352782264264 0.2752752752752753
0.010559717867754352 0.27627627627627627
0.010600898902129919 0.2772772772772773
0.01062400326066974 0.2782782782782783
0.010662275945242336 0.27927927927927926
0.010686395490615105 0.2802802802802803
0.010714562202160756 0.28128128128128127
0.01073407649771888 0.2822822822822823
0.010785739699841791 0.2832832832832833
0.01082107501131313 0.28428428428428426
0.01085014605428939 0.2852852852852853
0.01089897556629952 0.2862862862862863
0.010929636576669904 0.2872872872872873
0.010959620637524493 0.2882882882882883
0.010993678227316596 0.28928928928928926
0.011032792891765683 0.2902902902902903
0.011058991195630391 0.2912912912912913
0.0110995334633513 0.2922922922922923
0.011128084433111024 0.2932932932932933
0.011139653819249744 0.29429429429429427
0.011178463628482179 0.2952952952952953
0.011206521751208917 0.2962962962962963
0.011225640498894143 0.2972972972972973
0.011269877559712566 0.2982982982982983
0.011302468757297684 0.2992992992992993
0.011344473674264102 0.3003003003003003
0.011369714672924261 0.3013013013013013
0.011393112569334929 0.3023023023023023
0.01141536854203597 0.3033033033033033
0.011449705780189865 0.30430430430430433
0.011492915962304418 0.3053053053053053
0.01152704504772714 0.3063063063063063
0.011576024363559338 0.3073073073073073
0.011617349696392224 0.3083083083083083
0.011637367808634632 0.30930930930930933
0.011664851838152687 0.3103103103103103
0.01169412493505643 0.3113113113113113
0.011728196199332887 0.3123123123123123
0.01174914995659716 0.3133133133133133
0.011774370897221807 0.31431431431431434
0.011794676385635378 0.3153153153153153
0.011829821449488189 0.3163163163163163
0.011876180242304975 0.3173173173173173
0.011898172632378022 0.3183183183183183
0.011931331877603864 0.31931931931931934
0.011957339885662024 0.3203203203203203
0.011976954181621336 0.3213213213213213
0.012008621617405079 0.32232232232232233
0.01203319009150141 0.3233233233233233
0.01205590708846314 0.32432432432432434
0.012100579296121725 0.3253253253253253
0.012131291271790724 0.3263263263263263
0.012187620970874677 0.32732732732732733
0.012211491497162674 0.3283283283283283
0.012247146464657414 0.32932932932932935
0.012268482760312583 0.3303303303303303
0.012297486318088448 0.33133133133133136
0.012331858480970515 0.33233233233233234
0.012354572917777827 0.3333333333333333
0.012381057079904483 0.33433433433433435
0.012426045458834734 0.3353353353353353
0.012467932150348466 0.33633633633633636
0.01248631228493523 0.33733733733733734
0.012517579315425945 0.3383383383383383
0.012547821839609341 0.33933933933933935
0.01256950515312295 0.34034034034034033
0.012587511249274003 0.34134134134134136
0.012619459433157443 0.34234234234234234
0.01264704279249599 0.3433433433433433
0.012672702863298926 0.34434434434434436
0.012698494192250585 0.34534534534534533
0.012727320524172862 0.34634634634634637
0.01275510503255381 0.34734734734734735
0.012785570028637692 0.3483483483483483
0.012806116748682017 0.34934934934934936
0.01282511418437057 0.35035035035035034
0.01286662597614126 0.35135135135135137
0.012891006648230997 0.35235235235235235
0.01292933303838113 0.3533533533533533
0.012955795470344814 0.35435435435435436
0.012975426718186276 0.35535535535535534
0.012988766688403913 0.3563563563563564
0.013013369060081683 0.35735735735735735
0.013041383676703338 0.35835835835835833
0.013071075416833309 0.35935935935935936
0.013082501115088458 0.36036036036036034
0.013116168069980056 0.3613613613613614
0.013149840467396118 0.36236236236236236
0.013196370247427747 0.3633633633633634
0.013221576507942041 0.36436436436436437
0.0132386056166877 0.36536536536536535
0.013265660066055545 0.3663663663663664
0.013309351164571319 0.36736736736736736
0.013339225276802289 0.3683683683683684
0.013375279982379503 0.36936936936936937
0.013394340356045378 0.37037037037037035
0.013452360050813536 0.3713713713713714
0.013507167541665845 0.37237237237237236
0.01356303107351491 0.3733733733733734
0.013599419294318214 0.3743743743743744
0.013638502295929656 0.37537537537537535
0.01367055213536987 0.3763763763763764
0.013701768458979477 0.37737737737737737
0.013745658004100832 0.3783783783783784
0.013775637015368953 0.3793793793793794
0.013790576168825185 0.38038038038038036
0.013839213729708817 0.3813813813813814
0.013869844333622063 0.38238238238238237
0.013905252372145207 0.3833833833833834
0.01394271688132737 0.3843843843843844
0.013973103352908738 0.38538538538538536
0.014010236629619192 0.3863863863863864
0.014064592439992278 0.38738738738738737
0.014093093804986481 0.3883883883883884
0.014151182001232516 0.3893893893893894
0.014193066422350204 0.39039039039039036
0.01423087115123616 0.3913913913913914
0.014266861123913902 0.3923923923923924
0.014301313959132535 0.3933933933933934
0.014324244774488279 0.3943943943943944
0.014366190137294123 0.3953953953953954
0.01439835153053206 0.3963963963963964
0.014426272186620655 0.3973973973973974
0.014457552684594224 0.3983983983983984
0.014506716245106677 0.3993993993993994
0.014529792708222812 0.4004004004004004
0.01454839481953019 0.4014014014014014
0.014585219992419025 0.4024024024024024
0.014614194577089758 0.4034034034034034
0.014656731029084094 0.4044044044044044
0.014705580567544124 0.40540540540540543
0.014727673319693105 0.4064064064064064
0.014771104142649991 0.4074074074074074
0.014812920970351681 0.4084084084084084
0.014843463988234985 0.4094094094094094
0.014865880126717843 0.41041041041041043
0.014910042505009817 0.4114114114114114
0.014937826079656396 0.4124124124124124
0.014964820456683087 0.4134134134134134
0.014998340099634569 0.4144144144144144
0.015016747840585862 0.41541541541541543
0.01503158818561929 0.4164164164164164
0.015064328753785126 0.4174174174174174
0.015099497565655953 0.4184184184184184
0.015127690888950305 0.4194194194194194
0.015162262649761199 0.42042042042042044
0.015212527561989661 0.4214214214214214
0.015239736769784275 0.42242242242242245
0.015265152926501683 0.42342342342342343
0.015311765338995269 0.4244244244244244
0.01535798452874117 0.42542542542542544
0.015385347400340515 0.4264264264264264
0.01543140312838538 0.42742742742742745
0.015481318729171113 0.42842842842842843
0.015536503047136413 0.4294294294294294
0.015550121820812644 0.43043043043043044
0.015563479368584243 0.4314314314314314
0.015600285134805205 0.43243243243243246
0.015633201304295335 0.43343343343343343
0.015661013477204416 0.4344344344344344
0.015705358996575745 0.43543543543543545
0.015733379375739334 0.4364364364364364
0.015770809147036626 0.43743743743743746
0.01580854707918373 0.43843843843843844
0.015840502847203695 0.4394394394394394
0.015867517731397288 0.44044044044044045
0.01590335240268269 0.44144144144144143
0.01593215192714074 0.44244244244244246
0.015968867822543673 0.44344344344344344
0.01602499145969686 0.4444444444444444
0.016083398252433476 0.44544544544544545
0.016130949132100725 0.44644644644644643
0.016163228942227294 0.44744744744744747
0.016191305338897604 0.44844844844844844
0.016232774224107124 0.4494494494494494
0.016276024569439617 0.45045045045045046
0.016310923879049522 0.45145145145145144
0.016347277698384448 0.45245245245245247
0.016370890297603 0.45345345345345345
0.016402342821811685 0.4544544544544545
0.016447839503201663 0.45545545545545546
0.0164732077090178 0.45645645645645644
0.01649969291045452 0.4574574574574575
0.016510979591314263 0.45845845845845845
0.0165393522957635 0.4594594594594595
0.016572381699620765 0.46046046046046046
0.01662075735256057 0.46146146146146144
0.0166623325412924 0.4624624624624625
0.016693701131852652 0.46346346346346345
0.016717875516479214 0.4644644644644645
0.01674367316959271 0.46546546546546547
0.016780198330529524 0.46646646646646645
0.01680356227857875 0.4674674674674675
0.0168287560811334 0.46846846846846846
0.016864487603783705 0.4694694694694695
0.016898153027445503 0.47047047047047047
0.016923444819631882 0.47147147147147145
0.016964443964354804 0.4724724724724725
0.01701418225294663 0.47347347347347346
0.01707036407931025 0.4744744744744745
0.017119090449324366 0.4754754754754755
0.017159326335019473 0.47647647647647645
0.01718795082935117 0.4774774774774775
0.017237841335172737 0.47847847847847846
0.017276793429027843 0.4794794794794795
0.017320162579917902 0.4804804804804805
0.017359238567882393 0.48148148148148145
0.01739334959000046 0.4824824824824825
0.01742880010797246 0.48348348348348347
0.017473998997926274 0.4844844844844845
0.017505252005500155 0.4854854854854855
0.017542072678598943 0.4864864864864865
0.017568124868062585 0.4874874874874875
0.01762352165348362 0.48848848848848847
0.0176508082234081 0.4894894894894895
0.017690359376399845 0.4904904904904905
0.0177551392056905 0.4914914914914915
0.017803460285323626 0.4924924924924925
0.017864881281348124 0.4934934934934935
0.017905195030974326 0.4944944944944945
0.01794120907821549 0.4954954954954955
0.017996091995804268 0.4964964964964965
0.018025692805362155 0.4974974974974975
0.01807245703054443 0.4984984984984985
0.018113642382428657 0.4994994994994995
0.01813677223420622 0.5005005005005005
0.01817410460425316 0.5015015015015015
0.018196196418860226 0.5025025025025025
0.01824290355065382 0.5035035035035035
0.0182831498019661 0.5045045045045045
0.018318961004770845 0.5055055055055055
0.018374559355780015 0.5065065065065065
0.018403324235958255 0.5075075075075075
0.018436114997713006 0.5085085085085085
0.018462447443934882 0.5095095095095095
0.0184876365949106 0.5105105105105106
0.018516020042098263 0.5115115115115115
0.018577952472417152 0.5125125125125125
0.018599660360994218 0.5135135135135135
0.018635182393521656 0.5145145145145145
0.01867529217330457 0.5155155155155156
0.01872277270717565 0.5165165165165165
0.01876936360716572 0.5175175175175175
0.018819529740285293 0.5185185185185185
0.018853993248252647 0.5195195195195195
0.01889321622533853 0.5205205205205206
0.018946837014685428 0.5215215215215215
0.018984463592662405 0.5225225225225225
0.01902848956625531 0.5235235235235235
0.019064455429502063 0.5245245245245245
0.019135615655269098 0.5255255255255256
0.019192436356844866 0.5265265265265265
0.01921906406830072 0.5275275275275275
0.019242127414313435 0.5285285285285285
0.019262182013781826 0.5295295295295295
0.01931583659395328 0.5305305305305306
0.019353104619195 0.5315315315315315
0.019401556178513548 0.5325325325325325
0.019447378897635204 0.5335335335335335
0.019468688094105357 0.5345345345345346
0.01950045090510379 0.5355355355355356
0.01953035829572915 0.5365365365365365
0.019555417827174522 0.5375375375375375
0.019611153758486127 0.5385385385385385
0.019673765451186247 0.5395395395395396
0.019713128583321863 0.5405405405405406
0.019746464926601117 0.5415415415415415
0.019767473503052163 0.5425425425425425
0.019822127839616836 0.5435435435435435
0.019884484945738683 0.5445445445445446
0.019942767625405478 0.5455455455455456
0.019977305680033124 0.5465465465465466
0.020021516592353534 0.5475475475475475
0.020049985389922143 0.5485485485485485
0.02007949496753246 0.5495495495495496
0.02012043557583598 0.5505505505505506
0.020172604865313245 0.5515515515515516
0.020240262233365724 0.5525525525525525
0.02026805385355241 0.5535535535535535
0.020311382034370995 0.5545545545545546
0.02034887358735075 0.5555555555555556
0.02037814271419371 0.5565565565565566
0.020412769046367435 0.5575575575575575
0.02046657356967331 0.5585585585585585
0.02050296075097847 0.5595595595595596
0.020562982821672616 0.5605605605605606
0.020596782738465755 0.5615615615615616
0.020635488398657215 0.5625625625625625
0.020680765727348064 0.5635635635635635
0.020720818110364612 0.5645645645645646
0.020762640983944754 0.5655655655655656
0.020787874389169285 0.5665665665665666
0.020819246251130123 0.5675675675675675
0.020895118734505485 0.5685685685685685
0.020946810423584834 0.5695695695695696
0.021026885216098686 0.5705705705705706
0.021076154217996905 0.5715715715715716
0.021126872066930272 0.5725725725725725
0.02119845800945307 0.5735735735735735
0.021265054509677243 0.5745745745745746
0.021304521183940356 0.5755755755755756
0.021364860427671425 0.5765765765765766
0.021403847129850863 0.5775775775775776
0.021460653134729658 0.5785785785785785
0.02149072127293079 0.5795795795795796
0.02155932911395403 0.5805805805805806
0.021591224397785182 0.5815815815815816
0.02165866836382975 0.5825825825825826
0.021694406827311732 0.5835835835835835
0.021756027311230632 0.5845845845845846
0.021836343419682946 0.5855855855855856
0.02189756881447641 0.5865865865865866
0.021953745026603418 0.5875875875875876
0.02200509766710035 0.5885885885885885
0.022070719072307572 0.5895895895895896
0.02216148104184649 0.5905905905905906
0.022190993041729168 0.5915915915915916
0.022258578802595578 0.5925925925925926
0.022318804310992448 0.5935935935935935
0.022336779496194895 0.5945945945945946
0.02240961957973064 0.5955955955955956
0.022492181843513235 0.5965965965965966
0.02252997374911776 0.5975975975975976
0.02258838703882324 0.5985985985985987
0.022692438836422624 0.5995995995995996
0.022744384261801212 0.6006006006006006
0.0228535740648173 0.6016016016016016
0.02290781984596029 0.6026026026026026
0.022968640182474607 0.6036036036036037
0.02304148361822321 0.6046046046046046
0.023107184445191033 0.6056056056056056
0.023157565043210645 0.6066066066066066
0.02320863036580625 0.6076076076076076
0.02325809009808134 0.6086086086086087
0.023327803839581936 0.6096096096096096
0.02340522821341108 0.6106106106106106
0.02346292598701625 0.6116116116116116
0.023537702823029746 0.6126126126126126
0.02360351944600617 0.6136136136136137
0.02364821375992484 0.6146146146146146
0.02371428968204833 0.6156156156156156
0.02376884042153676 0.6166166166166166
0.023830376142580365 0.6176176176176176
0.023904920256793596 0.6186186186186187
0.023965102598068874 0.6196196196196196
0.02402172081142695 0.6206206206206206
0.024086189341145925 0.6216216216216216
0.024175345374557095 0.6226226226226226
0.024238069283697598 0.6236236236236237
0.024272212271734067 0.6246246246246246
0.024350259165594107 0.6256256256256256
0.024418804140848425 0.6266266266266266
0.024507014546711104 0.6276276276276276
0.024594941019328492 0.6286286286286287
0.024663216285657125 0.6296296296296297
0.024744919247584308 0.6306306306306306
0.024824786568680108 0.6316316316316316
0.02485569296074862 0.6326326326326326
0.02493342801481726 0.6336336336336337
0.02500889808179542 0.6346346346346347
0.025084182311031704 0.6356356356356356
0.02513210174871906 0.6366366366366366
0.025167346304673547 0.6376376376376376
0.025273739931548276 0.6386386386386387
0.025416117947419402 0.6396396396396397
0.02549636303101036 0.6406406406406406
0.025544470383697462 0.6416416416416416
0.025594793681111623 0.6426426426426426
0.025655112671676545 0.6436436436436437
0.025726954360684028 0.6446446446446447
0.025818263209473682 0.6456456456456456
0.025864015884461147 0.6466466466466466
0.025980954136551656 0.6476476476476476
0.026051733402332685 0.6486486486486487
0.026118800918762647 0.6496496496496497
0.026197389282516692 0.6506506506506506
0.026279163619057397 0.6516516516516516
0.026345468097222824 0.6526526526526526
0.02641320197006438 0.6536536536536537
0.026535153206004886 0.6546546546546547
0.0266076184083584 0.6556556556556556
0.02666044005140151 0.6566566566566566
0.026729230784407053 0.6576576576576577
0.026793908656735213 0.6586586586586587
0.026886437714747823 0.6596596596596597
0.0270008738100427 0.6606606606606606
0.027069606975378902 0.6616616616616616
0.027143749966025258 0.6626626626626627
0.027215621123853444 0.6636636636636637
0.027287179255880832 0.6646646646646647
0.02735100916520851 0.6656656656656657
0.027442576538898804 0.6666666666666666
0.027541689285700877 0.6676676676676677
0.02769482373100238 0.6686686686686687
0.027817360790306944 0.6696696696696697
0.027951890421441514 0.6706706706706707
0.028056169827857975 0.6716716716716716
0.028182311509666665 0.6726726726726727
0.028306915219686625 0.6736736736736737
0.028406982789787146 0.6746746746746747
0.028492900100523962 0.6756756756756757
0.028555592303185245 0.6766766766766766
0.028640754922770035 0.6776776776776777
0.028735964169302682 0.6786786786786787
0.028824217497087842 0.6796796796796797
0.028965578134575096 0.6806806806806807
0.029100069735299907 0.6816816816816816
0.029172021347464615 0.6826826826826827
0.029230435209657603 0.6836836836836837
0.02929212612561659 0.6846846846846847
0.02937374966429943 0.6856856856856857
0.029482702309195544 0.6866866866866866
0.029576315600799624 0.6876876876876877
0.029663699696650867 0.6886886886886887
0.029713729238604797 0.6896896896896897
0.029812759974839877 0.6906906906906907
0.029920230845091322 0.6916916916916916
0.03000205345266169 0.6926926926926927
0.03010347414062442 0.6936936936936937
0.03022495693114753 0.6946946946946947
0.030310841352652718 0.6956956956956957
0.03043201355481011 0.6966966966966966
0.03050577518874641 0.6976976976976977
0.030596695837023475 0.6986986986986987
0.03069818915304677 0.6996996996996997
0.03089335195222411 0.7007007007007007
0.03098527494567723 0.7017017017017017
0.031075153409469067 0.7027027027027027
0.03114495157323722 0.7037037037037037
0.03124001344968118 0.7047047047047047
0.0313487511721203 0.7057057057057057
0.03148097533465424 0.7067067067067067
0.03154649865600476 0.7077077077077077
0.031687133674093315 0.7087087087087087
0.03176952263784458 0.7097097097097097
0.03187973604731313 0.7107107107107107
0.03194517468913234 0.7117117117117117
0.03208594957191359 0.7127127127127127
0.03216284577431806 0.7137137137137137
0.032260824199689855 0.7147147147147147
0.03240770483106728 0.7157157157157157
0.0325859666493343 0.7167167167167167
0.032676194395710505 0.7177177177177178
0.03276611188511673 0.7187187187187187
0.032877238378303135 0.7197197197197197
0.03296040455016543 0.7207207207207207
0.03304804487575267 0.7217217217217218
0.03316254908826148 0.7227227227227228
0.033199903153686545 0.7237237237237237
0.03335105275064874 0.7247247247247247
0.03342158989074487 0.7257257257257257
0.033563367132837585 0.7267267267267268
0.03365834836001893 0.7277277277277278
0.033722984197197985 0.7287287287287287
0.03382134872926968 0.7297297297297297
0.03391763277001874 0.7307307307307307
0.03399113288812247 0.7317317317317318
0.03414649276856443 0.7327327327327328
0.03427433537223457 0.7337337337337337
0.0344438293720278 0.7347347347347347
0.03456215993777749 0.7357357357357357
0.034734257963096864 0.7367367367367368
0.03490359438903479 0.7377377377377378
0.03502402630157385 0.7387387387387387
0.03521579114693245 0.7397397397397397
0.03533441881855876 0.7407407407407407
0.035368128846678844 0.7417417417417418
0.03546374455351795 0.7427427427427428
0.03557719890717306 0.7437437437437437
0.03563783552547104 0.7447447447447447
0.035760207478787276 0.7457457457457457
0.035906488889508176 0.7467467467467468
0.03604372005414669 0.7477477477477478
0.036108093737550015 0.7487487487487487
0.03622110864716925 0.7497497497497497
0.03636585098670068 0.7507507507507507
0.0365299247833522 0.7517517517517518
0.03660402833801321 0.7527527527527528
0.03674138676887701 0.7537537537537538
0.0368808566228175 0.7547547547547547
0.036906333301594076 0.7557557557557557
0.0370419473354746 0.7567567567567568
0.037107000458071825 0.7577577577577578
0.03721936499093454 0.7587587587587588
0.03735329282108073 0.7597597597597597
0.03748026897238092 0.7607607607607607
0.03765248144100509 0.7617617617617618
0.03771266692200333 0.7627627627627628
0.03784985383111355 0.7637637637637638
0.037929010365259266 0.7647647647647647
0.038095969905212045 0.7657657657657657
0.038274310959331335 0.7667667667667668
0.03841564309454261 0.7677677677677678
0.038543713857508745 0.7687687687687688
0.03864106409031411 0.7697697697697697
0.038763052123171486 0.7707707707707707
0.03899118534489949 0.7717717717717718
0.03907314105104391 0.7727727727727728
0.03917853978404359 0.7737737737737738
0.03926527617675632 0.7747747747747747
0.03940450155104312 0.7757757757757757
0.03955984628466893 0.7767767767767768
0.03967883602108089 0.7777777777777778
0.03994121107991996 0.7787787787787788
0.04000649156626828 0.7797797797797797
0.04019855321659769 0.7807807807807807
0.0403347863043098 0.7817817817817818
0.040502898389743705 0.7827827827827828
0.040584884431666836 0.7837837837837838
0.04075885710929583 0.7847847847847848
0.040895804650538686 0.7857857857857858
0.04101753892841385 0.7867867867867868
0.04109990009787396 0.7877877877877878
0.04127448040128418 0.7887887887887888
0.0413874430078672 0.7897897897897898
0.041493041821296775 0.7907907907907908
0.041576626187185974 0.7917917917917918
0.041703877332191004 0.7927927927927928
0.041925803326578755 0.7937937937937938
0.04208990879409233 0.7947947947947948
0.04220887052401974 0.7957957957957958
0.042308172827123285 0.7967967967967968
0.042450489682822584 0.7977977977977978
0.04257477140069407 0.7987987987987988
0.04271902569104502 0.7997997997997998
0.042884240142520125 0.8008008008008008
0.04302675670824249 0.8018018018018018
0.04314632743747864 0.8028028028028028
0.0432905393424553 0.8038038038038038
0.04342961652187047 0.8048048048048048
0.04349097496861378 0.8058058058058059
0.04352667979446425 0.8068068068068068
0.04359694618961044 0.8078078078078078
0.04378262707088771 0.8088088088088088
0.043872260985665296 0.8098098098098098
0.04402161746153651 0.8108108108108109
0.044191032820208864 0.8118118118118118
0.04434138742674673 0.8128128128128128
0.04448069749289709 0.8138138138138138
0.04454771533025821 0.8148148148148148
0.044653148732428725 0.8158158158158159
0.04476239351659083 0.8168168168168168
0.044910680307852946 0.8178178178178178
0.04507703172680962 0.8188188188188188
0.04519198451333668 0.8198198198198198
0.045340356528007365 0.8208208208208209
0.04539895963936766 0.8218218218218218
0.04552124855567108 0.8228228228228228
0.04560158937455909 0.8238238238238238
0.04581320756984922 0.8248248248248248
0.045965603550459276 0.8258258258258259
0.04608770518342463 0.8268268268268268
0.046218638265791166 0.8278278278278278
0.04629640016930024 0.8288288288288288
0.04642063827487725 0.8298298298298298
0.046507512188922254 0.8308308308308309
0.046668308428280264 0.8318318318318318
0.04660483113024743 0.8328328328328328
0.046672849019398444 0.8338338338338338
0.04680410694753365 0.8348348348348348
0.04690110656787601 0.8358358358358359
0.0469894722563741 0.8368368368368369
0.04717415835425297 0.8378378378378378
0.04724431604957165 0.8388388388388388
0.04720945418374415 0.8398398398398398
0.047334457441868705 0.8408408408408409
0.047449744569344435 0.8418418418418419
0.047409309572033265 0.8428428428428428
0.04756438265241807 0.8438438438438438
0.04750831556489678 0.8448448448448449
0.04775115592772115 0.8458458458458459
0.047480925208684605 0.8468468468468469
0.047445936317730086 0.8478478478478478
0.047639888799497 0.8488488488488488
-0.02942813521084224 0.8498498498498499
-0.0314199528984028 0.8508508508508509
-0.03159829413349105 0.8518518518518519
-0.036337124561333714 0.8528528528528528
-0.0375800539671699 0.8538538538538538
-0.038904862955994116 0.8548548548548549
-0.03869836049102908 0.8558558558558559
-0.038383474129297185 0.8568568568568569
-0.038152325989649696 0.8578578578578578
-0.03787963199509824 0.8588588588588588
-0.0396638286074153 0.8598598598598599
-0.04037843575132323 0.8608608608608609
-0.04013294661814826 0.8618618618618619
-0.0406216437070253 0.8628628628628628
-0.0403747659110783 0.8638638638638638
-0.04097601180440151 0.8648648648648649
-0.04083720072058053 0.8658658658658659
-0.040635164188375664 0.8668668668668669
-0.040277430726816735 0.8678678678678678
-0.04020353557873474 0.8688688688688688
-0.04007730444744244 0.8698698698698699
-0.03979537368438235 0.8708708708708709
-0.03948662668437054 0.8718718718718719
-0.04141252519001934 0.8728728728728729
-0.04186638725848235 0.8738738738738738
-0.04166430499842111 0.8748748748748749
-0.0413660745784175 0.8758758758758759
-0.042100502424974054 0.8768768768768769
-0.04174923199676821 0.8778778778778779
-0.04164425875336342 0.8788788788788788
-0.041398657391357785 0.8798798798798799
-0.04114069909782096 0.8808808808808809
-0.04089099048092694 0.8818818818818819
-0.040515335075904296 0.8828828828828829
-0.040196028926081304 0.8838838838838838
-0.03994689338441619 0.8848848848848849
-0.03963854954082288 0.8858858858858859
-0.03988950474859704 0.8868868868868869
-0.03943918160985391 0.8878878878878879
-0.03872651512436555 0.8888888888888888
-0.03821202407915322 0.8898898898898899
-0.06094902609172494 0.8908908908908909
-0.06428414841446312 0.8918918918918919
-0.06504602637190206 0.8928928928928929
-0.06484607047413424 0.8938938938938938
-0.06461299637539016 0.8948948948948949
-0.06522094070057646 0.8958958958958959
-0.06514421534898981 0.8968968968968969
-0.06486893101297307 0.8978978978978979
-0.0649521245044398 0.8988988988988988
-0.06755201556303873 0.8998998998998999
-0.06716199868552997 0.9009009009009009
-0.06846390455336106 0.9019019019019019
-0.06910984205188739 0.9029029029029029
-0.06960002903932151 0.9039039039039038
-0.0694779055747091 0.9049049049049049
-0.06947057004724902 0.9059059059059059
-0.06929879150624654 0.9069069069069069
-0.06915677399161972 0.9079079079079079
-0.06958709043812839 0.908908908908909
-0.06962808622419468 0.9099099099099099
-0.06979289489092766 0.9109109109109109
-0.06945061024130014 0.9119119119119119
-0.06924675990616996 0.9129129129129129
-0.06892145329162942 0.913913913913914
-0.06915129007775948 0.914914914914915
-0.06964205207861143 0.9159159159159159
-0.06983556596325445 0.9169169169169169
-0.06946396994853081 0.9179179179179179
-0.06930907698265384 0.918918918918919
-0.06912808032629007 0.91991991991992
-0.06925034935863372 0.9209209209209209
-0.06906229073197938 0.9219219219219219
-0.06890766711978838 0.9229229229229229
-0.06866337759258123 0.923923923923924
-0.06824323038671672 0.924924924924925
-0.06799372343394532 0.9259259259259259
-0.06753135586731986 0.9269269269269269
-0.06694922908769257 0.9279279279279279
-0.06657624066804603 0.928928928928929
-0.06655282284253917 0.92992992992993
-0.06715567736374048 0.9309309309309309
-0.06674340983600313 0.9319319319319319
-0.06634985464672523 0.9329329329329329
-0.06597297167947516 0.933933933933934
-0.06557338606730884 0.934934934934935
-0.06510227624578169 0.9359359359359359
-0.06461533019725321 0.9369369369369369
-0.06601390872984142 0.9379379379379379
-0.06597152672773826 0.938938938938939
-0.06522304281559158 0.93993993993994
-0.06460507148982245 0.9409409409409409
-0.06402887383694958 0.9419419419419419
-0.06389453488322316 0.9429429429429429
-0.0634877783748253 0.943943943943944
-0.06396300409766659 0.944944944944945
-0.06352580220914858 0.9459459459459459
-0.06299417836673393 0.9469469469469469
-0.062279758277756336 0.9479479479479479
-0.06184340283212533 0.948948948948949
-0.06220492866477276 0.94994994994995
-0.06138480141781005 0.950950950950951
-0.06128946112961017 0.9519519519519519
-0.06075432245473128 0.9529529529529529
-0.06044976551416792 0.953953953953954
-0.0603891030856715 0.954954954954955
-0.06135173964833204 0.955955955955956
-0.06363312654301922 0.9569569569569569
-0.07732972688344894 0.9579579579579579
-0.07705118845301093 0.958958958958959
-0.07650793689928931 0.95995995995996
-0.07601061533882067 0.960960960960961
-0.07580196545936371 0.9619619619619619
-0.07528845273289111 0.9629629629629629
-0.07488439065780836 0.963963963963964
-0.07390607509243324 0.964964964964965
-0.07322100856338723 0.965965965965966
-0.07287939087133918 0.9669669669669669
-0.07256066036441816 0.9679679679679679
-0.07161990237211824 0.968968968968969
-0.07121452659182012 0.96996996996997
-0.07063670334513861 0.970970970970971
-0.07137737145772033 0.9719719719719719
-0.0723356218215788 0.972972972972973
-0.07359392524036967 0.973973973973974
-0.07334244401029397 0.974974974974975
-0.07290008809068194 0.975975975975976
-0.07200910803185465 0.9769769769769769
-0.07208272928663365 0.977977977977978
-0.07113978988443179 0.978978978978979
-0.07019133902586411 0.97997997997998
-0.06920866947919221 0.980980980980981
-0.06706646927471657 0.9819819819819819
-0.06950671729993432 0.982982982982983
-0.06905517730848565 0.983983983983984
-0.0679841688797618 0.984984984984985
-0.06696618329799461 0.985985985985986
-0.064847097062085 0.986986986986987
-0.06333840049265213 0.987987987987988
-0.058664359008293365 0.988988988988989
-0.05128454165068902 0.98998998998999
-0.0478122682095819 0.990990990990991
-0.0417794717848074 0.991991991991992
-0.03832829960525491 0.992992992992993
-0.033734444526413276 0.993993993993994
-0.016567367233726815 0.994994994994995
-0.012257457764150936 0.995995995995996
-0.002598559008612389 0.996996996996997
0.00747115832221501 0.997997997997998
0.02034678335898743 0.998998998998999
0.03286465208764383 1.0
0.8074420812223124 1.0
0.7641240554886242 0.998998998998999
0.7169132457518383 0.997997997997998
0.6443316373311881 0.996996996996997
0.6261833438924562 0.995995995995996
0.6067426840427355 0.994994994994995
0.5743319199595869 0.993993993993994
0.5645362093045521 0.992992992992993
0.5391338215421153 0.991991991991992
0.5300527778521682 0.990990990990991
0.5234796571936797 0.98998998998999
0.5164933476015158 0.988988988988989
0.5123496536720331 0.987987987987988
0.5109250334266562 0.986986986986987
0.507338779246335 0.985985985985986
0.5050998845553802 0.984984984984985
0.5033095207549132 0.983983983983984
0.5016492993698485 0.982982982982983
0.4621754554153409 0.9819819819819819
0.4596607170905661 0.980980980980981
0.45795187854084657 0.97997997997998
0.45699468648462815 0.978978978978979
0.45597654498836515 0.977977977977978
0.45331760738137683 0.9769769769769769
0.4523817431368118 0.975975975975976
0.4499552244430103 0.974974974974975
0.4482637121629611 0.973973973973974
0.44294768891756775 0.972972972972973
0.43852955250862585 0.9719719719719719
0.43571669317328265 0.970970970970971
0.43526205558858344 0.96996996996997
0.43405073493859203 0.968968968968969
0.43344229385821526 0.9679679679679679
0.43222062098451064 0.9669669669669669
0.43083401991077896 0.965965965965966
0.4293814661693855 0.964964964964965
0.42884935046168493 0.963963963963964
0.4276400948781215 0.9629629629629629
0.4270101136788802 0.9619619619619619
0.4251900070758401 0.960960960960961
0.4244279438210454 0.95995995995996
0.42408739570371534 0.958958958958959
0.4221336314725942 0.9579579579579579
0.39128005515385295 0.9569569569569569
0.3645732404010483 0.955955955955956
0.3559947765755759 0.954954954954955
0.3547302868403211 0.953953953953954
0.35400827327210144 0.9529529529529529
0.33537015652546276 0.9519519519519519
0.33350141397208305 0.950950950950951
0.3329370943205664 0.94994994994995
0.33037702964232274 0.948948948948949
0.3300920022426987 0.9479479479479479
0.32943074244732884 0.9469469469469469
0.3287354746895619 0.9459459459459459
0.32802606739954865 0.944944944944945
0.32600898523892563 0.943943943943944
0.3249670787551172 0.9429429429429429
0.32379282835667567 0.9419419419419419
0.32338669121492447 0.9409409409409409
0.3229095825517627 0.93993993993994
0.32235277481338537 0.938938938938939
0.32123434557270325 0.9379379379379379
0.31765139107128904 0.9369369369369369
0.3168637116339716 0.9359359359359359
0.3165475236746437 0.934934934934935
0.3162888100420356 0.933933933933934
0.31586737520882274 0.9329329329329329
0.3156104477108222 0.9319319319319319
0.3153229025723858 0.9309309309309309
0.31311278016502514 0.92992992992993
0.3121750880717498 0.928928928928929
0.3118343998970642 0.9279279279279279
0.3112193641070788 0.9269269269269269
0.3109137654216373 0.9259259259259259
0.31041434108692095 0.924924924924925
0.3101418768791317 0.923923923923924
0.30999282745517476 0.9229229229229229
0.3092889921556403 0.9219219219219219
0.3090586247783876 0.9209209209209209
0.30825591578559586 0.91991991991992
0.3079533408118482 0.918918918918919
0.3073059778164731 0.9179179179179179
0.3070355733782865 0.9169169169169169
0.30579544987684304 0.9159159159159159
0.3040301843333819 0.914914914914915
0.302930684170038 0.913913913913914
0.30271777159452884 0.9129129129129129
0.3024405678677994 0.9119119119119119
0.30220514052538766 0.9109109109109109
0.30135700922580694 0.9099099099099099
0.300730711752203 0.908908908908909
0.29922722785255135 0.9079079079079079
0.2987931121331332 0.9069069069069069
0.29848932090282365 0.9059059059059059
0.29792355552664973 0.9049049049049049
0.2973287447285745 0.9039039039039038
0.2958661533312372 0.9029029029029029
0.29411424396712343 0.9019019019019019
0.29109471774083084 0.9009009009009009
0.2908300459023606 0.8998998998998999
0.2859803406237593 0.8988988988988988
0.28505286336690566 0.8978978978978979
0.2848745247167481 0.8968968968968969
0.2842302101807168 0.8958958958958959
0.2826538750265651 0.8948948948948949
0.2822156646870203 0.8938938938938938
0.2818018034768373 0.8928928928928929
0.2796913703782577 0.8918918918918919
0.27353789647878224 0.8908908908908909
0.22138886213429196 0.8898898898898899
0.22047476502600888 0.8888888888888888
0.2191305210827247 0.8878878878878879
0.218638660359124 0.8868868868868869
0.21772107723219616 0.8858858858858859
0.21748114816412395 0.8848848848848849
0.21717525374410745 0.8838838838838838
0.2169413825275228 0.8828828828828829
0.2164626644769886 0.8818818818818819
0.21628435957437353 0.8808808808808809
0.216095319227052 0.8798798798798799
0.21590131745305685 0.8788788788788788
0.21534668075363222 0.8778778778778779
0.2150592053509846 0.8768768768768769
0.21350247302359965 0.8758758758758759
0.21326795522694447 0.8748748748748749
0.21303680679802695 0.8738738738738738
0.21200824704910695 0.8728728728728729
0.20886335390733085 0.8718718718718719
0.20863316899933892 0.8708708708708709
0.20840705521335406 0.8698698698698699
0.2078687129768973 0.8688688688688688
0.207172578297055 0.8678678678678678
0.20689004013978907 0.8668668668668669
0.20673226007008272 0.8658658658658659
0.20650935672047038 0.8648648648648649
0.2052080654186001 0.8638638638638638
0.20503697368251594 0.8628628628628628
0.2039069491624106 0.8618618618618619
0.20372905263496704 0.8608608608608609
0.202235119780118 0.8598598598598599
0.1991559458511754 0.8588588588588588
0.19894412277021556 0.8578578578578578
0.19875502943667775 0.8568568568568569
0.1985056200632338 0.8558558558558559
0.19833855305108722 0.8548548548548549
0.19593207938410917 0.8538538538538538
0.19381885176078512 0.8528528528528528
0.18688217846592936 0.8518518518518519
0.18614796376865728 0.8508508508508509
0.18303767926236758 0.8498498498498499
0.0753046543882128 0.8488488488488488
0.07510237309348974 0.8478478478478478
0.0745278683095261 0.8468468468468469
0.07363594673895989 0.8458458458458459
0.07345158572960399 0.8448448448448449
0.07280504528945464 0.8438438438438438
0.07259553358465809 0.8428428428428428
0.07195711143640106 0.8418418418418419
0.07167989201314065 0.8408408408408409
0.07148763619056835 0.8398398398398398
0.07098721331558075 0.8388388388388388
0.07072971869494572 0.8378378378378378
0.07036674818623267 0.8368368368368369
0.07018080830599403 0.8358358358358359
0.06985116432473008 0.8348348348348348
0.06967469258720743 0.8338338338338338
0.0693388253528272 0.8328328328328328
0.06871863451647836 0.8318318318318318
0.06852466132787435 0.8308308308308309
0.06827529881931528 0.8298298298298298
0.06808593945280526 0.8288288288288288
0.06771664280514267 0.8278278278278278
0.06746610689029585 0.8268268268268268
0.0672941511590056 0.8258258258258259
0.06706873556713386 0.8248248248248248
0.0668665539731592 0.8238238238238238
0.0665593017771606 0.8228228228228228
0.06627792685464015 0.8218218218218218
0.06583697150671702 0.8208208208208209
0.06559216220655867 0.8198198198198198
0.06543321708593461 0.8188188188188188
0.06524098189231475 0.8178178178178178
0.06500829789748719 0.8168168168168168
0.06483424523050496 0.8158158158158159
0.06456501201118627 0.8148148148148148
0.06430568263429902 0.8138138138138138
0.06409231075555921 0.8128128128128128
0.06375805698731044 0.8118118118118118
0.06346477690992168 0.8108108108108109
0.06326933940481123 0.8098098098098098
0.06286857060013963 0.8088088088088088
0.06261336395925587 0.8078078078078078
0.06244700482272681 0.8068068068068068
0.06222314555483479 0.8058058058058059
0.06185526709702825 0.8048048048048048
0.06140638237849623 0.8038038038038038
0.06116467753900585 0.8028028028028028
0.06106880148049154 0.8018018018018018
0.06086936980336366 0.8008008008008008
0.06061423401963037 0.7997997997997998
0.060283647063057985 0.7987987987987988
0.05997250357890539 0.7977977977977978
0.05976689914197195 0.7967967967967968
0.05954923235263895 0.7957957957957958
0.05926753391662806 0.7947947947947948
0.059062585506465266 0.7937937937937938
0.0588575347005374 0.7927927927927928
0.05860454338921562 0.7917917917917918
0.058426839977687994 0.7907907907907908
0.058287216503793204 0.7897897897897898
0.05801537815316749 0.7887887887887888
0.05777727904459203 0.7877877877877878
0.057460024327146086 0.7867867867867868
0.05718562252333868 0.7857857857857858
0.056981544008779306 0.7847847847847848
0.05678578581247124 0.7837837837837838
0.05643015215056864 0.7827827827827828
0.05619530535863529 0.7817817817817818
0.055968756496658535 0.7807807807807807
0.055616925573190416 0.7797797797797797
0.055320238895288594 0.7787787787787788
0.05514291101232876 0.7777777777777778
0.054955448971284605 0.7767767767767768
0.05478515381740166 0.7757757757757757
0.05463034815810537 0.7747747747747747
0.05445864053615186 0.7737737737737738
0.05409307318026453 0.7727727727727728
0.05392709903046438 0.7717717717717718
0.05376014788134389 0.7707707707707707
0.05356146561335678 0.7697697697697697
0.05320032009196118 0.7687687687687688
0.05299693960964716 0.7677677677677678
0.052753268567350235 0.7667667667667668
0.052505046926599595 0.7657657657657657
0.05234360512796157 0.7647647647647647
0.052273501848145325 0.7637637637637638
0.052078803886805705 0.7627627627627628
0.051776234712549184 0.7617617617617618
0.051452034836223154 0.7607607607607607
0.05116526378198094 0.7597597597597597
0.050942475583324105 0.7587587587587588
0.05075338967911704 0.7577577577577578
0.05051728545686206 0.7567567567567568
0.050342879742842205 0.7557557557557557
0.0500046873443269 0.7547547547547547
0.04973948015268679 0.7537537537537538
0.04942499111793022 0.7527527527527528
0.04929887606001453 0.7517517517517518
0.04911329141823987 0.7507507507507507
0.04885234487446648 0.7497497497497497
0.04867963833642992 0.7487487487487487
0.048475018599481695 0.7477477477477478
0.048300797091853115 0.7467467467467468
0.048150192774341585 0.7457457457457457
0.04797427738885452 0.7447447447447447
0.04771747602765905 0.7437437437437437
0.047562759117634405 0.7427427427427428
0.04739542113746 0.7417417417417418
0.047065079378040865 0.7407407407407407
0.046829773104385394 0.7397397397397397
0.046708621624360014 0.7387387387387387
0.04654419090834139 0.7377377377377378
0.04640142789923165 0.7367367367367368
0.04633006885395401 0.7357357357357357
0.046178012734720685 0.7347347347347347
0.046058926624468886 0.7337337337337337
0.04588537523810248 0.7327327327327328
0.04574766366298311 0.7317317317317318
0.045566888966996046 0.7307307307307307
0.04539622172185658 0.7297297297297297
0.04531438811444564 0.7287287287287287
0.04520784419774231 0.7277277277277278
0.045003374487507394 0.7267267267267268
0.044824785883680676 0.7257257257257257
0.044634256360338735 0.7247247247247247
0.04444816225949321 0.7237237237237237
0.04437949541691465 0.7227227227227228
0.04424005402064047 0.7217217217217218
0.04409506318705745 0.7207207207207207
0.043939047884387246 0.7197197197197197
0.04385963804894559 0.7187187187187187
0.043704864258010255 0.7177177177177178
0.043536198591592024 0.7167167167167167
0.0433499212935045 0.7157157157157157
0.043227702771118315 0.7147147147147147
0.04306015797351749 0.7137137137137137
0.04293572517691617 0.7127127127127127
0.04282487381753575 0.7117117117117117
0.04275974919169426 0.7107107107107107
0.042681109900790534 0.7097097097097097
0.042537802244320994 0.7087087087087087
0.042343489942922655 0.7077077077077077
0.04222116316953467 0.7067067067067067
0.04213224196761674 0.7057057057057057
0.041941742651579184 0.7047047047047047
0.041810943963042295 0.7037037037037037
0.041713552458184824 0.7027027027027027
0.04151298814884415 0.7017017017017017
0.04133969748132214 0.7007007007007007
0.04119254748764614 0.6996996996996997
0.041035430364083414 0.6986986986986987
0.04084550383604443 0.6976976976976977
0.04067154561217445 0.6966966966966966
0.04053998071952368 0.6956956956956957
0.04046802446247379 0.6946946946946947
0.04035198265264582 0.6936936936936937
0.04010789873974708 0.6926926926926927
0.03993187017119618 0.6916916916916916
0.03976536617875604 0.6906906906906907
0.039574758341593935 0.6896896896896897
0.03943152802534463 0.6886886886886887
0.039271892596974764 0.6876876876876877
0.039182261583022335 0.6866866866866866
0.03906033897030187 0.6856856856856857
0.039008200256401886 0.6846846846846847
0.038913162873655184 0.6836836836836837
0.03875668996956646 0.6826826826826827
0.03867154385188244 0.6816816816816816
0.03846336091265774 0.6806806806806807
0.03837253950934082 0.6796796796796797
0.038286694675612465 0.6786786786786787
0.038179533249238284 0.6776776776776777
0.03806852309020767 0.6766766766766766
0.03799365116447392 0.6756756756756757
0.037917276109181254 0.6746746746746747
0.03779411966855597 0.6736736736736737
0.03770501710116276 0.6726726726726727
0.03758734479126131 0.6716716716716716
0.037490015803587365 0.6706706706706707
0.037376682755337634 0.6696696696696697
0.03724369311998006 0.6686686686686687
0.03714557293473849 0.6676676676676677
0.03699676861090737 0.6666666666666666
0.03687878997108321 0.6656656656656657
0.03679640674272353 0.6646646646646647
0.036696098796483397 0.6636636636636637
0.03651427411737977 0.6626626626626627
0.03638766684820942 0.6616616616616616
0.03627860739950465 0.6606606606606606
0.03614204700641407 0.6596596596596597
0.036051940507841565 0.6586586586586587
0.03595547659385195 0.6576576576576577
0.035868366954615045 0.6566566566566566
0.035783693511086026 0.6556556556556556
0.03564060196630377 0.6546546546546547
0.03555066868797773 0.6536536536536537
0.035445940670627826 0.6526526526526526
0.035367536329464225 0.6516516516516516
0.03530355198190081 0.6506506506506506
0.035215719390353326 0.6496496496496497
0.035108960040265313 0.6486486486486487
0.034974735439222374 0.6476476476476476
0.0348319203906142 0.6466466466466466
0.0347008832271406 0.6456456456456456
0.034536505675074484 0.6446446446446447
0.03446564288476512 0.6436436436436437
0.034384196457170536 0.6426426426426426
0.0342993463913497 0.6416416416416416
0.03419741630798475 0.6406406406406406
0.03411856191082007 0.6396396396396397
0.03403035670189546 0.6386386386386387
0.03394449606815109 0.6376376376376376
0.03385934595402232 0.6366366366366366
0.033791937562554955 0.6356356356356356
0.033681195816569046 0.6346346346346347
0.0335464175547411 0.6336336336336337
0.033465200662652184 0.6326326326326326
0.03334244019699558 0.6316316316316316
0.03325906780881266 0.6306306306306306
0.03316800890900708 0.6296296296296297
0.03309950797575524 0.6286286286286287
0.03297056218167442 0.6276276276276276
0.03281932001949556 0.6266266266266266
0.0327449104499108 0.6256256256256256
0.03263222294076056 0.6246246246246246
0.03256970903948175 0.6236236236236237
0.032532809899732944 0.6226226226226226
0.03243867784047614 0.6216216216216216
0.03230033808144631 0.6206206206206206
0.032159710366049456 0.6196196196196196
0.03209022210604341 0.6186186186186187
0.03200275018741873 0.6176176176176176
0.03195613799943422 0.6166166166166166
0.031888454741789196 0.6156156156156156
0.031777829595485446 0.6146146146146146
0.031712955932529804 0.6136136136136137
0.031608548943194856 0.6126126126126126
0.03154188165321178 0.6116116116116116
0.031465177592009654 0.6106106106106106
0.031396011707208404 0.6096096096096096
0.03133793482008913 0.6086086086086087
0.03122600388609888 0.6076076076076076
0.031178034173074177 0.6066066066066066
0.03110973419073499 0.6056056056056056
0.031012029945050805 0.6046046046046046
0.030894248014495303 0.6036036036036037
0.030788749587113605 0.6026026026026026
0.03071695449598328 0.6016016016016016
0.03063980709095499 0.6006006006006006
0.030551670014782237 0.5995995995995996
0.03048584324825802 0.5985985985985987
0.030392193709902 0.5975975975975976
0.030310590635669602 0.5965965965965966
0.03022979190148099 0.5955955955955956
0.03012879332299739 0.5945945945945946
0.030069932569100333 0.5935935935935935
0.029975417108509903 0.5925925925925926
0.02989453097810861 0.5915915915915916
0.02982556624978614 0.5905905905905906
0.029743879795534403 0.5895895895895896
0.029665425229972626 0.5885885885885885
0.02961569526286001 0.5875875875875876
0.029515122678537405 0.5865865865865866
0.029446851502835537 0.5855855855855856
0.029382535842957903 0.5845845845845846
0.02932983702226033 0.5835835835835835
0.029281482933265393 0.5825825825825826
0.029203485107013132 0.5815815815815816
0.029100897685290783 0.5805805805805806
0.029031674727132254 0.5795795795795796
0.028975963465189835 0.5785785785785785
0.028917005820159443 0.5775775775775776
0.028864990346159372 0.5765765765765766
0.02873404345862301 0.5755755755755756
0.028659067341599224 0.5745745745745746
0.028578526467282917 0.5735735735735735
0.028522225099359096 0.5725725725725725
0.028436081246483287 0.5715715715715716
0.02835400087654587 0.5705705705705706
0.028310455022599473 0.5695695695695696
0.02824786288717823 0.5685685685685685
0.028141300488173093 0.5675675675675675
0.028089473230415794 0.5665665665665666
0.028034297376793676 0.5655655655655656
0.027976899459309045 0.5645645645645646
0.027913295975627122 0.5635635635635635
0.0278741874425632 0.5625625625625625
0.027795969456832346 0.5615615615615616
0.027734914372460808 0.5605605605605606
0.02768137617607379 0.5595595595595596
0.027648623037313205 0.5585585585585585
0.027555732856100704 0.5575575575575575
0.027511710361972894 0.5565565565565566
0.027450360233691764 0.5555555555555556
0.027394671518526204 0.5545545545545546
0.027341630085035575 0.5535535535535535
0.02730127170070068 0.5525525525525525
0.02724853345589179 0.5515515515515516
0.027199964429719562 0.5505505505505506
0.027164341281028993 0.5495495495495496
0.02709130222569968 0.5485485485485485
0.027029588376281156 0.5475475475475475
0.026954243519349854 0.5465465465465466
0.026921431633321273 0.5455455455455456
0.02685508676331127 0.5445445445445446
0.026808774574105465 0.5435435435435435
0.026740670895199825 0.5425425425425425
0.02662790377896145 0.5415415415415415
0.026580284188178514 0.5405405405405406
0.026545224619612003 0.5395395395395396
0.026493645952635286 0.5385385385385385
0.02644597709600746 0.5375375375375375
0.026383588274197785 0.5365365365365365
0.026340195578754794 0.5355355355355356
0.026277737877406167 0.5345345345345346
0.02623800840355183 0.5335335335335335
0.026191468408094925 0.5325325325325325
0.02612757127752646 0.5315315315315315
0.026083364758306297 0.5305305305305306
0.026025271072917806 0.5295295295295295
0.025951993211943636 0.5285285285285285
0.025888972575113432 0.5275275275275275
0.025835004536474214 0.5265265265265265
0.025784702766662226 0.5255255255255256
0.025727819135554778 0.5245245245245245
0.025648523895842434 0.5235235235235235
0.025609097246107382 0.5225225225225225
0.025558487106982324 0.5215215215215215
0.02550152646389507 0.5205205205205206
0.025441501204863763 0.5195195195195195
0.02538777109803786 0.5185185185185185
0.025337983278109048 0.5175175175175175
0.02527563253056162 0.5165165165165165
0.025224909007916397 0.5155155155155156
0.02519135144735966 0.5145145145145145
0.025158668777685876 0.5135135135135135
0.02510151288433597 0.5125125125125125
0.025035370877202826 0.5115115115115115
0.024958050148980483 0.5105105105105106
0.024902550752047413 0.5095095095095095
0.02484421185519904 0.5085085085085085
0.024788236037132 0.5075075075075075
0.024723167458304468 0.5065065065065065
0.024677534843757593 0.5055055055055055
0.024637790762354592 0.5045045045045045
0.024589666883047145 0.5035035035035035
0.024519205969095802 0.5025025025025025
0.02447142775266271 0.5015015015015015
0.024432403016883944 0.5005005005005005
0.024388401586595304 0.4994994994994995
0.024358814375548623 0.4984984984984985
0.024305509966455467 0.4974974974974975
0.024266608408222232 0.4964964964964965
0.024199102617073566 0.4954954954954955
0.024132964470331218 0.4944944944944945
0.02406933476840449 0.4934934934934935
0.024031825245695124 0.4924924924924925
0.023978019925113486 0.4914914914914915
0.023926162006090705 0.4904904904904905
0.023900492475635193 0.4894894894894895
0.023846045528590844 0.48848848848848847
0.02380284873555584 0.4874874874874875
0.023739486267336008 0.4864864864864865
0.0237124367073301 0.4854854854854855
0.0236888519547623 0.4844844844844845
0.02364489001092631 0.48348348348348347
0.023565880784323624 0.4824824824824825
0.023524234913191035 0.48148148148148145
0.02347997202433558 0.4804804804804805
0.023433354216850413 0.4794794794794795
0.023366391881932205 0.47847847847847846
0.0232803329259747 0.4774774774774775
0.023241020032164196 0.47647647647647645
0.023182429319872695 0.4754754754754755
0.02312780043717512 0.4744744744744745
0.02309286707545012 0.47347347347347346
0.02302416636912091 0.4724724724724725
0.02299505132325452 0.47147147147147145
0.022960580576730283 0.47047047047047047
0.022872407118732663 0.4694694694694695
0.022828629635283093 0.46846846846846846
0.022792637163415806 0.4674674674674675
0.022756164934039785 0.46646646646646645
0.022709621981618668 0.46546546546546547
0.022681793173322 0.4644644644644645
0.02263338206325541 0.46346346346346345
0.022591430057282952 0.4624624624624625
0.022539868760896607 0.46146146146146144
0.0225059130373122 0.46046046046046046
0.022447508812411896 0.4594594594594595
0.0223973363347008 0.45845845845845845
0.022361000169467744 0.4574574574574575
0.022304542492255025 0.45645645645645644
0.022258863844021846 0.45545545545545546
0.022209210877178042 0.4544544544544545
0.022162964800245755 0.45345345345345345
0.0221190586651819 0.45245245245245247
0.022068093911209914 0.45145145145145144
0.02200771486659035 0.45045045045045046
0.0219444239665141 0.4494494494494494
0.021871788414477827 0.44844844844844844
0.021788988495012557 0.44744744744744747
0.021749184432693545 0.44644644644644643
0.021700572186503078 0.44544544544544545
0.02164245613855654 0.4444444444444444
0.021608042441130623 0.44344344344344344
0.02155911802545282 0.44244244244244246
0.02151126418179683 0.44144144144144143
0.02145352685107748 0.44044044044044045
0.0214227274155872 0.4394394394394394
0.02138843684316258 0.43843843843843844
0.02133424817323368 0.43743743743743746
0.021275154788964697 0.4364364364364364
0.021227438427990308 0.43543543543543545
0.021172065586478446 0.4344344344344344
0.021121405460880958 0.43343343343343343
0.0210860296432304 0.43243243243243246
0.021041742983581167 0.4314314314314314
0.020991339145054338 0.43043043043043044
0.020950438375396348 0.4294294294294294
0.02092104713543185 0.42842842842842843
0.020867379210831195 0.42742742742742745
0.020802249527329553 0.4264264264264264
0.020735433997510818 0.42542542542542544
0.02067002471942718 0.4244244244244244
0.020607537259417483 0.42342342342342343
0.020562971559847903 0.42242242242242245
0.020530321232554258 0.4214214214214214
0.020470381974666982 0.42042042042042044
0.020402621342818585 0.4194194194194194
0.020348421952546315 0.4184184184184184
0.02030211199015613 0.4174174174174174
0.02024300611515216 0.4164164164164164
0.020204664811404746 0.41541541541541543
0.02016624042485497 0.4144144144144144
0.02011755559404293 0.4134134134134134
0.020071459075465464 0.4124124124124124
0.02002690956293017 0.4114114114114114
0.019981822781891583 0.41041041041041043
0.019960661676634187 0.4094094094094094
0.019906067991413902 0.4084084084084084
0.019870560069791734 0.4074074074074074
0.01983847327226244 0.4064064064064064
0.019798380076884756 0.40540540540540543
0.01977203783320701 0.4044044044044044
0.019729927388537894 0.4034034034034034
0.019698207992412918 0.4024024024024024
0.019654621706107763 0.4014014014014014
0.019622558996924257 0.4004004004004004
0.019578919861794827 0.3993993993993994
0.019528793267842178 0.3983983983983984
0.019494123511919502 0.3973973973973974
0.019455365592359206 0.3963963963963964
0.01939712140584323 0.3953953953953954
0.01936293545262157 0.3943943943943944
0.019334865246304046 0.3933933933933934
0.019304050384376516 0.3923923923923924
0.019267823617923546 0.3913913913913914
0.019218955644491196 0.39039039039039036
0.019174253979449368 0.3893893893893894
0.019143370834642015 0.3883883883883884
0.01910772036582093 0.38738738738738737
0.019072221806595034 0.3863863863863864
0.019026391326186623 0.38538538538538536
0.018976246340126197 0.3843843843843844
0.018940299690182533 0.3833833833833834
0.018911099701079143 0.38238238238238237
0.018877464827522943 0.3813813813813814
0.01883967610637043 0.38038038038038036
0.01878727663825804 0.3793793793793794
0.018750141018253036 0.3783783783783784
0.018705923846935583 0.37737737737737737
0.018647946610726336 0.3763763763763764
0.01859389291744196 0.37537537537537535
0.018556284833066868 0.3743743743743744
0.018518396343980125 0.3733733733733734
0.018473473064325452 0.37237237237237236
0.018438511768204505 0.3713713713713714
0.018409743046608945 0.37037037037037035
0.018348338017498488 0.36936936936936937
0.018316991695624323 0.3683683683683684
0.018296702332537156 0.36736736736736736
0.018264078272648036 0.3663663663663664
0.018223428882905374 0.36536536536536535
0.01819694927532399 0.36436436436436437
0.01814500380653569 0.3633633633633634
0.01809060524245867 0.36236236236236236
0.01804664325904931 0.3613613613613614
0.018002357966434155 0.36036036036036034
0.017963892355086965 0.35935935935935936
0.017914646098167567 0.35835835835835833
0.01788625916281576 0.35735735735735735
0.017848472822095906 0.3563563563563564
0.01780367309419167 0.35535535535535534
0.017766306216897745 0.35435435435435436
0.017720454533256037 0.3533533533533533
0.017674083744479315 0.35235235235235235
0.017634722316629416 0.35135135135135137
0.017587645428577197 0.35035035035035034
0.017559974852389255 0.34934934934934936
0.017526780747306858 0.3483483483483483
0.017497997789940874 0.34734734734734735
0.017442377738579765 0.34634634634634637
0.017400516165798414 0.34534534534534533
0.01737529434174253 0.34434434434434436
0.017341821156486956 0.3433433433433433
0.01731929627841118 0.34234234234234234
0.017274527111487307 0.34134134134134136
0.017203866409878 0.34034034034034033
0.01715896455584054 0.33933933933933935
0.017107000897511694 0.3383383383383383
0.017081229456065536 0.33733733733733734
0.017045510288695935 0.33633633633633636
0.017018356474580366 0.3353353353353353
0.016985530216242457 0.33433433433433435
0.016947915520874254 0.3333333333333333
0.01689203990102444 0.33233233233233234
0.01685023193374847 0.33133133133133136
0.016817756398839208 0.3303303303303303
0.016791118211647672 0.32932932932932935
0.01676015583617088 0.3283283283283283
0.016739135071501064 0.32732732732732733
0.016672521152665102 0.3263263263263263
0.01662650435842612 0.3253253253253253
0.016576197363661747 0.32432432432432434
0.016523965501169583 0.3233233233233233
0.01647914098792117 0.32232232232232233
0.01643772366373964 0.3213213213213213
0.016410255899715294 0.3203203203203203
0.01637817424820686 0.31931931931931934
0.01634347779256607 0.3183183183183183
0.01631367165299595 0.3173173173173173
0.016279261776916847 0.3163163163163163
0.01624319281141757 0.3153153153153153
0.01621165389989618 0.31431431431431434
0.0161751343991651 0.3133133133133133
0.01613801056898391 0.3123123123123123
0.016103273615994045 0.3113113113113113
0.01606578037738909 0.3103103103103103
0.01601381506079816 0.30930930930930933
0.015958058048538996 0.3083083083083083
0.015908881917245068 0.3073073073073073
0.01587242388703549 0.3063063063063063
0.01583125601859927 0.3053053053053053
0.015799528341816117 0.30430430430430433
0.015754803675846953 0.3033033033033033
0.015714129409378788 0.3023023023023023
0.01569289235779228 0.3013013013013013
0.01565022354298506 0.3003003003003003
0.015615089739386941 0.2992992992992993
0.015561008896470753 0.2982982982982983
0.015516061705404167 0.2972972972972973
0.015475839601253786 0.2962962962962963
0.015445650630437322 0.2952952952952953
0.01539242764798911 0.29429429429429427
0.0153525037047801 0.2932932932932933
0.015318050975068415 0.2922922922922923
0.015293185882212786 0.2912912912912913
0.015256584611691491 0.2902902902902903
0.015216027941446431 0.28928928928928926
0.015171078520329567 0.2882882882882883
0.015122308427456781 0.2872872872872873
0.01508175104574878 0.2862862862862863
0.015041515385571125 0.2852852852852853
0.014992907350957676 0.28428428428428426
0.01495172047758406 0.2832832832832833
0.014908025486165611 0.2822822822822823
0.0148707091023013 0.28128128128128127
0.014822792564190869 0.2802802802802803
0.014787959038299775 0.27927927927927926
0.014755896659343005 0.2782782782782783
0.014730258835304317 0.2772772772772773
0.014686650137307142 0.27627627627627627
0.014647158337146114 0.2752752752752753
0.014605422195217209 0.27427427427427425
0.014573773128571083 0.2732732732732733
0.01452323575318153 0.2722722722722723
0.014504449726896788 0.27127127127127126
0.014464353342354647 0.2702702702702703
0.014435222291266623 0.26926926926926925
0.014394485278714347 0.2682682682682683
0.014345249219132545 0.2672672672672673
0.01430255316787963 0.26626626626626626
0.014268612486723802 0.2652652652652653
0.014218891578629515 0.26426426426426425
0.014167377279171743 0.26326326326326327
0.014132637327634 0.26226226226226224
0.01411088891617247 0.26126126126126126
0.014063575253026438 0.2602602602602603
0.013990508396130924 0.25925925925925924
0.013964250761987608 0.25825825825825827
0.013912859535169396 0.25725725725725723
0.013858620854147068 0.25625625625625625
0.013829852405302117 0.2552552552552553
0.013781322866285466 0.25425425425425424
0.013747035902492068 0.25325325325325326
0.013707068156372397 0.25225225225225223
0.013657461374608246 0.25125125125125125
0.013624708912481388 0.2502502502502503
0.013598468641030023 0.24924924924924924
0.013554046677306648 0.24824824824824826
0.013484392037081794 0.24724724724724725
0.01344141600111914 0.24624624624624625
0.013383974148524064 0.24524524524524524
0.013353416678572358 0.24424424424424424
0.013303511134700113 0.24324324324324326
0.013274788482108812 0.24224224224224225
0.013229343614007438 0.24124124124124124
0.013201179081409577 0.24024024024024024
0.013157104883615692 0.23923923923923923
0.013123120520843365 0.23823823823823823
0.013087369856839896 0.23723723723723725
0.01306187380979166 0.23623623623623624
0.013024786760233678 0.23523523523523523
0.012987869773382628 0.23423423423423423
0.012961639425156216 0.23323323323323322
0.012925427403843382 0.23223223223223224
0.012870693923600648 0.23123123123123124
0.01281437424118656 0.23023023023023023
0.012781714791241837 0.22922922922922923
0.012734004933209083 0.22822822822822822
0.012693799571102744 0.22722722722722724
0.012660681425446574 0.22622622622622623
0.012626295028603601 0.22522522522522523
0.012606609327120948 0.22422422422422422
0.012574316303695335 0.22322322322322322
0.012536797026460988 0.2222222222222222
0.012480251486525925 0.22122122122122123
0.012455045663959547 0.22022022022022023
0.012428574589598873 0.21921921921921922
0.012403046289701057 0.2182182182182182
0.012365054654860626 0.2172172172172172
0.012336263429835142 0.21621621621621623
0.012326437281309586 0.21521521521521522
0.012306606149070833 0.21421421421421422
0.01228033484219499 0.2132132132132132
0.012285949446613651 0.2122122122122122
0.012342449600308147 0.21121121121121122
0.012353557661991109 0.21021021021021022
0.012299775569397733 0.2092092092092092
0.012278367268079599 0.2082082082082082
0.012248590291138915 0.2072072072072072
0.012209229506111197 0.2062062062062062
0.012169669862453563 0.20520520520520522
0.012134382315309406 0.2042042042042042
0.012105057295306684 0.2032032032032032
0.012058583275859952 0.2022022022022022
0.011998523744584006 0.2012012012012012
0.011976091807755978 0.2002002002002002
0.011940770221215088 0.1991991991991992
0.011908668013984072 0.1981981981981982
0.011876068335764753 0.1971971971971972
0.011847805999216901 0.1961961961961962
0.011809742218292427 0.19519519519519518
0.01175701848389704 0.1941941941941942
0.011708707959786442 0.1931931931931932
0.011667355954191886 0.1921921921921922
0.011628425178099285 0.19119119119119118
0.011580685347996241 0.19019019019019018
0.011547771704347969 0.1891891891891892
0.011496616779688265 0.1881881881881882
0.011454113362133204 0.1871871871871872
0.01139659968623249 0.18618618618618618
0.011363505292641315 0.18518518518518517
0.011334278455814048 0.1841841841841842
0.01127702040618481 0.1831831831831832
0.01124460716621954 0.18218218218218218
0.011212687673977817 0.18118118118118118
0.011166218741890511 0.18018018018018017
0.011121118896958987 0.17917917917917917
0.011074910931912567 0.1781781781781782
0.011042548376877067 0.17717717717717718
0.010993856436793018 0.17617617617617617
0.010956249642064536 0.17517517517517517
0.010912108708636232 0.17417417417417416
0.010875224572546173 0.17317317317317318
0.010845020140124699 0.17217217217217218
0.010804194128896726 0.17117117117117117
0.010760639191794357 0.17017017017017017
0.010734696338508416 0.16916916916916916
0.010704779660695971 0.16816816816816818
0.01065349589405428 0.16716716716716717
0.01062387580441003 0.16616616616616617
0.0106148741541745 0.16516516516516516
0.010561082378970132 0.16416416416416416
0.010529988316009438 0.16316316316316315
0.010492807860025183 0.16216216216216217
0.01045156710116037 0.16116116116116116
0.010502401462178679 0.16016016016016016
0.010473938845623608 0.15915915915915915
0.010439560347608713 0.15815815815815815
0.01039725145118771 0.15715715715715717
0.010331830677321626 0.15615615615615616
0.010295089703925807 0.15515515515515516
0.01023623931092878 0.15415415415415415
0.010215180789554919 0.15315315315315314
0.01018551797388647 0.15215215215215216
0.010170860351861443 0.15115115115115116
0.010134541008256153 0.15015015015015015
0.010095787729528431 0.14914914914914915
0.010062305269117295 0.14814814814814814
0.010087664029856532 0.14714714714714713
0.010047272992838455 0.14614614614614616
0.01000422030765222 0.14514514514514515
0.009959422864874407 0.14414414414414414
0.009904571484657784 0.14314314314314314
0.009870080762381103 0.14214214214214213
0.009836209374832872 0.14114114114114115
0.009777500879553062 0.14014014014014015
0.009729681552909304 0.13913913913913914
0.00967757791791271 0.13813813813813813
0.00964293814583973 0.13713713713713713
0.009571735632827406 0.13613613613613615
0.009531314097297345 0.13513513513513514
0.009497229098451283 0.13413413413413414
0.009456142915483634 0.13313313313313313
0.009409023224385783 0.13213213213213212
0.009366732737102734 0.13113113113113112
0.009328041361975598 0.13013013013013014
0.009280172365256141 0.12912912912912913
0.009231791600299166 0.12812812812812813
0.009177390464137352 0.12712712712712712
0.009140580199568921 0.12612612612612611
0.009091630790311063 0.12512512512512514
0.009033805849753468 0.12412412412412413
0.008979173151339847 0.12312312312312312
0.008923250712491632 0.12212212212212212
0.00888052657642041 0.12112112112112113
0.008818557087600345 0.12012012012012012
0.008787104409388742 0.11911911911911911
0.008736020708997722 0.11811811811811812
0.008702110671119482 0.11711711711711711
0.008653118577008654 0.11611611611611612
0.008586625506158062 0.11511511511511512
0.008540004826593003 0.11411411411411411
0.008465792249537002 0.11311311311311312
0.008432484784486773 0.11211211211211211
0.008377252888307474 0.1111111111111111
0.008337351150287622 0.11011011011011011
0.00827417417596804 0.1091091091091091
0.00819101946250342 0.10810810810810811
0.008124601348523029 0.10710710710710711
0.008061119878080314 0.1061061061061061
0.008005060600084619 0.10510510510510511
0.007961401359889032 0.1041041041041041
0.00791590934539237 0.1031031031031031
0.007874947535553858 0.1021021021021021
0.007825201190781578 0.1011011011011011
0.007754121332177342 0.1001001001001001
0.007695380893060372 0.0990990990990991
0.007638699136921109 0.0980980980980981
0.007601162497224234 0.0970970970970971
0.007514816004577244 0.0960960960960961
0.007451855239811135 0.09509509509509509
0.00740196883503037 0.0940940940940941
0.007335970873740203 0.09309309309309309
0.007285450322158927 0.0920920920920921
0.007236016170591133 0.09109109109109109
0.007182408566755871 0.09009009009009009
0.007137160528393664 0.0890890890890891
0.007128294970524033 0.08808808808808809
0.007065040544733114 0.08708708708708708
0.007014960506285945 0.08608608608608609
0.0069780210134574305 0.08508508508508508
0.006947938739410261 0.08408408408408409
0.006901423347727266 0.08308308308308308
0.006858452987129256 0.08208208208208208
0.006808537188477107 0.08108108108108109
0.0067620043487043435 0.08008008008008008
0.006694148747639019 0.07907907907907907
0.006659228208992132 0.07807807807807808
0.00659175714644945 0.07707707707707707
0.006538970901567616 0.07607607607607608
0.006471498557568754 0.07507507507507508
0.0064034173475521665 0.07407407407407407
0.006351388683193734 0.07307307307307308
0.006311440602397233 0.07207207207207207
0.006248695036845907 0.07107107107107107
0.006169960415514237 0.07007007007007007
0.0061413813139118666 0.06906906906906907
0.00609595687763877 0.06806806806806807
0.0060258561301077 0.06706706706706707
0.0059358321607783406 0.06606606606606606
0.005899760879941355 0.06506506506506507
0.005824082413204231 0.06406406406406406
0.005752285085256297 0.06306306306306306
0.005693642703240418 0.062062062062062065
0.00565262836042754 0.06106106106106106
0.005583753583067292 0.06006006006006006
0.005509425936019517 0.05905905905905906
0.005416777967996618 0.05805805805805806
0.005361744538957587 0.057057057057057055
0.005291207422619449 0.056056056056056056
0.005238908600881777 0.055055055055055056
0.005159550913637485 0.05405405405405406
0.00509416355131071 0.05305305305305305
0.005047905754381547 0.05205205205205205
0.004953347880741694 0.05105105105105105
0.004901304477333909 0.05005005005005005
0.004794617070313158 0.04904904904904905
0.004685971965477886 0.04804804804804805
0.0046178990775706885 0.04704704704704705
0.00451506461868343 0.04604604604604605
0.004417335225500485 0.04504504504504504
0.00435489217385872 0.044044044044044044
0.0042609501849211525 0.043043043043043044
0.004217536969004366 0.042042042042042045
0.004109784149801376 0.04104104104104104
0.0040182593802211425 0.04004004004004004
0.003963142799806499 0.03903903903903904
0.003871811629738383 0.03803803803803804
0.003781433120893741 0.037037037037037035
0.0036795968720942183 0.036036036036036036
0.0035670577732607915 0.035035035035035036
0.0034462934167412535 0.03403403403403404
0.0033143058664506 0.03303303303303303
0.0031731709863394198 0.03203203203203203
0.003031093458574951 0.031031031031031032
0.002898320379691753 0.03003003003003003
0.0027639213045835137 0.02902902902902903
0.0025761401391009714 0.028028028028028028
0.0024244263917831306 0.02702702702702703
0.002242050959402586 0.026026026026026026
0.0021250743204311523 0.025025025025025027
0.001941603880248182 0.024024024024024024
0.0018681543497660602 0.023023023023023025
0.001720520223196637 0.022022022022022022
0.0016177622378700217 0.021021021021021023
0.001483216294163979 0.02002002002002002
0.0012150342185943174 0.01901901901901902
0.0010249696232735158 0.018018018018018018
0.0009421419710395527 0.01701701701701702
0.0007862033636536957 0.016016016016016016
0.0007269194279756298 0.015015015015015015
0.000641505513837005 0.014014014014014014
0.0005968913632430455 0.013013013013013013
0.0004129037165414832 0.012012012012012012
0.00037931054365791887 0.011011011011011011
0.00024496208044722613 0.01001001001001001
0.00024496208044722613 0.009009009009009009
0.00024177889441143473 0.008008008008008008
0.00017768076203957583 0.007007007007007007
0.0 0.006006006006006006
0.0 0.005005005005005005
0.0 0.004004004004004004
0.0 0.003003003003003003
0.0 0.002002002002002002
0.0 0.001001001001001001
0.0 0.0
}\dataSe
\pgfplotstableread{data8 ours(Mahalanobis_+_normal)
0.0 0.0
0.0 0.001001001001001001
0.0 0.002002002002002002
0.0 0.003003003003003003
0.0 0.004004004004004004
0.0 0.005005005005005005
0.0 0.006006006006006006
0.0 0.007007007007007007
0.0 0.008008008008008008
0.0 0.009009009009009009
2.8306617052375402e-05 0.01001001001001001
3.669441153226321e-05 0.011011011011011011
8.116992420901197e-05 0.012012012012012012
9.139371977750288e-05 0.013013013013013013
0.00010465906252576666 0.014014014014014014
0.00011208437855953968 0.015015015015015015
0.0001468298965312448 0.016016016016016016
0.0001488366683682046 0.01701701701701702
0.00015289361274802024 0.018018018018018018
0.0001989841217057635 0.01901901901901902
0.000230190897010942 0.02002002002002002
0.00023462958286365218 0.021021021021021023
0.00039883302933968354 0.022022022022022022
0.0005088991817790101 0.023023023023023025
0.0006477770422043301 0.024024024024024024
0.0008036345284499846 0.025025025025025027
0.0009478356810961268 0.026026026026026026
0.0010943098077958759 0.02702702702702703
0.0011946242246908983 0.028028028028028028
0.001357134568615359 0.02902902902902903
0.0014196135899967634 0.03003003003003003
0.0015118564537954728 0.031031031031031032
0.0016122938818988698 0.03203203203203203
0.0017101477211074983 0.03303303303303303
0.0018046592466425977 0.03403403403403404
0.0019100681252600764 0.035035035035035036
0.001989947940350313 0.036036036036036036
0.0020627870678703425 0.037037037037037035
0.002181624790367432 0.03803803803803804
0.002231348814421293 0.03903903903903904
0.002261182267495187 0.04004004004004004
0.0023106446863551925 0.04104104104104104
0.0023728138560063163 0.042042042042042045
0.002422299852943632 0.043043043043043044
0.002524764721098164 0.044044044044044044
0.0025926838415058105 0.04504504504504504
0.0026813723622497072 0.04604604604604605
0.002736628662159705 0.04704704704704705
0.002799123803192207 0.04804804804804805
0.002845316430015932 0.04904904904904905
0.002943390716667409 0.05005005005005005
0.003017045066527676 0.05105105105105105
0.0031393869644875914 0.05205205205205205
0.0032370374061793587 0.05305305305305305
0.0033000277585666085 0.05405405405405406
0.0033618916743628504 0.055055055055055056
0.003427761170964784 0.056056056056056056
0.0034802452401160614 0.057057057057057055
0.003544798273151118 0.05805805805805806
0.0036032258090927765 0.05905905905905906
0.0037000691016885598 0.06006006006006006
0.0037570979760361565 0.06106106106106106
0.0038123364656911566 0.062062062062062065
0.0038720773924427595 0.06306306306306306
0.003937688497570006 0.06406406406406406
0.003999004772450181 0.06506506506506507
0.004063396710641761 0.06606606606606606
0.004115748877985462 0.06706706706706707
0.004150529582834757 0.06806806806806807
0.004194496275452968 0.06906906906906907
0.0042265636285797135 0.07007007007007007
0.004262977024355534 0.07107107107107107
0.004327214454075603 0.07207207207207207
0.004386334257043114 0.07307307307307308
0.004441090728388905 0.07407407407407407
0.00448067245616977 0.07507507507507508
0.00452533574204512 0.07607607607607608
0.0045680713868672075 0.07707707707707707
0.0046041156789775 0.07807807807807808
0.004686748380513656 0.07907907907907907
0.004754607122283337 0.08008008008008008
0.004802116189400717 0.08108108108108109
0.0048669125224313475 0.08208208208208208
0.004909722952727118 0.08308308308308308
0.004965325586517533 0.08408408408408409
0.005013453729854191 0.08508508508508508
0.005042060642286008 0.08608608608608609
0.005076509053031681 0.08708708708708708
0.005129033433991415 0.08808808808808809
0.005171930269893793 0.0890890890890891
0.0052084992158345726 0.09009009009009009
0.005244100738729064 0.09109109109109109
0.005287036645906774 0.0920920920920921
0.005319783154016429 0.09309309309309309
0.0053653716228171874 0.0940940940940941
0.0054039323217055174 0.09509509509509509
0.005447053188665306 0.0960960960960961
0.005494272698156111 0.0970970970970971
0.005547173619484001 0.0980980980980981
0.0055912828942646 0.0990990990990991
0.005634911385099569 0.1001001001001001
0.005681185974422655 0.1011011011011011
0.0057280644399926185 0.1021021021021021
0.005783396720057639 0.1031031031031031
0.005829044891082887 0.1041041041041041
0.005872129929748001 0.10510510510510511
0.005911477879410785 0.1061061061061061
0.005945544573635033 0.10710710710710711
0.005983077536270567 0.10810810810810811
0.006018415626160188 0.1091091091091091
0.006050593544742204 0.11011011011011011
0.006081221079628748 0.1111111111111111
0.0061221540828143624 0.11211211211211211
0.006150058646321132 0.11311311311311312
0.006195537930017304 0.11411411411411411
0.00622830091507765 0.11511511511511512
0.006268702519050181 0.11611611611611612
0.006303111758662724 0.11711711711711711
0.006349432104441634 0.11811811811811812
0.006382038827825355 0.11911911911911911
0.006414708046305108 0.12012012012012012
0.006449480054280511 0.12112112112112113
0.006475259192771031 0.12212212212212212
0.006495957586159781 0.12312312312312312
0.006526756087286862 0.12412412412412413
0.0065617315211662815 0.12512512512512514
0.006595236939226499 0.12612612612612611
0.00663250618027906 0.12712712712712712
0.0066703560023579096 0.12812812812812813
0.006706574549350522 0.12912912912912913
0.0067498763832725935 0.13013013013013014
0.006797475245575149 0.13113113113113112
0.006829569520104483 0.13213213213213212
0.006865909526202162 0.13313313313313313
0.006901162950759358 0.13413413413413414
0.006936458576481617 0.13513513513513514
0.00697013367097238 0.13613613613613615
0.0070080296104101224 0.13713713713713713
0.0070483287892956084 0.13813813813813813
0.007089383783174386 0.13913913913913914
0.0071427903386897295 0.14014014014014015
0.007181948189020588 0.14114114114114115
0.007204600373426033 0.14214214214214213
0.007235080205763603 0.14314314314314314
0.007271985649554653 0.14414414414414414
0.007321950512689197 0.14514514514514515
0.007361862222254804 0.14614614614614616
0.007392590178874397 0.14714714714714713
0.007424746690226939 0.14814814814814814
0.007459665202419388 0.14914914914914915
0.007491762733663133 0.15015015015015015
0.0075557097086966585 0.15115115115115116
0.00759548900413346 0.15215215215215216
0.007656463059333878 0.15315315315315314
0.007702427166157405 0.15415415415415415
0.007733937536671792 0.15515515515515516
0.007759314438086597 0.15615615615615616
0.007801379040040703 0.15715715715715717
0.007851278609307127 0.15815815815815815
0.007880520185528091 0.15915915915915915
0.007913194706524154 0.16016016016016016
0.007946202677513971 0.16116116116116116
0.007983346770958006 0.16216216216216217
0.008063864631515124 0.16316316316316315
0.008103408683690198 0.16416416416416416
0.008155489568914202 0.16516516516516516
0.008193013662341452 0.16616616616616617
0.008234895474243182 0.16716716716716717
0.008282713895235314 0.16816816816816818
0.008312773602183859 0.16916916916916916
0.008334702889602093 0.17017017017017017
0.008365860317983299 0.17117117117117117
0.008393228599580043 0.17217217217217218
0.008430938252183565 0.17317317317317318
0.008470876648703411 0.17417417417417416
0.008524422713933775 0.17517517517517517
0.008562764272480266 0.17617617617617617
0.008605560473124548 0.17717717717717718
0.008646858322691423 0.1781781781781782
0.008692412982910926 0.17917917917917917
0.00872772008610653 0.18018018018018017
0.008772462885186301 0.18118118118118118
0.008804844429368186 0.18218218218218218
0.008850406234537351 0.1831831831831832
0.008888544643470228 0.1841841841841842
0.008916648168879424 0.18518518518518517
0.008948461375665661 0.18618618618618618
0.008969343125268144 0.1871871871871872
0.009002937573711171 0.1881881881881882
0.009039646992381679 0.1891891891891892
0.00909115999723315 0.19019019019019018
0.0091176596286584 0.19119119119119118
0.009164133210041267 0.1921921921921922
0.009190721445375425 0.1931931931931932
0.009220259119019135 0.1941941941941942
0.009262974652755178 0.19519519519519518
0.009295157223981245 0.1961961961961962
0.009323524642409507 0.1971971971971972
0.009351946850769517 0.1981981981981982
0.009393772337634153 0.1991991991991992
0.009430297664527416 0.2002002002002002
0.009473009758947121 0.2012012012012012
0.009510345538068237 0.2022022022022022
0.009542297756127471 0.2032032032032032
0.009570608893138353 0.2042042042042042
0.00960634344660899 0.20520520520520522
0.009649626346738492 0.2062062062062062
0.009689320790052726 0.2072072072072072
0.009713339004011296 0.2082082082082082
0.009746343189586651 0.2092092092092092
0.009827091064439753 0.21021021021021022
0.00987424248433779 0.21121121121121122
0.009915723006592788 0.2122122122122122
0.009980390666271075 0.2132132132132132
0.010010278879378784 0.21421421421421422
0.010050877227300194 0.21521521521521522
0.010096789302888499 0.21621621621621623
0.010136737011813515 0.2172172172172172
0.010172173381487352 0.2182182182182182
0.010216929043429732 0.21921921921921922
0.010251488608180707 0.22022022022022023
0.010278456897541238 0.22122122122122123
0.010308419433326674 0.2222222222222222
0.010348842203805865 0.22322322322322322
0.010388558844282905 0.22422422422422422
0.010423205877150751 0.22522522522522523
0.010458975615673997 0.22622622622622623
0.010514504508001517 0.22722722722722724
0.010545655501262716 0.22822822822822822
0.010574977842556715 0.22922922922922923
0.010617474241918851 0.23023023023023023
0.010656953543952245 0.23123123123123124
0.010687476731907581 0.23223223223223224
0.010715515044406715 0.23323323323323322
0.010749436887738936 0.23423423423423423
0.010789978174146838 0.23523523523523523
0.010822573771742328 0.23623623623623624
0.010865964305787939 0.23723723723723725
0.01089605695525638 0.23823823823823823
0.010933630760130342 0.23923923923923923
0.010960493635863109 0.24024024024024024
0.01099081548078123 0.24124124124124124
0.011016570820274822 0.24224224224224225
0.011055089576403854 0.24324324324324326
0.0110950177492886 0.24424424424424424
0.01112950800075535 0.24524524524524524
0.011174263187461054 0.24624624624624625
0.011208937563377612 0.24724724724724725
0.011258609613031687 0.24824824824824826
0.011294074284200753 0.24924924924924924
0.011324244793250032 0.2502502502502503
0.011361730432568879 0.25125125125125125
0.011388342399034553 0.25225225225225223
0.011422106135948558 0.25325325325325326
0.011464310116297 0.25425425425425424
0.011490924946678624 0.2552552552552553
0.011531313210655031 0.25625625625625625
0.011563104077254166 0.25725725725725723
0.011607549447348785 0.25825825825825827
0.011642128543660493 0.25925925925925924
0.011673130574199733 0.2602602602602603
0.01170974624838201 0.26126126126126126
0.011760633841439851 0.26226226226226224
0.011792845627661768 0.26326326326326327
0.011833540932848477 0.26426426426426425
0.011866367797614765 0.2652652652652653
0.011907530533587637 0.26626626626626626
0.011942453674053938 0.2672672672672673
0.011984967566869306 0.2682682682682683
0.012018520165850363 0.26926926926926925
0.012061743336340299 0.2702702702702703
0.012085062278215139 0.27127127127127126
0.01212368447765508 0.2722722722722723
0.012153835689571594 0.2732732732732733
0.012186585209327052 0.27427427427427425
0.012225078594280629 0.2752752752752753
0.01224631414923619 0.27627627627627627
0.012282125257862203 0.2772772772772773
0.0123149652692461 0.2782782782782783
0.012351163134912227 0.27927927927927926
0.01238269273969301 0.2802802802802803
0.012424883283490975 0.28128128128128127
0.012461067326685433 0.2822822822822823
0.012496609540829632 0.2832832832832833
0.012520066288039372 0.28428428428428426
0.012563927430815832 0.2852852852852853
0.012598573361936342 0.2862862862862863
0.012632642216236792 0.2872872872872873
0.012669276403051724 0.2882882882882883
0.01271120072775606 0.28928928928928926
0.012744664991227405 0.2902902902902903
0.012785291412781643 0.2912912912912913
0.012821823042862546 0.2922922922922923
0.012848388385019597 0.2932932932932933
0.012888417471342208 0.29429429429429427
0.012930761670960559 0.2952952952952953
0.012968487201478711 0.2962962962962963
0.012993672715809637 0.2972972972972973
0.013039735788542447 0.2982982982982983
0.013074635634351553 0.2992992992992993
0.013112012382224036 0.3003003003003003
0.013149314188719804 0.3013013013013013
0.013179390274849384 0.3023023023023023
0.013211747657880215 0.3033033033033033
0.0132510429004203 0.30430430430430433
0.013293576988581468 0.3053053053053053
0.013329447888907527 0.3063063063063063
0.01337082836409041 0.3073073073073073
0.013417787246596067 0.3083083083083083
0.013455686633466735 0.30930930930930933
0.013485182012585169 0.3103103103103103
0.01351953350897278 0.3113113113113113
0.013547120246959365 0.3123123123123123
0.013571632601849322 0.3133133133133133
0.013602771965484216 0.31431431431431434
0.013628825059146634 0.3153153153153153
0.0136621934252155 0.3163163163163163
0.013700293213311359 0.3173173173173173
0.013729804347096208 0.3183183183183183
0.013751052069919308 0.31931931931931934
0.013783990900746435 0.3203203203203203
0.01381985393188149 0.3213213213213213
0.013857989073786124 0.32232232232232233
0.01389022584793532 0.3233233233233233
0.013919164291802491 0.32432432432432434
0.01395001907917668 0.3253253253253253
0.013990470429552789 0.3263263263263263
0.014026028262427872 0.32732732732732733
0.014058831178139011 0.3283283283283283
0.014103175978082765 0.32932932932932935
0.014140190892620606 0.3303303303303303
0.014179142048425655 0.33133133133133136
0.014208351270547606 0.33233233233233234
0.014248584736290032 0.3333333333333333
0.014284948629277004 0.33433433433433435
0.014314961535096447 0.3353353353353353
0.014346905280582785 0.33633633633633636
0.014379353529066694 0.33733733733733734
0.014409260762774132 0.3383383383383383
0.014445609671475027 0.33933933933933935
0.014475138942208941 0.34034034034034033
0.014513956623058008 0.34134134134134136
0.0145557042850312 0.34234234234234234
0.014594962088140545 0.3433433433433433
0.014620865052179285 0.34434434434434436
0.014649018461447566 0.34534534534534533
0.014678910487581708 0.34634634634634637
0.014719901898375196 0.34734734734734735
0.014756656294967837 0.3483483483483483
0.01478499889887371 0.34934934934934936
0.014824403191912569 0.35035035035035034
0.014853954343282122 0.35135135135135137
0.014890501494547107 0.35235235235235235
0.014927570379275815 0.3533533533533533
0.014951665003093676 0.35435435435435436
0.01499678470576957 0.35535535535535534
0.015027983836172473 0.3563563563563564
0.015055297493441271 0.35735735735735735
0.015090156888838243 0.35835835835835833
0.015114458709589334 0.35935935935935936
0.015143606034626722 0.36036036036036034
0.01518294276632285 0.3613613613613614
0.015221171527748248 0.36236236236236236
0.015251224164827997 0.3633633633633634
0.015288805724479923 0.36436436436436437
0.015330085745182779 0.36536536536536535
0.015362652115577868 0.3663663663663664
0.015396607520238623 0.36736736736736736
0.01542450149421323 0.3683683683683684
0.015457154879410089 0.36936936936936937
0.015500648201651025 0.37037037037037035
0.015535079598826964 0.3713713713713714
0.015567913803308102 0.37237237237237236
0.015603258253795585 0.3733733733733734
0.015643505774892246 0.3743743743743744
0.01568820212579442 0.37537537537537535
0.015720611071750674 0.3763763763763764
0.01575834069133037 0.37737737737737737
0.015785112466344096 0.3783783783783784
0.01582449772267155 0.3793793793793794
0.015853074999867798 0.38038038038038036
0.015888414429946058 0.3813813813813814
0.01592535558356 0.38238238238238237
0.01596885219276106 0.3833833833833834
0.016016580292578533 0.3843843843843844
0.01605709296483746 0.38538538538538536
0.016086292237913052 0.3863863863863864
0.01612566884687026 0.38738738738738737
0.016175076546009536 0.3883883883883884
0.016208508842471436 0.3893893893893894
0.016243713483448118 0.39039039039039036
0.01627722779861237 0.3913913913913914
0.016309103704515847 0.3923923923923924
0.016348031757746493 0.3933933933933934
0.01637890330865125 0.3943943943943944
0.01641332887349595 0.3953953953953954
0.01643723766799102 0.3963963963963964
0.016479720801219552 0.3973973973973974
0.016516353378765176 0.3983983983983984
0.01654580366150952 0.3993993993993994
0.01657029257334422 0.4004004004004004
0.01659665093922868 0.4014014014014014
0.0166351188403507 0.4024024024024024
0.016688149386339588 0.4034034034034034
0.01672225740049393 0.4044044044044044
0.016759494031007016 0.40540540540540543
0.01680162784718193 0.4064064064064064
0.016838260723695216 0.4074074074074074
0.016878228940703545 0.4084084084084084
0.016925144551209498 0.4094094094094094
0.016958989471325125 0.41041041041041043
0.017000333834214464 0.4114114114114114
0.01703224006569653 0.4124124124124124
0.017077361926074605 0.4134134134134134
0.017120197264929787 0.4144144144144144
0.017156984442583883 0.41541541541541543
0.017193513847820474 0.4164164164164164
0.017233754218210228 0.4174174174174174
0.017275769519424736 0.4184184184184184
0.017305839738468394 0.4194194194194194
0.0173365472783505 0.42042042042042044
0.01737805156809787 0.4214214214214214
0.017411341292474576 0.42242242242242245
0.01745785579862671 0.42342342342342343
0.017504276977400625 0.4244244244244244
0.017549033851858516 0.42542542542542544
0.017600226848472775 0.4264264264264264
0.017634340740941896 0.42742742742742745
0.017672492617784218 0.42842842842842843
0.01771571458020895 0.4294294294294294
0.017752526347111646 0.43043043043043044
0.01778808984697994 0.4314314314314314
0.017821497814731017 0.43243243243243246
0.017870118144686382 0.43343343343343343
0.017908395541818233 0.4344344344344344
0.0179527277924638 0.43543543543543545
0.017986762701644576 0.4364364364364364
0.01802465307343262 0.43743743743743746
0.018084380934848723 0.43843843843843844
0.018121052471052335 0.4394394394394394
0.018173970263236965 0.44044044044044045
0.018225122026343334 0.44144144144144143
0.018259063059425915 0.44244244244244246
0.018305234704902147 0.44344344344344344
0.018346929283894815 0.4444444444444444
0.018388584634313334 0.44544544544544545
0.018432774896151624 0.44644644644644643
0.018488231236585634 0.44744744744744747
0.0185320386355934 0.44844844844844844
0.018573383639320255 0.4494494494494494
0.01862529650050914 0.45045045045045046
0.018665896934891426 0.45145145145145144
0.018703076427194574 0.45245245245245247
0.018739853165540048 0.45345345345345345
0.018785491949058975 0.4544544544544545
0.018824364879560747 0.45545545545545546
0.018862538392693275 0.45645645645645644
0.018888372595201444 0.4574574574574575
0.018927028494862747 0.45845845845845845
0.018960645402107255 0.4594594594594595
0.01900345517671095 0.46046046046046046
0.019039311211175632 0.46146146146146144
0.01909341525204487 0.4624624624624625
0.01913733748125816 0.46346346346346345
0.019188955748239176 0.4644644644644645
0.019245837474503723 0.46546546546546547
0.019291452267097303 0.46646646646646645
0.019339185219491344 0.4674674674674675
0.019379674358231614 0.46846846846846846
0.019421453152173633 0.4694694694694695
0.019460939266020556 0.47047047047047047
0.019503354754565688 0.47147147147147145
0.01954339155670421 0.4724724724724725
0.019585404255110784 0.47347347347347346
0.019619107507208574 0.4744744744744745
0.019657629652633183 0.4754754754754755
0.019707272864312102 0.47647647647647645
0.019755969771766285 0.4774774774774775
0.019801010623593733 0.47847847847847846
0.019842327275017797 0.4794794794794795
0.019876632817736002 0.4804804804804805
0.019929968724640715 0.48148148148148145
0.019962484998212442 0.4824824824824825
0.020007300245736444 0.48348348348348347
0.020051871366197 0.4844844844844845
0.020107101720259382 0.4854854854854855
0.02013677778745069 0.4864864864864865
0.020174728516344716 0.4874874874874875
0.020206238822223704 0.48848848848848847
0.020239235917236715 0.4894894894894895
0.020285968880318993 0.4904904904904905
0.02031774846348035 0.4914914914914915
0.020345917191306427 0.4924924924924925
0.02038055552627003 0.4934934934934935
0.02042045986147096 0.4944944944944945
0.02048604845282615 0.4954954954954955
0.020523163545604045 0.4964964964964965
0.0205754130119052 0.4974974974974975
0.020624373292094968 0.4984984984984985
0.020666766185695132 0.4994994994994995
0.02070534249506718 0.5005005005005005
0.02073602446428928 0.5015015015015015
0.02078683252551658 0.5025025025025025
0.020838214693148824 0.5035035035035035
0.020885706466672142 0.5045045045045045
0.020933773608231628 0.5055055055055055
0.020985979449353126 0.5065065065065065
0.02103663991857402 0.5075075075075075
0.02107678315072417 0.5085085085085085
0.02113134745480381 0.5095095095095095
0.02117005559363353 0.5105105105105106
0.021214420872312362 0.5115115115115115
0.02126769532822654 0.5125125125125125
0.021312320148392936 0.5135135135135135
0.021367677465264627 0.5145145145145145
0.0214045842040901 0.5155155155155156
0.021450611084646867 0.5165165165165165
0.021498598902481052 0.5175175175175175
0.021534775725500725 0.5185185185185185
0.021563387919957915 0.5195195195195195
0.02159658212499039 0.5205205205205206
0.021640199929644922 0.5215215215215215
0.02169599204310563 0.5225225225225225
0.02175293037702832 0.5235235235235235
0.021794588417896214 0.5245245245245245
0.021859921115792106 0.5255255255255256
0.021911671514609633 0.5265265265265265
0.021956735432733247 0.5275275275275275
0.022023616760339766 0.5285285285285285
0.022093335449819597 0.5295295295295295
0.02213384092184077 0.5305305305305306
0.022190078441184195 0.5315315315315315
0.022236682087182564 0.5325325325325325
0.022286430314542877 0.5335335335335335
0.02231470317376429 0.5345345345345346
0.02239572340496552 0.5355355355355356
0.022456732567326658 0.5365365365365365
0.022514481428142535 0.5375375375375375
0.022574753027482602 0.5385385385385385
0.02263725457348012 0.5395395395395396
0.02266983972298095 0.5405405405405406
0.02273020110961172 0.5415415415415415
0.02279078874504053 0.5425425425425425
0.022826902910996254 0.5435435435435435
0.022880207071847968 0.5445445445445446
0.022937121421778353 0.5455455455455456
0.02298074308091698 0.5465465465465466
0.02304792673593257 0.5475475475475475
0.023105875987262384 0.5485485485485485
0.023160961853824998 0.5495495495495496
0.02321241559052034 0.5505505505505506
0.023258527463317257 0.5515515515515516
0.023303083089265295 0.5525525525525525
0.02335778985526942 0.5535535535535535
0.02341752620610275 0.5545545545545546
0.023471794892242232 0.5555555555555556
0.02352068014049661 0.5565565565565566
0.02358458152941483 0.5575575575575575
0.023634785536090584 0.5585585585585585
0.023688265738123056 0.5595595595595596
0.02376903172118603 0.5605605605605606
0.023818587032308706 0.5615615615615616
0.02386551935592221 0.5625625625625625
0.023918048943285745 0.5635635635635635
0.023984404615241744 0.5645645645645646
0.02404519553260528 0.5655655655655656
0.024093271221843786 0.5665665665665666
0.02414452599763853 0.5675675675675675
0.024212099564552052 0.5685685685685685
0.0242814064698559 0.5695695695695696
0.02433568054241274 0.5705705705705706
0.024394348571020012 0.5715715715715716
0.024446503266661552 0.5725725725725725
0.024520189270567025 0.5735735735735735
0.024563548134800654 0.5745745745745746
0.02461233342026003 0.5755755755755756
0.024661200228315697 0.5765765765765766
0.024732107242749476 0.5775775775775776
0.024799904627597322 0.5785785785785785
0.024860664274995486 0.5795795795795796
0.024916981251642663 0.5805805805805806
0.02497338875025897 0.5815815815815816
0.025028739807234798 0.5825825825825826
0.02509692919027138 0.5835835835835835
0.02515428325507622 0.5845845845845846
0.025210084297156956 0.5855855855855856
0.02527712992845403 0.5865865865865866
0.025320586666433893 0.5875875875875876
0.025400577080964458 0.5885885885885885
0.02548171040923946 0.5895895895895896
0.02555399571230752 0.5905905905905906
0.025626580007116363 0.5915915915915916
0.02567605456909828 0.5925925925925926
0.02572762186846079 0.5935935935935935
0.02578446000726638 0.5945945945945946
0.02583934109184519 0.5955955955955956
0.025912880149872104 0.5965965965965966
0.025988334866367174 0.5975975975975976
0.026040719024104347 0.5985985985985987
0.026112863351861672 0.5995995995995996
0.026190300100899077 0.6006006006006006
0.026234667464931187 0.6016016016016016
0.026307002022640306 0.6026026026026026
0.02639890029467217 0.6036036036036037
0.02647395299957943 0.6046046046046046
0.026551678624065257 0.6056056056056056
0.026619052828214227 0.6066066066066066
0.026681626087561156 0.6076076076076076
0.026754554490362945 0.6086086086086087
0.02683311685278161 0.6096096096096096
0.026905931236201632 0.6106106106106106
0.02698173986360424 0.6116116116116116
0.02705637476205867 0.6126126126126126
0.027129478337536143 0.6136136136136137
0.027207906037773212 0.6146146146146146
0.02728557744865993 0.6156156156156156
0.02735876791882364 0.6166166166166166
0.02744913800121519 0.6176176176176176
0.027518342213313892 0.6186186186186187
0.027595302784870462 0.6196196196196196
0.02767556118395197 0.6206206206206206
0.02774645940197768 0.6216216216216216
0.027853593703406048 0.6226226226226226
0.027936164037725295 0.6236236236236237
0.028013169983445427 0.6246246246246246
0.028087773863987028 0.6256256256256256
0.028149327443413245 0.6266266266266266
0.02821027490889398 0.6276276276276276
0.028275950931870946 0.6286286286286287
0.028366865200881063 0.6296296296296297
0.028446998206698833 0.6306306306306306
0.02854131595260753 0.6316316316316316
0.02864178015885165 0.6326326326326326
0.02873985795668096 0.6336336336336337
0.02880405114690544 0.6346346346346347
0.028888349104452694 0.6356356356356356
0.02899318855911199 0.6366366366366366
0.02906989734789599 0.6376376376376376
0.029142085359084573 0.6386386386386387
0.029223799894836915 0.6396396396396397
0.02931938283680744 0.6406406406406406
0.029388275078834753 0.6416416416416416
0.029480985515717005 0.6426426426426426
0.02955537684125853 0.6436436436436437
0.02962075923904999 0.6446446446446447
0.029735905497924667 0.6456456456456456
0.029826777521810895 0.6466466466466466
0.029909143909748154 0.6476476476476476
0.030002487970700903 0.6486486486486487
0.030101433088118617 0.6496496496496497
0.03018423010070349 0.6506506506506506
0.030290915397728317 0.6516516516516516
0.03038742277436685 0.6526526526526526
0.030470887215297886 0.6536536536536537
0.030568388663430975 0.6546546546546547
0.03065418502449317 0.6556556556556556
0.03071998319801891 0.6566566566566566
0.0307941225678434 0.6576576576576577
0.03088618002952695 0.6586586586586587
0.03093978517855058 0.6596596596596597
0.031008495574589675 0.6606606606606606
0.031118261265122286 0.6616616616616616
0.031215359153539717 0.6626626626626627
0.031314780151396396 0.6636636636636637
0.03147977056470911 0.6646646646646647
0.03160432136651592 0.6656656656656657
0.03171119652777016 0.6666666666666666
0.031823180534773524 0.6676676676676677
0.03190727749861382 0.6686686686686687
0.032001808570283785 0.6696696696696697
0.032102163239102366 0.6706706706706707
0.0322077311683514 0.6716716716716716
0.03230061863551853 0.6726726726726727
0.03241787429282569 0.6736736736736737
0.032495519491141614 0.6746746746746747
0.032638010705791094 0.6756756756756757
0.03276355062818599 0.6766766766766766
0.03287588910218278 0.6776776776776777
0.03302076752532573 0.6786786786786787
0.03314596949176005 0.6796796796796797
0.03325411525471673 0.6806806806806807
0.033361421320045145 0.6816816816816816
0.033446745394048315 0.6826826826826827
0.033613376312533645 0.6836836836836837
0.03373578025951128 0.6846846846846847
0.033851195337734966 0.6856856856856857
0.03399166410356293 0.6866866866866866
0.03407696512469002 0.6876876876876877
0.03422646397965612 0.6886886886886887
0.03434440020360195 0.6896896896896897
0.034476011332768355 0.6906906906906907
0.03464008244215043 0.6916916916916916
0.034771666372676674 0.6926926926926927
0.034900660090424286 0.6936936936936937
0.0350857820418972 0.6946946946946947
0.035231349631011516 0.6956956956956957
0.035412515979034026 0.6966966966966966
0.03556858935499328 0.6976976976976977
0.03570010388870285 0.6986986986986987
0.035840459201772715 0.6996996996996997
0.035979500882840104 0.7007007007007007
0.036116151697545236 0.7017017017017017
0.036244268039695327 0.7027027027027027
0.03633749170577295 0.7037037037037037
0.03646758996607381 0.7047047047047047
0.03661915265000134 0.7057057057057057
0.03679124580289972 0.7067067067067067
0.03693963012081525 0.7077077077077077
0.03704503311710987 0.7087087087087087
0.03718556625959836 0.7097097097097097
0.03732267570723059 0.7107107107107107
0.03745784783975779 0.7117117117117117
0.03760510406027749 0.7127127127127127
0.03771699158849934 0.7137137137137137
0.03785773693190721 0.7147147147147147
0.038027152695512385 0.7157157157157157
0.038168617433654885 0.7167167167167167
0.0383166868667636 0.7177177177177178
0.03843594519624484 0.7187187187187187
0.03855978794828719 0.7197197197197197
0.03869879152134749 0.7207207207207207
0.03887321490212097 0.7217217217217218
0.03904380592297608 0.7227227227227228
0.039239944662152804 0.7237237237237237
0.039347595481791384 0.7247247247247247
0.03950024234104368 0.7257257257257257
0.03962084761818739 0.7267267267267268
0.03978360010114575 0.7277277277277278
0.03987486540449042 0.7287287287287287
0.03999306883884383 0.7297297297297297
0.040130737019844744 0.7307307307307307
0.04021399416059734 0.7317317317317318
0.040356352921479974 0.7327327327327328
0.040512395493328496 0.7337337337337337
0.04071829584565684 0.7347347347347347
0.04086634404039577 0.7357357357357357
0.04100059219119177 0.7367367367367368
0.0411946624870908 0.7377377377377378
0.041362551943424676 0.7387387387387387
0.04148810839259842 0.7397397397397397
0.04166028714832317 0.7407407407407407
0.04181343726845259 0.7417417417417418
0.04201237766286215 0.7427427427427428
0.04213761882600064 0.7437437437437437
0.0423471620571154 0.7447447447447447
0.042512760151400646 0.7457457457457457
0.04266010657981594 0.7467467467467468
0.04279406075455715 0.7477477477477478
0.04303565285072745 0.7487487487487487
0.04317838334314101 0.7497497497497497
0.043389567380683586 0.7507507507507507
0.04357786503016247 0.7517517517517518
0.04375141171419639 0.7527527527527528
0.04389153295158109 0.7537537537537538
0.04410886898202138 0.7547547547547547
0.044282888756283605 0.7557557557557557
0.04448410528003798 0.7567567567567568
0.04463993371774565 0.7577577577577578
0.04483550740194809 0.7587587587587588
0.045034674939523185 0.7597597597597597
0.04523992550129725 0.7607607607607607
0.045413949328690556 0.7617617617617618
0.04554678881745499 0.7627627627627628
0.045704912090857676 0.7637637637637638
0.04587326503836592 0.7647647647647647
0.04605645990049226 0.7657657657657657
0.046209620418894 0.7667667667667668
0.04648177798573642 0.7677677677677678
0.04664433902025117 0.7687687687687688
0.046884830869679324 0.7697697697697697
0.04707398414202905 0.7707707707707707
0.047276363704116295 0.7717717717717718
0.04748978391249758 0.7727727727727728
0.047649520685972425 0.7737737737737738
0.047855824656489424 0.7747747747747747
0.0480903179863889 0.7757757757757757
0.04831358364932789 0.7767767767767768
0.04852332201395638 0.7777777777777778
0.04873503386992288 0.7787787787787788
0.048886431165970676 0.7797797797797797
0.04906379036698042 0.7807807807807807
0.04924880471833691 0.7817817817817818
0.04941018631363862 0.7827827827827828
0.049573171501581186 0.7837837837837838
0.04980276722289721 0.7847847847847848
0.04998844190438196 0.7857857857857858
0.050221240850768456 0.7867867867867868
0.050411035392713896 0.7877877877877878
0.050575498039343476 0.7887887887887888
0.05093495997416924 0.7897897897897898
0.05120370523155221 0.7907907907907908
0.051435288536787735 0.7917917917917918
0.051616058594886126 0.7927927927927928
0.051878964380933444 0.7937937937937938
0.052112323009977264 0.7947947947947948
0.05228853939189414 0.7957957957957958
0.05248878067814998 0.7967967967967968
0.052748193324665245 0.7977977977977978
0.05291546979314853 0.7987987987987988
0.05310296586371107 0.7997997997997998
0.053338249892374026 0.8008008008008008
0.0535203370041451 0.8018018018018018
0.053695410527335105 0.8028028028028028
0.05385820948187076 0.8038038038038038
0.054072455557111127 0.8048048048048048
0.054297604466240414 0.8058058058058059
0.05453254050774663 0.8068068068068068
0.05475133363726531 0.8078078078078078
0.054991655510523194 0.8088088088088088
0.05520908298292145 0.8098098098098098
0.0554221359463173 0.8108108108108109
0.055620100838639885 0.8118118118118118
0.055802315012999516 0.8128128128128128
0.05602190877544623 0.8138138138138138
0.05623392533787926 0.8148148148148148
0.056450227877444505 0.8158158158158159
0.05660605403060659 0.8168168168168168
0.05682274319127981 0.8178178178178178
0.05716215702233139 0.8188188188188188
0.05791713509359419 0.8198198198198198
0.0581451211223194 0.8208208208208209
0.07303340422829963 0.8218218218218218
0.07379351440083907 0.8228228228228228
0.07419746876369115 0.8238238238238238
0.07514758970513578 0.8248248248248248
0.0758147478995846 0.8258258258258259
0.07667989804607628 0.8268268268268268
0.07696647232864776 0.8278278278278278
0.07712698028442888 0.8288288288288288
0.07744181147047301 0.8298298298298298
0.07763868644878473 0.8308308308308309
0.07800815886566019 0.8318318318318318
0.07827387312267034 0.8328328328328328
0.0784760681618797 0.8338338338338338
0.07862350021879061 0.8348348348348348
0.07906383858462518 0.8358358358358359
0.07926854318442986 0.8368368368368369
0.07954923084778798 0.8378378378378378
0.07989594310133852 0.8388388388388388
0.08013069052491445 0.8398398398398398
0.08025355254934555 0.8408408408408409
0.08042498996124628 0.8418418418418419
0.08058058827968906 0.8428428428428428
0.08078357904507028 0.8438438438438438
0.08095656420911694 0.8448448448448449
0.08127643453841689 0.8458458458458459
0.08146245559640831 0.8468468468468469
0.08187141707666323 0.8478478478478478
0.082042046129266 0.8488488488488488
0.08233301935740991 0.8498498498498499
0.08247431231920789 0.8508508508508509
0.08267758523969988 0.8518518518518519
0.08286418188681968 0.8528528528528528
0.08321096568306105 0.8538538538538538
0.08366457443967314 0.8548548548548549
0.08404996582911674 0.8558558558558559
0.08435096460268626 0.8568568568568569
0.08457313011130788 0.8578578578578578
0.08481227117245348 0.8588588588588588
0.08512195547600003 0.8598598598598599
0.08527152192602 0.8608608608608609
0.08549230162642314 0.8618618618618619
0.08566014141774161 0.8628628628628628
0.08585591223766548 0.8638638638638638
0.08601068431550576 0.8648648648648649
0.08625724042548177 0.8658658658658659
0.08651471202508405 0.8668668668668669
0.08674212959018177 0.8678678678678678
0.0870463284526555 0.8688688688688688
0.08728777520761559 0.8698698698698699
0.08761556815126939 0.8708708708708709
0.08782185009238079 0.8718718718718719
0.08820723048543297 0.8728728728728729
0.08847861404450286 0.8738738738738738
0.08877658725690839 0.8748748748748749
0.08899282796786516 0.8758758758758759
0.08931407575169087 0.8768768768768769
0.08962509025238416 0.8778778778778779
0.08992504585261478 0.8788788788788788
0.09018418934000769 0.8798798798798799
0.09042233512540748 0.8808808808808809
0.09080189670950374 0.8818818818818819
0.0911151930908647 0.8828828828828829
0.09140145931453124 0.8838838838838838
0.09184170628929783 0.8848848848848849
0.09206099293243357 0.8858858858858859
0.0923381688149098 0.8868868868868869
0.09258799738178763 0.8878878878878879
0.09278921951874028 0.8888888888888888
0.09295115866293471 0.8898898898898899
0.093162662335842 0.8908908908908909
0.09333853190987478 0.8918918918918919
0.09359639878086803 0.8928928928928929
0.0939265993516176 0.8938938938938938
0.09417685399706195 0.8948948948948949
0.09446257588421261 0.8958958958958959
0.09473308314969495 0.8968968968968969
0.09499235125070483 0.8978978978978979
0.09525005747414438 0.8988988988988988
0.09563795551172329 0.8998998998998999
0.09586314046500387 0.9009009009009009
0.09610470417604747 0.9019019019019019
0.0963911882897928 0.9029029029029029
0.09668803661691068 0.9039039039039038
0.09698706100593853 0.9049049049049049
0.09714277461801098 0.9059059059059059
0.09755830433343088 0.9069069069069069
0.09800379733371614 0.9079079079079079
0.09833121683723822 0.908908908908909
0.09860870459790166 0.9099099099099099
0.0989283452602572 0.9109109109109109
0.09931546790235708 0.9119119119119119
0.09966933182277031 0.9129129129129129
0.09988463297164614 0.913913913913914
0.10016294519829919 0.914914914914915
0.10043144314083564 0.9159159159159159
0.10070917427759285 0.9169169169169169
0.10093253001253197 0.9179179179179179
0.10123238772304351 0.918918918918919
0.10152782434883265 0.91991991991992
0.10189283378951937 0.9209209209209209
0.10231041286850112 0.9219219219219219
0.10272477429838313 0.9229229229229229
0.10307608527948324 0.923923923923924
0.1035753328580236 0.924924924924925
0.10394124956752757 0.9259259259259259
0.1042815965900575 0.9269269269269269
0.10457699919591851 0.9279279279279279
0.10494710192588601 0.928928928928929
0.10524658307250334 0.92992992992993
0.10575297037536814 0.9309309309309309
0.10721559178504528 0.9319319319319319
0.12408841719768685 0.9329329329329329
0.12449739390959652 0.933933933933934
0.12570940450118165 0.934934934934935
0.12645437679036403 0.9359359359359359
0.1272097068595992 0.9369369369369369
0.1277042286986514 0.9379379379379379
0.12806930970761596 0.938938938938939
0.12850428262526328 0.93993993993994
0.1288830105764427 0.9409409409409409
0.12946950676724112 0.9419419419419419
0.12985217929683762 0.9429429429429429
0.13066917596187932 0.943943943943944
0.13124526240742587 0.944944944944945
0.13175413603618147 0.9459459459459459
0.13247801043812676 0.9469469469469469
0.13303710249233008 0.9479479479479479
0.13357102480190225 0.948948948948949
0.13419596266340633 0.94994994994995
0.134997791911869 0.950950950950951
0.13557801632909827 0.9519519519519519
0.13620897028237686 0.9529529529529529
0.1368994525893081 0.953953953953954
0.13733924799046554 0.954954954954955
0.13812866084403286 0.955955955955956
0.13879587044698555 0.9569569569569569
0.13947360094917943 0.9579579579579579
0.14018761689398535 0.958958958958959
0.14101079620266727 0.95995995995996
0.14182203047234707 0.960960960960961
0.14258405226354948 0.9619619619619619
0.1430251356649147 0.9629629629629629
0.14374860508923865 0.963963963963964
0.14450547951273682 0.964964964964965
0.14522702500492718 0.965965965965966
0.14614278829231409 0.9669669669669669
0.14698830441393937 0.9679679679679679
0.1475332535428994 0.968968968968969
0.14825902284695505 0.96996996996997
0.14946517263521955 0.970970970970971
0.15029825729929594 0.9719719719719719
0.15122483372339346 0.972972972972973
0.1528711957199927 0.973973973973974
0.15376952364085059 0.974974974974975
0.19194608880878553 0.975975975975976
0.19321004313050394 0.9769769769769769
0.19506847819357753 0.977977977977978
0.1960283356590448 0.978978978978979
0.19805050068081587 0.97997997997998
0.19912945058029674 0.980980980980981
0.20096174389113156 0.9819819819819819
0.20316628176055124 0.982982982982983
0.2086015944125691 0.983983983983984
0.2172668743792244 0.984984984984985
0.2200939660702985 0.985985985985986
0.22328906752023 0.986986986986987
0.22499775331470465 0.987987987987988
0.22713586250792273 0.988988988988989
0.22868209378737017 0.98998998998999
0.23145680253294815 0.990990990990991
0.23298467120225572 0.991991991991992
0.23734070252292824 0.992992992992993
0.2446223954092282 0.993993993993994
0.2496547167471855 0.994994994994995
0.26779337076105786 0.995995995995996
0.28905703873441757 0.996996996996997
0.30902420387564944 0.997997997997998
0.3301465676428165 0.998998998998999
0.3733465275693564 1.0
}\dataE
\pgfplotstableread{data9 ours(Mahalanobis_+_normal)
0.0 0.0
0.0 0.001001001001001001
0.0 0.002002002002002002
0.0 0.003003003003003003
0.0 0.004004004004004004
0.0 0.005005005005005005
0.0 0.006006006006006006
0.0 0.007007007007007007
0.0 0.008008008008008008
0.0 0.009009009009009009
-0.0001529441686754196 0.01001001001001001
-0.00019826446432830673 0.011011011011011011
-0.0002253884450396936 0.012012012012012012
-0.00025119978187298597 0.013013013013013013
-0.00029067204039479077 0.014014014014014014
-0.00032022069542598705 0.015015015015015015
-0.0003093764724726737 0.016016016016016016
-0.00031739172902080855 0.01701701701701702
-0.00032235953264199283 0.018018018018018018
-0.0003327592861335455 0.01901901901901902
-0.00036814623073285347 0.02002002002002002
-0.00037218094027173044 0.021021021021021023
-0.00041572217267774064 0.022022022022022022
-0.0004321693162954068 0.023023023023023025
-0.0004202058091092428 0.024024024024024024
-0.0003366126719756186 0.025025025025025027
-0.0002879050449807807 0.026026026026026026
-0.00024341835892258286 0.02702702702702703
-0.00020349616681399605 0.028028028028028028
-5.176655836184327e-05 0.02902902902902903
-5.184747144335706e-05 0.03003003003003003
3.162471390752734e-06 0.031031031031031032
6.200783305981101e-05 0.03203203203203203
9.889846180083654e-05 0.03303303303303303
0.00015983536549014432 0.03403403403403404
0.00024247595920025896 0.035035035035035036
0.0003228628096358943 0.036036036036036036
0.0003665517342736049 0.037037037037037035
0.00046812863622759876 0.03803803803803804
0.0004919654933282867 0.03903903903903904
0.0005045609263271318 0.04004004004004004
0.0005343208678225417 0.04104104104104104
0.0005958217076824032 0.042042042042042045
0.0006463019795039371 0.043043043043043044
0.000743373024497963 0.044044044044044044
0.0008000325467509965 0.04504504504504504
0.0008979160231595308 0.04604604604604605
0.0009462534131836106 0.04704704704704705
0.0009790048606279818 0.04804804804804805
0.0010070427764427138 0.04904904904904905
0.0011130580803694206 0.05005005005005005
0.0011525263227142783 0.05105105105105105
0.0013000645603578286 0.05205205205205205
0.0013972550007475939 0.05305305305305305
0.0014545019757412421 0.05405405405405406
0.0015083997352397546 0.055055055055055056
0.0015481893128397822 0.056056056056056056
0.0015833497779317556 0.057057057057057055
0.0016280995032480219 0.05805805805805806
0.0017113346034790709 0.05905905905905906
0.0018615105570697072 0.06006006006006006
0.0019123836514284434 0.06106106106106106
0.0019716653866523144 0.062062062062062065
0.002013597508549028 0.06306306306306306
0.0020494033055822782 0.06406406406406406
0.0021222947426000113 0.06506506506506507
0.0021773854834228456 0.06606606606606606
0.0022127060381703896 0.06706706706706707
0.0022431140811827615 0.06806806806806807
0.0022679439760837014 0.06906906906906907
0.0022886453718107772 0.07007007007007007
0.002317803907292529 0.07107107107107107
0.002435138915489422 0.07207207207207207
0.0024871404214785978 0.07307307307307308
0.002519012588075598 0.07407407407407407
0.0025540747002993436 0.07507507507507508
0.0025895903411046377 0.07607607607607608
0.002633057441634572 0.07707707707707707
0.00265463882701339 0.07807807807807808
0.0027530360384629368 0.07907907907907907
0.0028425525698935854 0.08008008008008008
0.0028946841708474883 0.08108108108108109
0.002962241938945579 0.08208208208208208
0.0030007273629652992 0.08308308308308308
0.0030484900894044444 0.08408408408408409
0.0030901837552462065 0.08508508508508508
0.003118101681540953 0.08608608608608609
0.0031365490397745 0.08708708708708708
0.0031771975712092115 0.08808808808808809
0.0032103693219679213 0.0890890890890891
0.0032315833261128864 0.09009009009009009
0.003254165778061178 0.09109109109109109
0.003297904589792678 0.0920920920920921
0.0033231503106622416 0.09309309309309309
0.00336774783701165 0.0940940940940941
0.0033939291824267863 0.09509509509509509
0.0034333185735697536 0.0960960960960961
0.0034816659749054395 0.0970970970970971
0.0035233679440068535 0.0980980980980981
0.0035564047943262744 0.0990990990990991
0.003589234797369531 0.1001001001001001
0.0036238370846199157 0.1011011011011011
0.003655085957638556 0.1021021021021021
0.0036965372017780857 0.1031031031031031
0.003730916782838421 0.1041041041041041
0.0037457206415375172 0.10510510510510511
0.003778768538173097 0.1061061061061061
0.0038037885419872275 0.10710710710710711
0.0038282510887657504 0.10810810810810811
0.003857161193566406 0.1091091091091091
0.0038728850873044653 0.11011011011011011
0.0038948921771288303 0.1111111111111111
0.003929473634440379 0.11211211211211211
0.003951115453576928 0.11311311311311312
0.003976725340974062 0.11411411411411411
0.003995536792695089 0.11511511511511512
0.004012285788880994 0.11611611611611612
0.004035246197138863 0.11711711711711711
0.004063414250736834 0.11811811811811812
0.0040899113332987895 0.11911911911911911
0.004114768157871762 0.12012012012012012
0.0041435654814160755 0.12112112112112113
0.004153519298810878 0.12212212212212212
0.004165672440117452 0.12312312312312312
0.004187093588763037 0.12412412412412413
0.004221225405272781 0.12512512512512514
0.004239309452153256 0.12612612612612611
0.004251143715934477 0.12712712712712712
0.004275859181768701 0.12812812812812813
0.004294040004826934 0.12912912912912913
0.004323767797830055 0.13013013013013014
0.004362344316473534 0.13113113113113112
0.004387233007553748 0.13213213213213212
0.004419121615560582 0.13313313313313313
0.004452471823484381 0.13413413413413414
0.00448404114526129 0.13513513513513514
0.004507312042583656 0.13613613613613615
0.004521736242021959 0.13713713713713713
0.004550070579065145 0.13813813813813813
0.0045796481795714935 0.13913913913913914
0.004629168605010831 0.14014014014014015
0.00465809965924497 0.14114114114114115
0.004673733367426826 0.14214214214214213
0.004700998299377872 0.14314314314314314
0.00472443975955449 0.14414414414414414
0.004759467589548624 0.14514514514514515
0.004790099257899777 0.14614614614614616
0.004810432020114141 0.14714714714714713
0.004823995713761093 0.14814814814814814
0.004853410650400552 0.14914914914914915
0.00487629252223133 0.15015015015015015
0.00502339171825586 0.15115115115115116
0.005059461680060868 0.15215215215215216
0.005159318693468527 0.15315315315315314
0.005194164133111851 0.15415415415415415
0.0052195364090375 0.15515515515515516
0.005238043618866286 0.15615615615615616
0.005281860300656039 0.15715715715715717
0.0053413909549566855 0.15815815815815815
0.005366967621715742 0.15915915915915915
0.0053938857938812985 0.16016016016016016
0.005411512834071949 0.16116116116116116
0.005453107473557303 0.16216216216216217
0.0056656782132361435 0.16316316316316315
0.005697388030930889 0.16416416416416416
0.005767293222005702 0.16516516516516516
0.005792268968650394 0.16616616616616617
0.005848790199645069 0.16716716716716717
0.005890333343572755 0.16816816816816818
0.005918916707375555 0.16916916916916916
0.0059399048596965095 0.17017017017017017
0.005985455290330448 0.17117117117117117
0.006007562548153201 0.17217217217217218
0.006051186737302903 0.17317317317317318
0.006089544221490623 0.17417417417417416
0.0061882996576684765 0.17517517517517517
0.0062194138950804456 0.17617617617617617
0.0062808705977818 0.17717717717717718
0.006320709343788205 0.1781781781781782
0.006353853478622461 0.17917917917917917
0.006391750586781065 0.18018018018018017
0.006445807286576585 0.18118118118118118
0.006489413238207823 0.18218218218218218
0.0065331460461111185 0.1831831831831832
0.006564632972265446 0.1841841841841842
0.006589621043282975 0.18518518518518517
0.006625037670091989 0.18618618618618618
0.006642873937629187 0.1871871871871872
0.006680075032778239 0.1881881881881882
0.006703103499318978 0.1891891891891892
0.006745227701268836 0.19019019019019018
0.006767054885009599 0.19119119119119118
0.0068139118870742576 0.1921921921921922
0.006841398919990272 0.1931931931931932
0.006862575126240812 0.1941941941941942
0.006911543346157452 0.19519519519519518
0.006933175580790105 0.1961961961961962
0.006951895936993904 0.1971971971971972
0.006981199626336233 0.1981981981981982
0.007010273946882386 0.1991991991991992
0.007034711124238587 0.2002002002002002
0.007081057365538219 0.2012012012012012
0.0071207159994629565 0.2022022022022022
0.007143973888730332 0.2032032032032032
0.007162781220153198 0.2042042042042042
0.007195627761910186 0.20520520520520522
0.007219469428474198 0.2062062062062062
0.00724960636892227 0.2072072072072072
0.007266198287805531 0.2082082082082082
0.0072954015920682486 0.2092092092092092
0.007534084248273886 0.21021021021021022
0.007608444791761631 0.21121121121121122
0.007653507181335372 0.2122122122122122
0.007814078280791354 0.2132132132132132
0.007835962612225068 0.21421421421421422
0.007874755346457776 0.21521521521521522
0.00792460349432019 0.21621621621621623
0.00796069366422083 0.2172172172172172
0.008006134712536878 0.2182182182182182
0.008056247155929095 0.21921921921921922
0.008117461365174761 0.22022022022022023
0.008151545128694836 0.22122122122122123
0.00818282874574902 0.2222222222222222
0.008236712748446857 0.22322322322322322
0.008304375352726448 0.22422422422422422
0.00834625476388394 0.22522522522522523
0.008377211612196681 0.22622622622622623
0.008452931846424542 0.22722722722722724
0.00848211419442267 0.22822822822822822
0.008519781379660068 0.22922922922922923
0.008557911120410343 0.23023023023023023
0.00859903256443591 0.23123123123123124
0.008625858397500059 0.23223223223223224
0.008651945210571475 0.23323323323323322
0.008695645224555295 0.23423423423423423
0.00873700349705575 0.23523523523523523
0.008770569830518314 0.23623623623623624
0.008809241692256647 0.23723723723723725
0.008833394608911367 0.23823823823823823
0.008870095308135675 0.23923923923923923
0.008904952324950473 0.24024024024024024
0.008943550776399939 0.24124124124124124
0.008968058513595112 0.24224224224224225
0.009001701196666857 0.24324324324324326
0.009043862937162878 0.24424424424424424
0.009082218076821665 0.24524524524524524
0.009115401879572839 0.24624624624624625
0.009142719168446837 0.24724724724724725
0.009193557624817144 0.24824824824824826
0.00922468420339195 0.24924924924924924
0.009255978166575045 0.2502502502502503
0.009293425664343146 0.25125125125125125
0.009320207348584205 0.25225225225225223
0.009351933482227449 0.25325325325325326
0.0093889274677299 0.25425425425425424
0.009420479380533859 0.2552552552552553
0.009455024937279346 0.25625625625625625
0.009484366325970757 0.25725725725725723
0.009533551413694205 0.25825825825825827
0.009568776448801023 0.25925925925925924
0.009591580939329034 0.2602602602602603
0.009630665553587096 0.26126126126126126
0.009661575794323297 0.26226226226226224
0.00969613493480575 0.26326326326326327
0.00973009833498346 0.26426426426426425
0.009760323960304351 0.2652652652652653
0.009799008417769532 0.26626626626626626
0.0098312202724321 0.2672672672672673
0.009871554896922034 0.2682682682682683
0.009905820830743152 0.26926926926926925
0.00994853581838745 0.2702702702702703
0.00997662956083791 0.27127127127127126
0.01001344885541351 0.2722722722722723
0.010052268581806072 0.2732732732732733
0.01007855260764148 0.27427427427427425
0.010118141512603755 0.2752752752752753
0.010143731184970745 0.27627627627627627
0.010170377802072472 0.2772772772772773
0.010207317089875271 0.2782782782782783
0.010238617026666959 0.27927927927927926
0.010263405225304726 0.2802802802802803
0.010297514040230184 0.28128128128128127
0.010324424969821638 0.2822822822822823
0.010355297007354252 0.2832832832832833
0.010368739050473606 0.28428428428428426
0.010398501140688684 0.2852852852852853
0.010430594755422231 0.2862862862862863
0.010457612974709528 0.2872872872872873
0.010492370583535165 0.2882882882882883
0.010522108052503516 0.28928928928928926
0.01055892260483482 0.2902902902902903
0.010592322898617106 0.2912912912912913
0.010637527466310762 0.2922922922922923
0.010662305947177531 0.2932932932932933
0.010696880854188032 0.29429429429429427
0.01072223253071285 0.2952952952952953
0.010764373755696829 0.2962962962962963
0.010798894884412782 0.2972972972972973
0.010838325552769734 0.2982982982982983
0.010860342246620738 0.2992992992992993
0.010906518658087182 0.3003003003003003
0.010941387205112936 0.3013013013013013
0.010955993592092468 0.3023023023023023
0.010980944196860201 0.3033033033033033
0.011008972999265714 0.30430430430430433
0.011047706395142128 0.3053053053053053
0.011074248162622875 0.3063063063063063
0.011119981217534786 0.3073073073073073
0.01115161509092135 0.3083083083083083
0.01118845403912596 0.30930930930930933
0.011221797454578696 0.3103103103103103
0.011251725927532867 0.3113113113113113
0.011284409169949359 0.3123123123123123
0.011297683101099637 0.3133133133133133
0.01131719809915879 0.31431431431431434
0.01133846390703373 0.3153153153153153
0.01136699411719612 0.3163163163163163
0.011402608137529583 0.3173173173173173
0.01143167558249925 0.3183183183183183
0.011454002536524125 0.31931931931931934
0.011491805589954763 0.3203203203203203
0.011529371998758307 0.3213213213213213
0.011555912609719226 0.32232232232232233
0.011576939077981298 0.3233233233233233
0.011595540059768435 0.32432432432432434
0.011621273155890819 0.3253253253253253
0.011655244312259845 0.3263263263263263
0.011685308712101224 0.32732732732732733
0.01171013123617937 0.3283283283283283
0.011742753081669537 0.32932932932932935
0.011772564766920623 0.3303303303303303
0.0118070116624602 0.33133133133133136
0.011825270164377335 0.33233233233233234
0.011853529615914918 0.3333333333333333
0.011883355947473853 0.33433433433433435
0.01190495085219786 0.3353353353353353
0.011932876095043541 0.33633633633633636
0.011966056558136 0.33733733733733734
0.011988270496930305 0.3383383383383383
0.012029314534599884 0.33933933933933935
0.012055712363674843 0.34034034034034033
0.012090340586399018 0.34134134134134136
0.012139575494121245 0.34234234234234234
0.012176287173696 0.3433433433433433
0.01220410142618902 0.34434434434434436
0.012227930441634288 0.34534534534534533
0.01224397071888995 0.34634634634634637
0.01227079249445134 0.34734734734734735
0.012309660068203575 0.3483483483483483
0.012332393913031897 0.34934934934934936
0.012377357351266237 0.35035035035035034
0.012391908333632016 0.35135135135135137
0.012434141120155288 0.35235235235235235
0.012456099536206171 0.3533533533533533
0.012475037495750416 0.35435435435435436
0.012515567129303705 0.35535535535535534
0.012535722898798448 0.3563563563563564
0.012554230422443113 0.35735735735735735
0.012584032951903478 0.35835835835835833
0.012604121062353998 0.35935935935935936
0.012633275891002669 0.36036036036036034
0.012671066295906006 0.3613613613613614
0.012701240536491376 0.36236236236236236
0.012716451323652565 0.3633633633633634
0.012754523650195894 0.36436436436436437
0.012798474619244054 0.36536536536536535
0.01283581473061746 0.3663663663663664
0.012868568012953548 0.36736736736736736
0.012898506606375919 0.3683683683683684
0.01293403527580293 0.36936936936936937
0.012984129443284148 0.37037037037037035
0.013022168548463154 0.3713713713713714
0.013067496795333205 0.37237237237237236
0.013096165150686855 0.3733733733733734
0.013135586338469585 0.3743743743743744
0.013200459005386179 0.37537537537537535
0.01322255803158165 0.3763763763763764
0.013261254380894462 0.37737737737737737
0.013285031484510147 0.3783783783783784
0.013304063144310454 0.3793793793793794
0.013319959070532865 0.38038038038038036
0.013360154501750456 0.3813813813813814
0.013394720085314255 0.38238238238238237
0.013427008050856297 0.3833833833833834
0.013472161642336205 0.3843843843843844
0.013503832249655843 0.38538538538538536
0.013537568164126119 0.3863863863863864
0.013577933914852945 0.38738738738738737
0.013625701845621879 0.3883883883883884
0.013657837049737458 0.3893893893893894
0.013685361991663241 0.39039039039039036
0.013716952663456131 0.3913913913913914
0.013745603733984067 0.3923923923923924
0.013779355727737799 0.3933933933933934
0.013809528897216667 0.3943943943943944
0.013848488672319513 0.3953953953953954
0.013875690005693832 0.3963963963963964
0.013921507077093711 0.3973973973973974
0.013951919598009312 0.3983983983983984
0.013970556793740662 0.3993993993993994
0.013993706182525713 0.4004004004004004
0.01401770499482529 0.4014014014014014
0.014050476568572277 0.4024024024024024
0.014111128221715272 0.4034034034034034
0.014134643758593562 0.4044044044044044
0.014161357072099274 0.40540540540540543
0.01419570116004517 0.4064064064064064
0.014234103615438766 0.4074074074074074
0.014262293137164737 0.4084084084084084
0.014284806089945763 0.4094094094094094
0.014313731556748989 0.41041041041041043
0.014358755051616994 0.4114114114114114
0.014393143224878906 0.4124124124124124
0.014421289680739881 0.4134134134134134
0.014467462549316162 0.4144144144144144
0.014502005328946601 0.41541541541541543
0.014534278110074158 0.4164164164164164
0.014565304569433581 0.4174174174174174
0.014591813867606798 0.4184184184184184
0.014613727164530351 0.4194194194194194
0.014647130025615905 0.42042042042042044
0.014675673974586861 0.4214214214214214
0.014698839586910463 0.42242242242242245
0.014728712447540232 0.42342342342342343
0.014771763270759545 0.4244244244244244
0.014814651359086647 0.42542542542542544
0.014856986362988177 0.4264264264264264
0.014894537805772493 0.42742742742742745
0.014931267767682905 0.42842842842842843
0.014979500363029082 0.4294294294294294
0.015008350946158128 0.43043043043043044
0.015039672875132843 0.4314314314314314
0.015062010914384836 0.43243243243243246
0.015113122243277544 0.43343343343343343
0.015143669714906053 0.4344344344344344
0.01518326684897236 0.43543543543543545
0.015214666130644643 0.4364364364364364
0.015253524521892431 0.43743743743743746
0.015305589200775231 0.43843843843843844
0.015337667885200388 0.4394394394394394
0.015393901108692971 0.44044044044044045
0.015433505810128409 0.44144144144144143
0.01546341321429452 0.44244244244244246
0.01550890913965101 0.44344344344344344
0.015538453285763518 0.4444444444444444
0.01557321858574351 0.44544544544544545
0.015605183222002385 0.44644644644644643
0.015666030152115158 0.44744744744744747
0.015702176152515124 0.44844844844844844
0.015751053302115074 0.4494494494494494
0.01579170885341079 0.45045045045045046
0.01582739721918083 0.45145145145145144
0.01585324731728205 0.45245245245245247
0.015894222414616285 0.45345345345345345
0.015939844231179345 0.4544544544544545
0.015975223419224072 0.45545545545545546
0.015997506162210785 0.45645645645645644
0.01601949827885045 0.4574574574574575
0.016061922980526784 0.45845845845845845
0.016084654547259856 0.4594594594594595
0.016120068861123046 0.46046046046046046
0.016151797621152778 0.46146146146146144
0.016201316638134036 0.4624624624624625
0.016228785708136965 0.46346346346346345
0.01626739337485595 0.4644644644644645
0.01632935212768479 0.46546546546546547
0.016385096174181907 0.46646646646646645
0.016431366509703723 0.4674674674674675
0.016479910856069913 0.46846846846846846
0.016525807648901197 0.4694694694694695
0.0165644023717813 0.47047047047047047
0.01660313850752458 0.47147147147147145
0.01664043625795733 0.4724724724724725
0.016681584608933965 0.47347347347347346
0.016704113734184615 0.4744744744744745
0.01674851443639941 0.4754754754754755
0.01677798103353619 0.47647647647647645
0.016811048183544855 0.4774774774774775
0.016861219754822993 0.47847847847847846
0.01691219971323646 0.4794794794794795
0.0169297081363129 0.4804804804804805
0.016981324461574243 0.48148148148148145
0.01700904044568321 0.4824824824824825
0.01705364207780468 0.48348348348348347
0.017097838325726922 0.4844844844844845
0.017152253936214227 0.4854854854854855
0.01717569064853924 0.4864864864864865
0.01721790853090548 0.4874874874874875
0.017247885838452808 0.48848848848848847
0.0172826442830451 0.4894894894894895
0.017318031410228495 0.4904904904904905
0.017338488937123003 0.4914914914914915
0.01736952416120073 0.4924924924924925
0.01739787835551347 0.4934934934934935
0.0174362864073588 0.4944944944944945
0.01748738670965959 0.4954954954954955
0.01750649908714426 0.4964964964964965
0.017557362620635505 0.4974974974974975
0.017590362957116173 0.4984984984984985
0.017624305345117525 0.4994994994994995
0.017671361472352102 0.5005005005005005
0.017689052986398095 0.5015015015015015
0.017727397949505255 0.5025025025025025
0.017764775465144083 0.5035035035035035
0.017795702678949206 0.5045045045045045
0.017843562095238533 0.5055055055055055
0.017896647192644277 0.5065065065065065
0.017940635889890533 0.5075075075075075
0.017970058672319177 0.5085085085085085
0.01800939947176651 0.5095095095095095
0.018040920595538155 0.5105105105105106
0.018078889839445538 0.5115115115115115
0.018140095881428633 0.5125125125125125
0.018177008163295892 0.5135135135135135
0.01823183823899232 0.5145145145145145
0.018259896188072736 0.5155155155155156
0.018323641573814692 0.5165165165165165
0.018373912427663786 0.5175175175175175
0.01840232722197339 0.5185185185185185
0.01843154484451424 0.5195195195195195
0.01847177122172469 0.5205205205205206
0.018505926827928648 0.5215215215215215
0.01855616921116012 0.5225225225225225
0.01860422271407689 0.5235235235235235
0.018638993077243905 0.5245245245245245
0.018681494184290832 0.5255255255255256
0.01871162047252565 0.5265265265265265
0.018752072533564312 0.5275275275275275
0.018804339726808367 0.5285285285285285
0.01886414230138649 0.5295295295295295
0.01890325731809584 0.5305305305305306
0.01893609536924108 0.5315315315315315
0.018982485954803254 0.5325325325325325
0.01903542878589213 0.5335335335335335
0.01906204793854178 0.5345345345345346
0.01913333972299721 0.5355355355355356
0.019187692769604414 0.5365365365365365
0.019244681946562463 0.5375375375375375
0.01929258791753261 0.5385385385385385
0.01932370135451819 0.5395395395395396
0.019356818470692302 0.5405405405405406
0.019430451257942623 0.5415415415415415
0.01947912298703853 0.5425425425425425
0.01950551989255423 0.5435435435435435
0.019525673753804818 0.5445445445445446
0.01957362182351825 0.5455455455455456
0.019611381489045166 0.5465465465465466
0.01965488313653448 0.5475475475475475
0.019706463729117336 0.5485485485485485
0.01975750067164507 0.5495495495495496
0.019794620701721135 0.5505505505505506
0.019831546079975435 0.5515515515515516
0.01986826434769016 0.5525525525525525
0.019910828165672117 0.5535535535535535
0.019959211282930787 0.5545545545545546
0.0200023447060138 0.5555555555555556
0.020043540170256707 0.5565565565565566
0.020091915897682968 0.5575575575575575
0.02014157598835849 0.5585585585585585
0.02018704607402666 0.5595595595595596
0.020238756539621823 0.5605605605605606
0.02028247779537059 0.5615615615615616
0.020334979714221903 0.5625625625625625
0.02037450285682252 0.5635635635635635
0.020420971898844932 0.5645645645645646
0.020473387648497102 0.5655655655655656
0.020500666463117847 0.5665665665665666
0.020541421839204925 0.5675675675675675
0.020608762298179727 0.5685685685685685
0.02067108683984007 0.5695695695695696
0.020716971037832762 0.5705705705705706
0.020789025590230756 0.5715715715715716
0.020836609783975203 0.5725725725725725
0.020896329824180614 0.5735735735735735
0.020924612150665014 0.5745745745745746
0.020957014068243768 0.5755755755755756
0.021002842348531888 0.5765765765765766
0.02106485235438765 0.5775775775775776
0.02112048137130307 0.5785785785785785
0.02116935246139652 0.5795795795795796
0.021211917482090413 0.5805805805805806
0.021239012707231726 0.5815815815815816
0.02128715686925393 0.5825825825825826
0.021327666331517673 0.5835835835835835
0.02138961254380885 0.5845845845845846
0.021443210092426633 0.5855855855855856
0.021516786612618546 0.5865865865865866
0.021549036398025766 0.5875875875875876
0.021633611286616748 0.5885885885885885
0.021689816703609078 0.5895895895895896
0.021730574052812465 0.5905905905905906
0.021811475493517467 0.5915915915915916
0.02185883068832036 0.5925925925925926
0.021910620815079787 0.5935935935935935
0.02198677559783205 0.5945945945945946
0.022039095048432135 0.5955955955955956
0.022112987347046413 0.5965965965965966
0.02216947363646423 0.5975975975975976
0.022239331087392112 0.5985985985985987
0.022299051291704956 0.5995995995995996
0.02236644828736449 0.6006006006006006
0.022404440878467435 0.6016016016016016
0.022485805732074086 0.6026026026026026
0.022558815804538564 0.6036036036036037
0.022625088089416726 0.6046046046046046
0.022695895573949017 0.6056056056056056
0.022744063740580685 0.6066066066066066
0.02280215046660123 0.6076076076076076
0.022863084915737228 0.6086086086086087
0.022905875378242988 0.6096096096096096
0.022946683225527936 0.6106106106106106
0.022989944601590623 0.6116116116116116
0.023046591192949963 0.6126126126126126
0.02312701344505866 0.6136136136136137
0.023204211005987935 0.6146146146146146
0.023288318606004228 0.6156156156156156
0.023334884036150663 0.6166166166166166
0.0234047580610246 0.6176176176176176
0.023467659752876045 0.6186186186186187
0.023536799078560995 0.6196196196196196
0.023607188510919058 0.6206206206206206
0.023669231354470816 0.6216216216216216
0.02377872798071908 0.6226226226226226
0.023833519994647112 0.6236236236236237
0.02388081505371326 0.6246246246246246
0.023950194054939596 0.6256256256256256
0.024021520928595802 0.6266266266266266
0.02409218684189396 0.6276276276276276
0.024186756789884196 0.6286286286286287
0.0242938724473837 0.6296296296296297
0.024373129409074355 0.6306306306306306
0.024454615102503775 0.6316316316316316
0.02456389582594324 0.6326326326326326
0.024628700799899844 0.6336336336336337
0.024690411855107813 0.6346346346346347
0.024770079776669944 0.6356356356356356
0.024868054712566888 0.6366366366366366
0.024947852147155673 0.6376376376376376
0.025004694805956178 0.6386386386386387
0.025069429750097665 0.6396396396396397
0.025135019564579142 0.6406406406406406
0.02519488156037646 0.6416416416416416
0.025251844980989528 0.6426426426426426
0.025299543769652467 0.6436436436436437
0.025367766996418555 0.6446446446446447
0.025482918099925065 0.6456456456456456
0.02555406249438546 0.6466466466466466
0.02564416002125947 0.6476476476476476
0.02575203003081477 0.6486486486486487
0.025848888824139542 0.6496496496496497
0.025875675705089814 0.6506506506506506
0.025945685071168595 0.6516516516516516
0.02601564368046874 0.6526526526526526
0.026081520596064455 0.6536536536536537
0.026198916086960983 0.6546546546546547
0.026309280084946284 0.6556556556556556
0.026389996844012154 0.6566566566566566
0.02645297101514268 0.6576576576576577
0.026519953269575843 0.6586586586586587
0.026571002461388164 0.6596596596596597
0.026647379368044965 0.6606606606606606
0.02674739212655914 0.6616616616616616
0.02680539463408361 0.6626626626626627
0.026880616924152265 0.6636636636636637
0.02693849067493669 0.6646646646646647
0.027017537003982146 0.6656656656656657
0.027115765225147182 0.6666666666666666
0.027231224587503038 0.6676676676676677
0.027311265413215255 0.6686686686686687
0.02739001808080458 0.6696696696696697
0.027504740942581363 0.6706706706706707
0.02760253819490343 0.6716716716716716
0.027715639920007203 0.6726726726726727
0.027837252242512538 0.6736736736736737
0.027899516040082152 0.6746746746746747
0.02801043844658723 0.6756756756756757
0.028082871485823203 0.6766766766766766
0.028140575084664703 0.6776776776776777
0.028226851698647783 0.6786786786786787
0.028356484987277275 0.6796796796796797
0.028493329137341157 0.6806806806806807
0.028579821927384695 0.6816816816816816
0.028648223433645537 0.6826826826826827
0.028738324431071688 0.6836836836836837
0.028828243507232707 0.6846846846846847
0.028948390246430485 0.6856856856856857
0.02908762172079736 0.6866866866866866
0.029177278539972137 0.6876876876876877
0.02921017874869601 0.6886886886886887
0.029306831457006535 0.6896896896896897
0.029436688456415686 0.6906906906906907
0.02953195302538607 0.6916916916916916
0.02962093916518476 0.6926926926926927
0.029731755793672793 0.6936936936936937
0.029877530182267253 0.6946946946946947
0.02996250292389245 0.6956956956956957
0.030106145593619436 0.6966966966966966
0.030216087424907737 0.6976976976976977
0.030312195310434435 0.6986986986986987
0.03040552000440695 0.6996996996996997
0.030452219696488952 0.7007007007007007
0.03056509535078404 0.7017017017017017
0.03065370196358209 0.7027027027027027
0.030708269459238706 0.7037037037037037
0.03081063952485799 0.7047047047047047
0.03091950259357335 0.7057057057057057
0.03105581756844735 0.7067067067067067
0.031156469946629458 0.7077077077077077
0.031242634341578347 0.7087087087087087
0.03139779999874239 0.7097097097097097
0.031519274760457475 0.7107107107107107
0.03163948573473277 0.7117117117117117
0.031791098501327573 0.7127127127127127
0.03190152243671505 0.7137137137137137
0.03202389902600682 0.7147147147147147
0.032189685518331776 0.7157157157157157
0.03227552347057176 0.7167167167167167
0.0323564023105767 0.7177177177177178
0.032462570252823716 0.7187187187187187
0.03258000041643222 0.7197197197197197
0.03265772970318471 0.7207207207207207
0.03280924823747662 0.7217217217217218
0.032995320462286475 0.7227227227227228
0.03315216475040411 0.7237237237237237
0.03327555599319085 0.7247247247247247
0.03346991944150582 0.7257257257257257
0.03355537959795245 0.7267267267267268
0.0336478758549568 0.7277277277277278
0.033739235185002284 0.7287287287287287
0.033861492469488545 0.7297297297297297
0.033981611661941816 0.7307307307307307
0.034054318261300245 0.7317317317317318
0.03414529744818179 0.7327327327327328
0.03427293041438813 0.7337337337337337
0.03434227194083929 0.7347347347347347
0.03447483049490252 0.7357357357357357
0.034594584734354866 0.7367367367367368
0.03475644640632318 0.7377377377377378
0.03481263885978623 0.7387387387387387
0.03492310953051901 0.7397397397397397
0.035018389170481216 0.7407407407407407
0.035178343320914976 0.7417417417417418
0.03533024142389193 0.7427427427427428
0.035435821883076195 0.7437437437437437
0.03545148384718562 0.7447447447447447
0.03550280745370609 0.7457457457457457
0.03553600223076337 0.7467467467467468
0.03564556750672267 0.7477477477477478
0.03578921576730211 0.7487487487487487
0.035915483001349405 0.7497497497497497
0.036081060053069124 0.7507507507507507
0.03615975639876818 0.7517517517517518
0.03628145120778471 0.7527527527527528
0.036379372252888315 0.7537537537537538
0.0364601527412792 0.7547547547547547
0.03659221780296814 0.7557557557557557
0.03666197197976983 0.7567567567567568
0.03675116339886671 0.7577577577577578
0.03674345247299343 0.7587587587587588
0.03683845825363487 0.7597597597597597
0.03699465988363326 0.7607607607607607
0.03707358642573285 0.7617617617617618
0.03715906895872171 0.7627627627627628
0.037273917376428836 0.7637637637637638
0.0373929552063247 0.7647647647647647
0.037525662151721456 0.7657657657657657
0.03764133549660547 0.7667667667667668
0.03791865891919062 0.7677677677677678
0.03806852377307349 0.7687687687687688
0.03827414708253258 0.7697697697697697
0.03844294384217191 0.7707707707707707
0.03851850369023642 0.7717717717717718
0.038726965282939535 0.7727727727727728
0.03887934289154757 0.7737737737737738
0.03909404760014896 0.7747747747747747
0.03920487955199185 0.7757757757757757
0.03941751350484449 0.7767767767767768
0.03953495346719174 0.7777777777777778
0.039661440170155306 0.7787787787787788
0.039755238128146776 0.7797797797797797
0.03990490670382272 0.7807807807807807
0.040151080318799486 0.7817817817817818
0.04031929382285139 0.7827827827827828
0.04049735419972439 0.7837837837837838
0.04068212102119924 0.7847847847847848
0.04076504132798723 0.7857857857857858
0.040973784145674395 0.7867867867867868
0.04112557101018221 0.7877877877877878
0.04122537068550332 0.7887887887887888
0.0413449476818303 0.7897897897897898
0.041522851670214876 0.7907907907907908
0.04177659130862517 0.7917917917917918
0.04196644966842424 0.7927927927927928
0.04211069773494816 0.7937937937937938
0.042286210214504995 0.7947947947947948
0.04244122176499831 0.7957957957957958
0.04254755015073762 0.7967967967967968
0.042715594923984516 0.7977977977977978
0.042818467904259826 0.7987987987987988
0.04292063967282048 0.7997997997997998
0.043101884570164756 0.8008008008008008
0.04323871056113238 0.8018018018018018
0.043369372188557145 0.8028028028028028
0.04350724166302414 0.8038038038038038
0.04362157189835694 0.8048048048048048
0.04374973873734432 0.8058058058058059
0.043880545217478806 0.8068068068068068
0.04402073918161785 0.8078078078078078
0.044181047828836174 0.8088088088088088
0.04428016200776858 0.8098098098098098
0.04440681794786996 0.8108108108108109
0.04442774193266889 0.8118118118118118
0.04441985421738678 0.8128128128128128
0.04452835493145044 0.8138138138138138
0.04455452821080896 0.8148148148148148
0.044555000978726236 0.8158158158158159
0.04465339411243985 0.8168168168168168
0.04485801805744924 0.8178178178178178
0.04460738193125896 0.8188188188188188
0.04304523626984474 0.8198198198198198
0.043042017847260194 0.8208208208208209
-0.03278891732081558 0.8218218218218218
-0.035573792437138416 0.8228228228228228
-0.03650521508445197 0.8238238238238238
-0.04044185884961196 0.8248248248248248
-0.04239268780344485 0.8258258258258259
-0.04552913730069602 0.8268268268268268
-0.04574462489080075 0.8278278278278278
-0.04556622577788576 0.8288288288288288
-0.04606293022789719 0.8298298298298298
-0.04583663762527851 0.8308308308308309
-0.046426501810847176 0.8318318318318318
-0.046599403438285586 0.8328328328328328
-0.04637221857535011 0.8338338338338338
-0.04620958216679072 0.8348348348348348
-0.04732093134295137 0.8358358358358359
-0.04708994937231373 0.8368368368368369
-0.047100705882877014 0.8378378378378378
-0.04738123798021068 0.8388388388388388
-0.0471178311066176 0.8398398398398398
-0.046978030696889966 0.8408408408408409
-0.04678123817091259 0.8418418418418419
-0.04660742180045252 0.8428428428428428
-0.046550697641703415 0.8438438438438438
-0.046356960038598224 0.8448448448448449
-0.046870979791172676 0.8458458458458459
-0.04665967868527075 0.8468468468468469
-0.047656146694357 0.8478478478478478
-0.04746087872521762 0.8488488488488488
-0.04712508203519622 0.8498498498498499
-0.04696343128162418 0.8508508508508509
-0.046857500375016944 0.8518518518518519
-0.046641636765351296 0.8528528528528528
-0.047505263082791654 0.8538538538538538
-0.04828239479198741 0.8548548548548549
-0.048735412584060236 0.8558558558558559
-0.04879779784031077 0.8568568568568569
-0.04854249548149853 0.8578578578578578
-0.04826827515998865 0.8588588588588588
-0.04858241130598305 0.8598598598598599
-0.04841212233217057 0.8608608608608609
-0.04815939211671745 0.8618618618618619
-0.04796567288397058 0.8628628628628628
-0.04775263147236683 0.8638638638638638
-0.047575864479297125 0.8648648648648649
-0.047702268049966634 0.8658658658658659
-0.04747857703060247 0.8668668668668669
-0.04721768744323118 0.8678678678678678
-0.04689675358770182 0.8688688688688688
-0.047060007174715604 0.8698698698698699
-0.04701722355803517 0.8708708708708709
-0.04679604661693203 0.8718718718718719
-0.04681836680280421 0.8728728728728729
-0.046512781558963545 0.8738738738738738
-0.046873123047713086 0.8748748748748749
-0.046624703550623633 0.8758758758758759
-0.0462591980027236 0.8768768768768769
-0.04646341194108361 0.8778778778778779
-0.046409559586352525 0.8788788788788788
-0.046448139237410646 0.8798798798798799
-0.04622407159167721 0.8808808808808809
-0.04622597814146277 0.8818818818818819
-0.0461149879939992 0.8828828828828829
-0.04613333412472516 0.8838838838838838
-0.04677778128984647 0.8848848848848849
-0.04655902128651283 0.8858858858858859
-0.04625818392482603 0.8868868868868869
-0.046106880668754596 0.8878878878878879
-0.04592307488979677 0.8888888888888888
-0.04574262159301415 0.8898898898898899
-0.045569002953042004 0.8908908908908909
-0.04536775667811242 0.8918918918918919
-0.04537562940347442 0.8928928928928929
-0.04500768505511782 0.8938938938938938
-0.04473016010506432 0.8948948948948949
-0.044618940038592875 0.8958958958958959
-0.04443144531854232 0.8968968968968969
-0.0441440690139905 0.8978978978978979
-0.04385815458365551 0.8988988988988988
-0.04352017035941792 0.8998998998998999
-0.043416517615182906 0.9009009009009009
-0.04315256379820229 0.9019019019019019
-0.04296180979353938 0.9029029029029029
-0.042739365062835113 0.9039039039039038
-0.04239625236216209 0.9049049049049049
-0.04221614332725286 0.9059059059059059
-0.04177098272685234 0.9069069069069069
-0.04174441167215928 0.9079079079079079
-0.041892373448605746 0.908908908908909
-0.04180244700569477 0.9099099099099099
-0.04166877443702635 0.9109109109109109
-0.04143036198223911 0.9119119119119119
-0.04120749591889421 0.9129129129129129
-0.040970121242409965 0.913913913913914
-0.04065231785060755 0.914914914914915
-0.040347871042610714 0.9159159159159159
-0.04002443791808977 0.9169169169169169
-0.03976861915332475 0.9179179179179179
-0.03958976091222856 0.918918918918919
-0.039450291632751155 0.91991991991992
-0.0392708859553912 0.9209209209209209
-0.03895737403766139 0.9219219219219219
-0.038700109160627424 0.9229229229229229
-0.03831635254882525 0.923923923923924
-0.03778813487689105 0.924924924924925
-0.037361131745659665 0.9259259259259259
-0.036973352367558596 0.9269269269269269
-0.03662645467692846 0.9279279279279279
-0.03620444550076728 0.928928928928929
-0.035864290192935105 0.92992992992993
-0.035452091793815935 0.9309309309309309
-0.03431915660461238 0.9319319319319319
-0.058887655877792544 0.9329329329329329
-0.05872282668144646 0.933933933933934
-0.06083931265553466 0.934934934934935
-0.06105854449271245 0.9359359359359359
-0.06123782754187296 0.9369369369369369
-0.06095250948637371 0.9379379379379379
-0.06051566188618329 0.938938938938939
-0.060498567666682546 0.93993993993994
-0.06003783286748282 0.9409409409409409
-0.05939907875749578 0.9419419419419419
-0.05893511481289557 0.9429429429429429
-0.0596872200947213 0.943943943943944
-0.05916391401337115 0.944944944944945
-0.05855383908944939 0.9459459459459459
-0.059249623721133626 0.9469469469469469
-0.059130959534171634 0.9479479479479479
-0.05919643062813154 0.948948948948949
-0.059594172023251346 0.94994994994995
-0.059828736255769566 0.950950950950951
-0.059430764478738574 0.9519519519519519
-0.058993273566138316 0.9529529529529529
-0.05828633133440231 0.953953953953954
-0.057868411672565845 0.954954954954955
-0.05724300723412884 0.955955955955956
-0.05764169509653436 0.9569569569569569
-0.05687729675043385 0.9579579579579579
-0.056597346210939314 0.958958958958959
-0.05563304372079109 0.95995995995996
-0.05546308860154836 0.960960960960961
-0.05540632983106583 0.9619619619619619
-0.054988811113038244 0.9629629629629629
-0.05419810295199823 0.963963963963964
-0.05436737837299663 0.964964964964965
-0.05460743080195496 0.965965965965966
-0.05393832313392691 0.9669669669669669
-0.05358557058006405 0.9679679679679679
-0.053185816252030116 0.968968968968969
-0.052401865814794724 0.96996996996997
-0.05187415304625281 0.970970970970971
-0.05189970028377283 0.9719719719719719
-0.05103102468871892 0.972972972972973
-0.04930513165761852 0.973973973973974
-0.048270893446917346 0.974974974974975
-0.06822743469862266 0.975975975975976
-0.06748434520923424 0.9769769769769769
-0.06605350276721655 0.977977977977978
-0.06607111813267622 0.978978978978979
-0.06672488275947436 0.97997997997998
-0.06621789574413778 0.980980980980981
-0.06503213980443448 0.9819819819819819
-0.06242759684668542 0.982982982982983
-0.0604556493911137 0.983983983983984
-0.05659536933470419 0.984984984984985
-0.057520410106074976 0.985985985985986
-0.05736685948856471 0.986986986986987
-0.05685735356667124 0.987987987987988
-0.0562432644144612 0.988988988988989
-0.054902459986891666 0.98998998998999
-0.05225909280860225 0.990990990990991
-0.051416936924768425 0.991991991991992
-0.04581879186892843 0.992992992992993
-0.03916681871409522 0.993993993993994
-0.035714834430252446 0.994994994994995
-0.0261387955375465 0.995995995995996
-0.019728224044545217 0.996996996996997
-0.01503389106497488 0.997997997997998
-0.010149681331149074 0.998998998998999
0.009247140629776107 1.0
0.7374459145089367 1.0
0.6704428166167822 0.998998998998999
0.6330822988162738 0.997997997997998
0.5978423015133804 0.996996996996997
0.5617255370596622 0.995995995995996
0.5350242679246234 0.994994994994995
0.5284116095325516 0.993993993993994
0.5205001969147849 0.992992992992993
0.5173862793292798 0.991991991991992
0.5151726978744986 0.990990990990991
0.512266647561632 0.98998998998999
0.5105149894303067 0.988988988988989
0.5068528601960806 0.987987987987988
0.5039449945290247 0.986986986986987
0.49770834224667193 0.985985985985986
0.49112911809315296 0.984984984984985
0.4776588382162519 0.983983983983984
0.4687601603677879 0.982982982982983
0.4669556275866976 0.9819819819819819
0.46447679690473126 0.980980980980981
0.4628258841211061 0.97997997997998
0.4581277894507658 0.978978978978979
0.4561904591543716 0.977977977977978
0.4539044314702421 0.9769769769769769
0.4521196123161937 0.975975975975976
0.3558099407286185 0.974974974974975
0.3550475230976039 0.973973973973974
0.3534806921355058 0.972972972972973
0.3524962148823647 0.9719719719719719
0.3508044983166919 0.970970970970971
0.3489199115087048 0.96996996996997
0.3482523233378289 0.968968968968969
0.34756217940794276 0.9679679679679679
0.34622389971855505 0.9669669669669669
0.3450614808118093 0.965965965965966
0.34337833739847023 0.964964964964965
0.3416953131304755 0.963963963963964
0.3410390824428676 0.9629629629629629
0.3405744343581648 0.9619619619619619
0.3391071495462425 0.960960960960961
0.3376546361261256 0.95995995995996
0.33697257999891 0.958958958958959
0.3358244986487927 0.9579579579579579
0.3352334359905055 0.9569569569569569
0.33350032892219456 0.955955955955956
0.3325469076534969 0.954954954954955
0.3320852365130185 0.953953953953954
0.33141121413089203 0.9529529529529529
0.3305867971369351 0.9519519519519519
0.32982432007950757 0.950950950950951
0.327986097350064 0.94994994994995
0.326338480231936 0.948948948948949
0.3252051645188318 0.9479479479479479
0.32420564459738715 0.9469469469469469
0.3220621111618123 0.9459459459459459
0.32165443882822287 0.944944944944945
0.3210255720184799 0.943943943943944
0.31863947340657084 0.9429429429429429
0.318338092291978 0.9419419419419419
0.3178038540203682 0.9409409409409409
0.3175071329172091 0.93993993993994
0.3166542813014152 0.938938938938939
0.3163609668836765 0.9379379379379379
0.31565724126107136 0.9369369369369369
0.3139672980734405 0.9359359359359359
0.31225812165789796 0.934934934934935
0.3077176145006395 0.933933933933934
0.30706449027316624 0.9329329329329329
0.24875034017470293 0.9319319319319319
0.24695803254455223 0.9309309309309309
0.2463574563379418 0.92992992992993
0.24609864935253928 0.928928928928929
0.24578045306876548 0.9279279279279279
0.24553654554767357 0.9269269269269269
0.2452436308807148 0.9259259259259259
0.24493880059293827 0.924924924924925
0.2444685231077917 0.923923923923924
0.24414965775739367 0.9229229229229229
0.24357819977466363 0.9219219219219219
0.24305655353442995 0.9209209209209209
0.24250594033041645 0.91991991991992
0.2420545363583156 0.918918918918919
0.24163367917838868 0.9179179179179179
0.24144278647327547 0.9169169169169169
0.241210757324282 0.9159159159159159
0.24097820824720592 0.914914914914915
0.24073938718570226 0.913913913913914
0.2405461595644348 0.9129129129129129
0.2400612977869533 0.9119119119119119
0.23952546495754076 0.9109109109109109
0.2390198562014981 0.9099099099099099
0.2385548071230822 0.908908908908909
0.23775200633959157 0.9079079079079079
0.2368875913937141 0.9069069069069069
0.2365016925632748 0.9059059059059059
0.23637037437403913 0.9049049049049049
0.2361154382966565 0.9039039039039038
0.235744186373125 0.9029029029029029
0.23536197215029722 0.9019019019019019
0.23514279854519066 0.9009009009009009
0.2347960813828645 0.8998998998998999
0.23435826953194427 0.8988988988988988
0.23412877151540018 0.8978978978978979
0.2338976116179322 0.8968968968968969
0.2335440918070181 0.8958958958958959
0.23308386809918824 0.8948948948948949
0.232860883758353 0.8938938938938938
0.2325684269652105 0.8928928928928929
0.23204482049786196 0.8918918918918919
0.231894327624726 0.8908908908908909
0.23164493891888358 0.8898898898898899
0.23150151392727733 0.8888888888888888
0.23128287543232987 0.8878878878878879
0.23093452155464564 0.8868868868868869
0.23068100715137996 0.8858858858858859
0.23046119386844213 0.8848848848848849
0.22893625275378765 0.8838838838838838
0.2283453741757286 0.8828828828828829
0.22782977156047024 0.8818818818818819
0.22706874184249218 0.8808808808808809
0.22681651791742602 0.8798798798798799
0.2262596512915821 0.8788788788788788
0.22571359244585193 0.8778778778778779
0.22488734950610534 0.8768768768768769
0.22461035948635394 0.8758758758758759
0.22442629756152987 0.8748748748748749
0.22347000964796926 0.8738738738738738
0.22323282777367015 0.8728728728728729
0.2224397468016936 0.8718718718718719
0.22224835986057395 0.8708708708708709
0.2216355575899468 0.8698698698698699
0.22098941049301282 0.8688688688688688
0.2207019466235947 0.8678678678678678
0.22050800108077057 0.8668668668668669
0.22021674890093018 0.8658658658658659
0.21959723311030865 0.8648648648648649
0.21946445594769778 0.8638638638638638
0.2192859557194538 0.8628628628628628
0.21914399536956375 0.8618618618618619
0.21895516618421057 0.8608608608608609
0.2188263222579831 0.8598598598598599
0.2178928175048956 0.8588588588588588
0.21768875570411428 0.8578578578578578
0.2174997270456833 0.8568568568568569
0.21683534424229373 0.8558558558558559
0.21561154367133367 0.8548548548548549
0.21392719444891375 0.8538538538538538
0.21237000053899066 0.8528528528528528
0.2122126708544167 0.8518518518518519
0.21191205592003998 0.8508508508508509
0.21179112075001605 0.8498498498498499
0.2115449709837496 0.8488488488488488
0.21139898084768347 0.8478478478478478
0.20958458987808737 0.8468468468468469
0.20942384886800647 0.8458458458458459
0.2082700884568321 0.8448448448448449
0.20811785573184396 0.8438438438438438
0.20776859835983064 0.8428428428428428
0.20763121809340515 0.8418418418418419
0.20748513579558106 0.8408408408408409
0.2073792121564465 0.8398398398398398
0.20717312418288772 0.8388388388388388
0.20619916757845297 0.8378378378378378
0.20562703574117344 0.8368368368368369
0.20544860851220173 0.8358358358358359
0.20345658260437194 0.8348348348348348
0.2033243548991095 0.8338338338338338
0.20314714968362627 0.8328328328328328
0.20244281954216756 0.8318318318318318
0.20111401052284797 0.8308308308308309
0.2009465531688432 0.8298298298298298
0.19982018634674353 0.8288288288288288
0.19967756954809626 0.8278278278278278
0.19888893339284858 0.8268268268268268
0.19402218360261406 0.8258258258258259
0.19073703825988353 0.8248248248248248
0.1849001526118343 0.8238238238238238
0.18316082123881655 0.8228228228228228
0.17885572577741482 0.8218218218218218
0.0732482243973786 0.8208208208208209
0.07278903391734363 0.8198198198198198
0.06971693211340382 0.8188188188188188
0.06878746832511039 0.8178178178178178
0.06855871394877333 0.8168168168168168
0.06834545477616277 0.8158158158158159
0.06791332246494958 0.8148148148148148
0.06751546261944202 0.8138138138138138
0.06718477580861226 0.8128128128128128
0.06681245974461088 0.8118118118118118
0.06643745394476464 0.8108108108108109
0.06613800395807433 0.8098098098098098
0.06580226319221022 0.8088088088088088
0.06548192809291277 0.8078078078078078
0.06518453579801445 0.8068068068068068
0.0648454701951365 0.8058058058058059
0.06452333921586531 0.8048048048048048
0.06420917730071739 0.8038038038038038
0.06402144886611306 0.8028028028028028
0.06380196344715781 0.8018018018018018
0.0635746152145833 0.8008008008008008
0.06328529205460166 0.7997997997997998
0.06301247168203725 0.7987987987987988
0.06278079172534598 0.7977977977977978
0.06243001120556234 0.7967967967967968
0.062135857018789965 0.7957957957957958
0.061938435805449533 0.7947947947947948
0.06164723102691873 0.7937937937937938
0.06126566752134801 0.7927927927927928
0.0610939857649503 0.7917917917917918
0.060884558792889544 0.7907907907907908
0.06052497226650818 0.7897897897897898
0.059925625393183635 0.7887887887887888
0.05969649977524558 0.7877877877877878
0.05946869755586252 0.7867867867867868
0.05921184248077669 0.7857857857857858
0.058923413424595186 0.7847847847847848
0.05864898880343798 0.7837837837837838
0.05850107880442584 0.7827827827827828
0.058346529117874336 0.7817817817817818
0.05822267403013812 0.7807807807807807
0.058017624203794575 0.7797797797797797
0.057808627569690456 0.7787787787787788
0.057511690560721015 0.7777777777777778
0.057209653793811294 0.7767767767767768
0.05697575642078595 0.7757757757757757
0.05661760171282989 0.7747747747747747
0.05641969848039728 0.7737737737737738
0.05625260254205562 0.7727727727727728
0.05603422371799617 0.7717717717717718
0.055705024441886186 0.7707707707707707
0.05549551465682607 0.7697697697697697
0.05522015426742885 0.7687687687687688
0.055044897052282216 0.7677677677677678
0.054777905341182535 0.7667667667667668
0.05458725764926306 0.7657657657657657
0.05435357487040714 0.7647647647647647
0.054135906805286516 0.7637637637637638
0.05393450867618827 0.7627627627627628
0.05375431223164826 0.7617617617617618
0.05348519111896123 0.7607607607607607
0.0532308916254115 0.7597597597597597
0.05292756233090275 0.7587587587587588
0.05252870403662459 0.7577577577577578
0.052306238580306134 0.7567567567567568
0.05197355970959907 0.7557557557557557
0.051757585222763566 0.7547547547547547
0.05140369365027386 0.7537537537537538
0.051221372220608075 0.7527527527527528
0.05099597366155676 0.7517517517517518
0.05069807470829805 0.7507507507507507
0.050441283684932614 0.7497497497497497
0.050282089934152785 0.7487487487487487
0.04994255400239163 0.7477477477477478
0.04978421092886851 0.7467467467467468
0.0495227128490952 0.7457457457457457
0.04924284026704519 0.7447447447447447
0.04883941576892508 0.7437437437437437
0.048694513901832374 0.7427427427427428
0.0484485312159902 0.7417417417417418
0.048302185126165124 0.7407407407407407
0.04805310725467783 0.7397397397397397
0.047912465027063124 0.7387387387387387
0.04763287856785842 0.7377377377377378
0.04740659964802868 0.7367367367367368
0.04725785758588902 0.7357357357357357
0.04709431975047439 0.7347347347347347
0.046751860572268863 0.7337337337337337
0.04656740839477816 0.7327327327327328
0.04637367005989443 0.7317317317317318
0.04627986237774767 0.7307307307307307
0.04612464520819911 0.7297297297297297
0.04601049562397856 0.7287287287287287
0.04591932434733469 0.7277277277277278
0.045686315638422334 0.7267267267267268
0.045530565240581536 0.7257257257257257
0.04541963497039192 0.7247247247247247
0.045327724573901496 0.7237237237237237
0.04509229138366568 0.7227227227227228
0.04493718156676532 0.7217217217217218
0.04473985333951027 0.7207207207207207
0.04453957548014216 0.7197197197197197
0.04440932013966596 0.7187187187187187
0.0442769714229505 0.7177177177177178
0.04406171139673801 0.7167167167167167
0.043864619872692995 0.7157157157157157
0.04369157483780759 0.7147147147147147
0.04353246074028363 0.7137137137137137
0.04341910961922741 0.7127127127127127
0.043276209944782804 0.7117117117117117
0.04312607665400371 0.7107107107107107
0.04297333252045433 0.7097097097097097
0.04284743189264139 0.7087087087087087
0.042722790295001034 0.7077077077077077
0.04252667403735209 0.7067067067067067
0.04231880270642933 0.7057057057057057
0.042124540407289635 0.7047047047047047
0.04196671395230719 0.7037037037037037
0.041834834115808565 0.7027027027027027
0.04166720804430643 0.7017017017017017
0.041506782069191256 0.7007007007007007
0.041275398399138484 0.6996996996996997
0.04108801246697127 0.6986986986986987
0.04092109128507883 0.6976976976976977
0.04071888636444862 0.6966966966966966
0.04050019633813058 0.6956956956956957
0.04029403390152714 0.6946946946946947
0.04006956438717578 0.6936936936936937
0.03992239358016859 0.6926926926926927
0.03974821185891479 0.6916916916916916
0.039515334209121025 0.6906906906906907
0.03938196895019737 0.6896896896896897
0.039242749210616226 0.6886886886886887
0.03897665170940791 0.6876876876876877
0.038895706486328493 0.6866866866866866
0.03875400042903945 0.6856856856856857
0.03864331701178986 0.6846846846846847
0.0384884281939956 0.6836836836836837
0.03824526735445109 0.6826826826826827
0.038143020712705596 0.6816816816816816
0.0380149013720923 0.6806806806806807
0.03793545399624282 0.6796796796796797
0.03781468335200367 0.6786786786786787
0.037611203119700856 0.6776776776776777
0.03744422977054878 0.6766766766766766
0.03726558296499496 0.6756756756756757
0.037091522942201076 0.6746746746746747
0.036998496343138836 0.6736736736736737
0.03688559735102986 0.6726726726726727
0.03681292414179937 0.6716716716716716
0.03669958553562337 0.6706706706706707
0.03661359905976299 0.6696696696696697
0.03650328958401239 0.6686686686686687
0.03641513648204401 0.6676676676676677
0.03630662783039313 0.6666666666666666
0.03619110572904969 0.6656656656656657
0.03602105045448153 0.6646646646646647
0.03574894337864053 0.6636636636636637
0.035625323672995826 0.6626626626626627
0.03548913040368543 0.6616616616616616
0.03536961178113438 0.6606606606606606
0.035308567895713 0.6596596596596597
0.03525240678947805 0.6586586586586587
0.035135274120544124 0.6576576576576577
0.03504996955202567 0.6566566566566566
0.03499908996404005 0.6556556556556556
0.03493786123990097 0.6546546546546547
0.03486025383453131 0.6536536536536537
0.034759201868264956 0.6526526526526526
0.03463614572428804 0.6516516516516516
0.034492784496317166 0.6506506506506506
0.03435397735209769 0.6496496496496497
0.034252945910587036 0.6486486486486487
0.03417412779823684 0.6476476476476476
0.03409949254923633 0.6466466466466466
0.033988892895924265 0.6456456456456456
0.033873751481681424 0.6446446446446447
0.03381120991286459 0.6436436436436437
0.03371012605044448 0.6426426426426426
0.03358166859729305 0.6416416416416416
0.03350374610903574 0.6406406406406406
0.03337817003957616 0.6396396396396397
0.03327947591221297 0.6386386386386387
0.033191942548636305 0.6376376376376376
0.03311832240565709 0.6366366366366366
0.03300661843223544 0.6356356356356356
0.032917690438703066 0.6346346346346347
0.03285101511346208 0.6336336336336337
0.03271966449176006 0.6326326326326326
0.03262801680271128 0.6316316316316316
0.03252086700432331 0.6306306306306306
0.032439857954378426 0.6296296296296297
0.032365145073857696 0.6286286286286287
0.032328362975894004 0.6276276276276276
0.03227713395823069 0.6266266266266266
0.03222535367303446 0.6256256256256256
0.0321455249131776 0.6246246246246246
0.03203880808080348 0.6236236236236237
0.03192845942609302 0.6226226226226226
0.03182368744948455 0.6216216216216216
0.03174393385698488 0.6206206206206206
0.03165380649117993 0.6196196196196196
0.031569024673751736 0.6186186186186187
0.03149351794140578 0.6176176176176176
0.03138265180149662 0.6166166166166166
0.03128283629131563 0.6156156156156156
0.03121160106955849 0.6146146146146146
0.03113194323001363 0.6136136136136137
0.031066158331167378 0.6126126126126126
0.03097353512561786 0.6116116116116116
0.03086517924687533 0.6106106106106106
0.03076035832732023 0.6096096096096096
0.03064602406498866 0.6086086086086087
0.030561101708521082 0.6076076076076076
0.03049404191584777 0.6066066066066066
0.030407461674181496 0.6056056056056056
0.030322817909742138 0.6046046046046046
0.03023898478480578 0.6036036036036037
0.030128198313206525 0.6026026026026026
0.03006489405139494 0.6016016016016016
0.030014151914433664 0.6006006006006006
0.029926675412018388 0.5995995995995996
0.029842106960816583 0.5985985985985987
0.029807196096270118 0.5975975975975976
0.029712772952697794 0.5965965965965966
0.029639587135258244 0.5955955955955956
0.02958214441670071 0.5945945945945946
0.02954462292184179 0.5935935935935935
0.0294932784498762 0.5925925925925926
0.02944168452071526 0.5915915915915916
0.029377417371802578 0.5905905905905906
0.02927360411486984 0.5895895895895896
0.029167542875312168 0.5885885885885885
0.02909213693484202 0.5875875875875876
0.029037473244289517 0.5865865865865866
0.02897695850188728 0.5855855855855856
0.02891895396634359 0.5845845845845846
0.028866192049025085 0.5835835835835835
0.028770322745215664 0.5825825825825826
0.02870776479328621 0.5815815815815816
0.028622045021194913 0.5805805805805806
0.02855197608859445 0.5795795795795796
0.028479327883891573 0.5785785785785785
0.028399362131111303 0.5775775775775776
0.028319558108099507 0.5765765765765766
0.02826765277227629 0.5755755755755756
0.028202484118936295 0.5745745745745746
0.028144048716953435 0.5735735735735735
0.0280563967493479 0.5725725725725725
0.02799967155180927 0.5715715715715716
0.02795439004699272 0.5705705705705706
0.027891726099871728 0.5695695695695696
0.027815436830924377 0.5685685685685685
0.027747630156072137 0.5675675675675675
0.027685875980569725 0.5665665665665666
0.02761700341671346 0.5655655655655656
0.027547837331638556 0.5645645645645646
0.027461595029748972 0.5635635635635635
0.027396058997622517 0.5625625625625625
0.027354696269246824 0.5615615615615616
0.027299306902750238 0.5605605605605606
0.02718948540221945 0.5595595595595596
0.027127995083822676 0.5585585585585585
0.027077247161146695 0.5575575575575575
0.026997820110736512 0.5565565565565566
0.026941245078470663 0.5555555555555556
0.026875841129274713 0.5545545545545546
0.026804751544866726 0.5535535535535535
0.02673790183084043 0.5525525525525525
0.02668550884665908 0.5515515515515516
0.026630210479319547 0.5505505505505506
0.026564423036004925 0.5495495495495496
0.026505288245407432 0.5485485485485485
0.026440970335330664 0.5475475475475475
0.026350104672788793 0.5465465465465466
0.026300621020038457 0.5455455455455456
0.02623474038989112 0.5445445445445446
0.026148285929438277 0.5435435435435435
0.02610245450304253 0.5425425425425425
0.02602995096128082 0.5415415415415415
0.025982860975269598 0.5405405405405406
0.02595080779244205 0.5395395395395396
0.025856918137432596 0.5385385385385385
0.025784280909722606 0.5375375375375375
0.025725772365048902 0.5365365365365365
0.025658107086933828 0.5355355355355356
0.025567358408986798 0.5345345345345346
0.025537431843193625 0.5335335335335335
0.025490878219561874 0.5325325325325325
0.025444061513127312 0.5315315315315315
0.025364424525585696 0.5305305305305306
0.025322528598252705 0.5295295295295295
0.025242893793871166 0.5285285285285285
0.02516139833190218 0.5275275275275275
0.025111722556693618 0.5265265265265265
0.02503834804729338 0.5255255255255256
0.024950183758548523 0.5245245245245245
0.024901638039979745 0.5235235235235235
0.02483581487505114 0.5225225225225225
0.024774473031361197 0.5215215215215215
0.02472139302825609 0.5205205205205206
0.02469523099540159 0.5195195195195195
0.02466722422902806 0.5185185185185185
0.02462328537729832 0.5175175175175175
0.024577580595479043 0.5165165165165165
0.024549272220107464 0.5155155155155156
0.024503516691536935 0.5145145145145145
0.02444763213348998 0.5135135135135135
0.024395294775024445 0.5125125125125125
0.024349951905179187 0.5115115115115115
0.024299190591728907 0.5105105105105106
0.02425329543784111 0.5095095095095095
0.024183507629129165 0.5085085085085085
0.024132643947257504 0.5075075075075075
0.024075311706061975 0.5065065065065065
0.024023985121224722 0.5055055055055055
0.02397571025439508 0.5045045045045045
0.023911653921153565 0.5035035035035035
0.023846267101527905 0.5025025025025025
0.023782995942180463 0.5015015015015015
0.023739323517782258 0.5005005005005005
0.02370922702627274 0.4994994994994995
0.023658383627073763 0.4984984984984985
0.023593463403174895 0.4974974974974975
0.02353982800406383 0.4964964964964965
0.023484710195992714 0.4954954954954955
0.023404633315583116 0.4944944944944945
0.023363232697026587 0.4934934934934935
0.023322310221412124 0.4924924924924925
0.0232970079898377 0.4914914914914915
0.02325390635040949 0.4904904904904905
0.02319582755142833 0.4894894894894895
0.0231645918059946 0.48848848848848847
0.023131548501783953 0.4874874874874875
0.02309786492636214 0.4864864864864865
0.023061949504304537 0.4854854854854855
0.023005904406667076 0.4844844844844845
0.022960958413668207 0.48348348348348347
0.022915929550741676 0.4824824824824825
0.022878612987707186 0.48148148148148145
0.022823557499159104 0.4804804804804805
0.022772454836799134 0.4794794794794795
0.022740801492364474 0.47847847847847846
0.022700891359987714 0.4774774774774775
0.022636564695088016 0.47647647647647645
0.022566744868866957 0.4754754754754755
0.022534101280232532 0.4744744744744745
0.022489223901287603 0.47347347347347346
0.02244634685545109 0.4724724724724725
0.022403571001606795 0.47147147147147145
0.022357476160259813 0.47047047047047047
0.02231709865544607 0.4694694694694695
0.022279437860393315 0.46846846846846846
0.022247003929278964 0.4674674674674675
0.0221978083600127 0.46646646646646645
0.022162322821322654 0.46546546546546547
0.022110518121622402 0.4644644644644645
0.022045889254379353 0.46346346346346345
0.021985513865955705 0.4624624624624625
0.021926824801198487 0.46146146146146144
0.021886841492298855 0.46046046046046046
0.021836636256954655 0.4594594594594595
0.02179213400919871 0.45845845845845845
0.02175724691155244 0.4574574574574575
0.021727570623175766 0.45645645645645644
0.02167350633989742 0.45545545545545546
0.021631139666938606 0.4544544544544545
0.02158548391646381 0.45345345345345345
0.0215529055371071 0.45245245245245247
0.021504396650602022 0.45145145145145144
0.02145888414760749 0.45045045045045046
0.021395713976525437 0.4494494494494494
0.02136190111867168 0.44844844844844844
0.02131043232105611 0.44744744744744747
0.021260366570300865 0.44644644644644643
0.02120395068288316 0.44544544544544545
0.021155405282026113 0.4444444444444444
0.021101560270153284 0.44344344344344344
0.021054712904557307 0.44244244244244246
0.02101673824255826 0.44144144144144143
0.020954039417780956 0.44044044044044045
0.02090443705690428 0.4394394394394394
0.020863172668922216 0.43843843843843844
0.02079578162497281 0.43743743743743746
0.02075885927264451 0.4364364364364364
0.020722188735955244 0.43543543543543545
0.020673121368730413 0.4344344344344344
0.02062711404609522 0.43343343343343343
0.0205809847150772 0.43243243243243246
0.020536506818827037 0.4314314314314314
0.020496701748065164 0.43043043043043044
0.02045192879738882 0.4294294294294294
0.02041371746788553 0.42842842842842843
0.0203741436761113 0.42742742742742745
0.020343467333957373 0.4264264264264264
0.020283416344630385 0.42542542542542544
0.020236790684041703 0.4244244244244244
0.02018699914971319 0.42342342342342343
0.02012384299803869 0.42242242242242245
0.020080429161608876 0.4214214214214214
0.020025964531085093 0.42042042042042044
0.019997952312406437 0.4194194194194194
0.019959725171242674 0.4184184184184184
0.019902203866986875 0.4174174174174174
0.019852749585566792 0.4164164164164164
0.019811963556221165 0.41541541541541543
0.01977293198054341 0.4144144144144144
0.01973343417140933 0.4134134134134134
0.01967133690651415 0.4124124124124124
0.019641912616811936 0.4114114114114114
0.019604247385901264 0.41041041041041043
0.019565483012473232 0.4094094094094094
0.019494164744242353 0.4084084084084084
0.019442417831951664 0.4074074074074074
0.019407554534318687 0.4064064064064064
0.01935763098991476 0.40540540540540543
0.0193098710423943 0.4044044044044044
0.019265170550963905 0.4034034034034034
0.01921976111212912 0.4024024024024024
0.019175596883632066 0.4014014014014014
0.019146878964162724 0.4004004004004004
0.019121050529278375 0.3993993993993994
0.01908078715952104 0.3983983983983984
0.019037934525345395 0.3973973973973974
0.018998785330288207 0.3963963963963964
0.018978169074672386 0.3953953953953954
0.018948277720085834 0.3943943943943944
0.01891670778775519 0.3933933933933934
0.018872603675047627 0.3923923923923924
0.018837502933768607 0.3913913913913914
0.018802064975232995 0.39039039039039036
0.018759180635205413 0.3893893893893894
0.018724451246397194 0.3883883883883884
0.018673403778887574 0.38738738738738737
0.018635016311699986 0.3863863863863864
0.018610353680019075 0.38538538538538536
0.018560998942820862 0.3843843843843844
0.018510696334665823 0.3833833833833834
0.018455991081805748 0.38238238238238237
0.01841667435814166 0.3813813813813814
0.018386190929202732 0.38038038038038036
0.018344932301032648 0.3793793793793794
0.018285193448178045 0.3783783783783784
0.01825542700176628 0.37737737737737737
0.018218664111919698 0.3763763763763764
0.018175945246202658 0.37537537537537535
0.01815142521131491 0.3743743743743744
0.018110351356904315 0.3733733733733734
0.018068330811283 0.37237237237237236
0.018047990649190774 0.3713713713713714
0.0180171669600179 0.37037037037037035
0.017980274483017245 0.36936936936936937
0.01795049638205054 0.3683683683683684
0.017924647027523697 0.36736736736736736
0.017889489500538275 0.3663663663663664
0.017861696871121505 0.36536536536536535
0.017823087798763952 0.36436436436436437
0.017785997006003428 0.3633633633633634
0.01774110251900512 0.36236236236236236
0.017694819236739694 0.3613613613613614
0.017653936178250774 0.36036036036036034
0.01762479635682467 0.35935935935935936
0.017596280825773008 0.35835835835835833
0.017556364564439427 0.35735735735735735
0.0175202447735465 0.3563563563563564
0.017478002282235436 0.35535535535535534
0.017428292510436934 0.35435435435435436
0.01739904122234546 0.3533533533533533
0.017346861868938926 0.35235235235235235
0.01731600035293223 0.35135135135135137
0.0172714490325589 0.35035035035035034
0.017237603884715524 0.34934934934934936
0.0172036525217321 0.3483483483483483
0.017169011302299052 0.34734734734734735
0.017113850256273464 0.34634634634634637
0.017070106481260845 0.34534534534534533
0.01703762867816955 0.34434434434434436
0.01701363700258509 0.3433433433433433
0.016971833075941155 0.34234234234234234
0.016937572659716998 0.34134134134134136
0.01689456552074304 0.34034034034034033
0.01686190480835017 0.33933933933933935
0.01683025102861796 0.3383383383383383
0.016792650499997386 0.33733733733733734
0.016760934466122028 0.33633633633633636
0.016724972217995036 0.3353353353353353
0.016686541311080157 0.33433433433433435
0.016643639856665147 0.3333333333333333
0.016591432376717875 0.33233233233233234
0.01655127243439111 0.33133133133133136
0.01650781701832059 0.3303303303303303
0.016463598874495992 0.32932932932932935
0.016407531120098653 0.3283283283283283
0.01636674781275452 0.32732732732732733
0.016325696546845733 0.3263263263263263
0.01627876500246254 0.3253253253253253
0.016242788523836548 0.32432432432432434
0.01620351261788934 0.3233233233233233
0.01616006553785302 0.32232232232232233
0.016110335865004672 0.3213213213213213
0.016076176211538108 0.3203203203203203
0.01604810160331449 0.31931931931931934
0.016027933111693166 0.3183183183183183
0.015997978289093134 0.3173173173173173
0.01595739273323488 0.3163163163163163
0.01591918621125954 0.3153153153153153
0.015888345831809644 0.31431431431431434
0.01584558210259901 0.3133133133133133
0.015809831323969372 0.3123123123123123
0.015787341090412695 0.3113113113113113
0.015748566570591642 0.3103103103103103
0.01572291922780751 0.30930930930930933
0.015683959402270783 0.3083083083083083
0.015621675510646034 0.3073073073073073
0.015584647615192179 0.3063063063063063
0.015539447582020808 0.3053053053053053
0.015493112801574886 0.30430430430430433
0.015442551118900229 0.3033033033033033
0.0154027869576063 0.3023023023023023
0.015357241172326673 0.3013013013013013
0.01531750610636089 0.3003003003003003
0.015288929022082369 0.2992992992992993
0.01524114602431516 0.2982982982982983
0.015188450547206491 0.2972972972972973
0.015172600647260594 0.2962962962962963
0.015139290811208267 0.2952952952952953
0.015079954088496383 0.29429429429429427
0.015034470822861662 0.2932932932932933
0.015006118619414331 0.2922922922922923
0.01497825992694618 0.2912912912912913
0.01493040737761999 0.2902902902902903
0.014900293403008602 0.28928928928928926
0.014846182222568283 0.2882882882882883
0.014807671457764056 0.2872872872872873
0.014766551968450453 0.2862862862862863
0.01472935372094298 0.2852852852852853
0.014671393525605137 0.28428428428428426
0.014637922074305011 0.2832832832832833
0.014597709683549228 0.2822822822822823
0.014552252526751765 0.28128128128128127
0.014501980254081295 0.2802802802802803
0.014463709243157496 0.27927927927927926
0.014422613448616929 0.2782782782782783
0.014393872713651935 0.2772772772772773
0.014348897113501636 0.27627627627627627
0.014332015675957502 0.2752752752752753
0.014294617811012624 0.27427427427427425
0.014255402797337117 0.2732732732732733
0.014233920099896649 0.2722722722722723
0.014193494995592368 0.27127127127127126
0.014174950854293149 0.2702702702702703
0.014131219500957573 0.26926926926926925
0.014098380236816577 0.2682682682682683
0.014053687075675777 0.2672672672672673
0.014016052649405742 0.26626626626626626
0.013972411634925179 0.2652652652652653
0.013936983530713494 0.26426426426426425
0.013889556320517785 0.26326326326326327
0.013859691888556406 0.26226226226226224
0.013788826943176923 0.26126126126126126
0.013754680209070433 0.2602602602602603
0.013715480638519963 0.25925925925925924
0.013681547481003364 0.25825825825825827
0.013641841828537575 0.25725725725725723
0.013607601484030717 0.25625625625625625
0.01356137051282339 0.2552552552552553
0.0135396927648641 0.25425425425425424
0.013492278789669666 0.25325325325325326
0.0134564774494849 0.25225225225225223
0.013430035200794612 0.25125125125125125
0.01339251141992502 0.2502502502502503
0.013363464365009556 0.24924924924924924
0.01332366160124623 0.24824824824824826
0.013275155958308388 0.24724724724724725
0.01323312449534927 0.24624624624624625
0.013176797924689036 0.24524524524524524
0.013146172561414322 0.24424424424424424
0.01310847795614085 0.24324324324324326
0.013065083126954532 0.24224224224224225
0.013038080185162521 0.24124124124124124
0.013016034946775744 0.24024024024024024
0.01299716621212501 0.23923923923923923
0.012958719301601394 0.23823823823823823
0.012922686919319231 0.23723723723723725
0.012874577712966342 0.23623623623623624
0.012842952851237925 0.23523523523523523
0.012803228550922576 0.23423423423423423
0.012779084878241954 0.23323323323323322
0.012749095066315103 0.23223223223223224
0.012714874523468579 0.23123123123123124
0.01267703736342736 0.23023023023023023
0.012630174305453361 0.22922922922922923
0.012609196808102763 0.22822822822822822
0.012576077169578492 0.22722722722722724
0.012540739619151312 0.22622622622622623
0.012500156990417562 0.22522522522522523
0.012472742335839362 0.22422422422422422
0.012460971659164873 0.22322322322322322
0.012434010120904329 0.2222222222222222
0.01240536866638764 0.22122122122122123
0.012385515851186652 0.22022022022022023
0.012377610930930368 0.21921921921921922
0.012338212050437825 0.2182182182182182
0.0123127803594062 0.2172172172172172
0.012268975111456809 0.21621621621621623
0.012226999108142612 0.21521521521521522
0.0121845951465325 0.21421421421421422
0.012146703051750796 0.2132132132132132
0.012177938831850204 0.2122122122122122
0.01214004017691395 0.21121121121121122
0.012120097880605621 0.21021021021021022
0.012197284787105054 0.2092092092092092
0.012160479720217061 0.2082082082082082
0.012129035211183182 0.2072072072072072
0.012079783265002786 0.2062062062062062
0.012017059131307791 0.20520520520520522
0.011978436566123508 0.2042042042042042
0.01194062162352461 0.2032032032032032
0.011899975076673518 0.2022022022022022
0.011864962152356023 0.2012012012012012
0.011825884204816246 0.2002002002002002
0.01177727072838592 0.1991991991991992
0.011722694075202801 0.1981981981981982
0.01169515334782511 0.1971971971971972
0.011657138867172385 0.1961961961961962
0.011614405959352904 0.19519519519519518
0.011577943111797457 0.1941941941941942
0.011540043970760578 0.1931931931931932
0.011514354533008277 0.1921921921921922
0.011468264372307201 0.19119119119119118
0.011437092293197464 0.19019019019019018
0.01137619048544438 0.1891891891891892
0.011325800114644104 0.1881881881881882
0.011295812312907102 0.1871871871871872
0.011271885081239334 0.18618618618618618
0.011243675294475872 0.18518518518518517
0.01121245631467501 0.1841841841841842
0.011167666422963584 0.1831831831831832
0.01112027562052855 0.18218218218218218
0.011099118483796017 0.18118118118118118
0.011063689585431994 0.18018018018018017
0.011030972487199392 0.17917917917917917
0.01097300730159464 0.1781781781781782
0.010930250348467296 0.17717717717717718
0.010906114649880087 0.17617617617617617
0.010860545770199074 0.17517517517517517
0.010852209075916198 0.17417417417417416
0.010810689767064226 0.17317317317317318
0.010778894651006884 0.17217217217217218
0.01074626534563615 0.17117117117117117
0.010729500919507676 0.17017017017017017
0.010706630496992164 0.16916916916916916
0.010675094446897872 0.16816816816816818
0.010621000748841295 0.16716716716716717
0.010593758356032509 0.16616616616616617
0.010543685915822703 0.16516516516516516
0.010509429336449506 0.16416416416416416
0.010462051049794103 0.16316316316316315
0.01051358606835871 0.16216216216216217
0.010480892520955994 0.16116116116116116
0.010432503619167009 0.16016016016016016
0.010394072749340441 0.15915915915915915
0.01036116626365757 0.15815815815815815
0.010320897779425367 0.15715715715715717
0.010280585257306908 0.15615615615615616
0.010248338664306083 0.15515515515515516
0.01021069019920296 0.15415415415415415
0.010153607425199229 0.15315315315315314
0.010131516328206051 0.15215215215215216
0.010088027699137457 0.15115115115115116
0.010107232945094935 0.15015015015015015
0.010065919754438225 0.14914914914914915
0.010025497666692786 0.14814814814814814
0.009974748337634653 0.14714714714714713
0.009933625186609832 0.14614614614614616
0.00988443343582977 0.14514514514514515
0.009819531539554817 0.14414414414414414
0.009769162112149333 0.14314314314314314
0.00973546737942524 0.14214214214214213
0.009705796718796206 0.14114114114114115
0.009656412072368628 0.14014014014014015
0.009599119386777278 0.13913913913913914
0.009546586999526072 0.13813813813813813
0.009494322978798285 0.13713713713713713
0.009432955299361105 0.13613613613613615
0.009388876007701944 0.13513513513513514
0.009349854078034335 0.13413413413413414
0.00931269743684374 0.13313313313313313
0.009271906032655217 0.13213213213213212
0.009232606174676763 0.13113113113113112
0.009175984968715132 0.13013013013013014
0.00911910909387411 0.12912912912912913
0.009064852822947118 0.12812812812812813
0.009013868644623642 0.12712712712712712
0.008951164426299741 0.12612612612612611
0.008902237637059782 0.12512512512512514
0.008866418585810686 0.12412412412412413
0.008826242732202111 0.12312312312312312
0.008796999086731183 0.12212212212212212
0.008755394627144947 0.12112112112112113
0.008714647934738454 0.12012012012012012
0.00867416632235192 0.11911911911911911
0.008635449958146434 0.11811811811811812
0.008570977320186586 0.11711711711711711
0.008525119249219367 0.11611611611611612
0.00846106503746021 0.11511511511511512
0.008414350519060546 0.11411411411411411
0.008349001839065336 0.11311311311311312
0.008314834531188347 0.11211211211211211
0.008267549982128666 0.1111111111111111
0.008228302002179944 0.11011011011011011
0.00817967005875397 0.1091091091091091
0.008137903983775382 0.10810810810810811
0.00808730060528284 0.10710710710710711
0.008044187220648473 0.1061061061061061
0.007998539217958485 0.10510510510510511
0.007927172999327353 0.1041041041041041
0.007870256238337193 0.1031031031031031
0.007801042922346681 0.1021021021021021
0.0077385348642253935 0.1011011011011011
0.007680587972829607 0.1001001001001001
0.0076261609942029265 0.0990990990990991
0.0075709792949611495 0.0980980980980981
0.007506879421406782 0.0970970970970971
0.007460787803760858 0.0960960960960961
0.007413935460984249 0.09509509509509509
0.007362995408622725 0.0940940940940941
0.007316415997370616 0.09309309309309309
0.007276168702020871 0.0920920920920921
0.00723403569939695 0.09109109109109109
0.007185415105556259 0.09009009009009009
0.007133491217819665 0.0890890890890891
0.007080869296773618 0.08808808808808809
0.007016469066288862 0.08708708708708708
0.006966019603031064 0.08608608608608609
0.006936723704462176 0.08508508508508508
0.006882161083630621 0.08408408408408409
0.006818718542488936 0.08308308308308308
0.0067715831059171165 0.08208208208208208
0.006709548207953945 0.08108108108108109
0.006666661674673089 0.08008008008008008
0.006620460722564376 0.07907907907907907
0.00655359253094161 0.07807807807807808
0.006503085332099843 0.07707707707707707
0.006461081142985602 0.07607607607607608
0.006407270212040197 0.07507507507507508
0.0063631688687022115 0.07407407407407407
0.00628552809260763 0.07307307307307308
0.006219289992661784 0.07207207207207207
0.006208150141418539 0.07107107107107107
0.00616448188534865 0.07007007007007007
0.006121048574822235 0.06906906906906907
0.006057945084486753 0.06806806806806807
0.006018791717800534 0.06706706706706707
0.005949407937860677 0.06606606606606606
0.00587571480230035 0.06506506506506507
0.005825973689557734 0.06406406406406406
0.005730557276336491 0.06306306306306306
0.005653007544729999 0.062062062062062065
0.0056018123006438695 0.06106106106106106
0.005538627646307412 0.06006006006006006
0.0054951170147064824 0.05905905905905906
0.005461497043054214 0.05805805805805806
0.005377140702300367 0.057057057057057055
0.005307333029089786 0.056056056056056056
0.005215383613485947 0.055055055055055056
0.005145553541391975 0.05405405405405406
0.005076819811611124 0.05305305305305305
0.004978709368617354 0.05205205205205205
0.004881563810341074 0.05105105105105105
0.004773723352965398 0.05005005005005005
0.00468359008358915 0.04904904904904905
0.004619242745756432 0.04804804804804805
0.0045270039111357996 0.04704704704704705
0.004464828701339883 0.04604604604604605
0.004385335136260625 0.04504504504504504
0.004306156417698365 0.044044044044044044
0.004198297726383327 0.043043043043043044
0.0041498060043302296 0.042042042042042045
0.004086968504887843 0.04104104104104104
0.0040178036086632425 0.04004004004004004
0.0039707321355143 0.03903903903903904
0.0038951209445072655 0.03803803803803804
0.00375902240146708 0.037037037037037035
0.003657033071064732 0.036036036036036036
0.003577660291319894 0.035035035035035036
0.003449483127795051 0.03403403403403404
0.0033213969804141603 0.03303303303303303
0.0031625799307379286 0.03203203203203203
0.0030205504362001926 0.031031031031031032
0.002891074651436884 0.03003003003003003
0.0027660356955925614 0.02902902902902903
0.0025927446161957924 0.028028028028028028
0.0024320379745143344 0.02702702702702703
0.0021835764071730344 0.026026026026026026
0.0019438817288755879 0.025025025025025027
0.001715759893517903 0.024024024024024024
0.001449967679853427 0.023023023023023025
0.0012133882313571077 0.022022022022022022
0.0008414401059990348 0.021021021021021023
0.0008285280247547375 0.02002002002002002
0.0007307275295450725 0.01901901901901902
0.0006281467581380334 0.018018018018018018
0.0006150650657572177 0.01701701701701702
0.0006030362655351632 0.016016016016016016
0.0005443894525450665 0.015015015015015015
0.000499990165446324 0.014014014014014014
0.00043398722142799176 0.013013013013013013
0.00038772829345771754 0.012012012012012012
0.0002716532873928332 0.011011011011011011
0.00020955740278017038 0.01001001001001001
0.0 0.009009009009009009
0.0 0.008008008008008008
0.0 0.007007007007007007
0.0 0.006006006006006006
0.0 0.005005005005005005
0.0 0.004004004004004004
0.0 0.003003003003003003
0.0 0.002002002002002002
0.0 0.001001001001001001
0.0 0.0
}\dataN
\pgfplotstableread{data4 at_m
0.0 0.0
0.0 0.001001001001001001
0.0 0.002002002002002002
0.0 0.003003003003003003
0.0 0.004004004004004004
1.995572729408091e-05 0.005005005005005005
4.2355271918513534e-05 0.006006006006006006
5.796657327041168e-05 0.007007007007007007
8.852735537631776e-05 0.008008008008008008
0.00010916587332966198 0.009009009009009009
0.00011815929481627326 0.01001001001001001
0.00011815929481627326 0.011011011011011011
0.00013475610322709493 0.012012012012012012
0.00015025305782232965 0.013013013013013013
0.00020529813796061515 0.014014014014014014
0.00020765445588748996 0.015015015015015015
0.00028737211458667884 0.016016016016016016
0.00031601506438849844 0.01701701701701702
0.0003456029222819293 0.018018018018018018
0.0004347644931476527 0.01901901901901902
0.0004500669934300552 0.02002002002002002
0.0005588465519924572 0.021021021021021023
0.0005922942432214024 0.022022022022022022
0.0006861490479175495 0.023023023023023025
0.0007632545022320759 0.024024024024024024
0.0008806571066654136 0.025025025025025027
0.001007993900000724 0.026026026026026026
0.0012555944989622006 0.02702702702702703
0.0013052456040066735 0.028028028028028028
0.0014412860825906875 0.02902902902902903
0.0015997972387509596 0.03003003003003003
0.0016706322258365233 0.031031031031031032
0.0017726619589476956 0.03203203203203203
0.0018239368235707823 0.03303303303303303
0.0019472235753597727 0.03403403403403404
0.002011655057128002 0.035035035035035036
0.0020451742022395297 0.036036036036036036
0.0021265437341360903 0.037037037037037035
0.0021809123165687614 0.03803803803803804
0.002284183541767787 0.03903903903903904
0.002351266502224956 0.04004004004004004
0.002387440190696728 0.04104104104104104
0.0024298516161866883 0.042042042042042045
0.0025128270272130847 0.043043043043043044
0.0025944822552650087 0.044044044044044044
0.002708684699860083 0.04504504504504504
0.0027741949848179835 0.04604604604604605
0.0028383333334378183 0.04704704704704705
0.002898115169658839 0.04804804804804805
0.002945231070039798 0.04904904904904905
0.0030018118075893535 0.05005005005005005
0.003050689999786017 0.05105105105105105
0.003123050326677528 0.05205205205205205
0.0031827812545531897 0.05305305305305305
0.0032810403925513363 0.05405405405405406
0.0033447196908629124 0.055055055055055056
0.00339116724907801 0.056056056056056056
0.003472883625228447 0.057057057057057055
0.003586237846222993 0.05805805805805806
0.0036277479041064795 0.05905905905905906
0.0036956278878419076 0.06006006006006006
0.0037485370632096672 0.06106106106106106
0.003798586311957687 0.062062062062062065
0.0038621075795362055 0.06306306306306306
0.0039191588446349235 0.06406406406406406
0.0039581688061113484 0.06506506506506507
0.0040369209361224515 0.06606606606606606
0.004098312175575676 0.06706706706706707
0.00418897964271996 0.06806806806806807
0.004244606592645663 0.06906906906906907
0.004292755204809887 0.07007007007007007
0.004348114471631352 0.07107107107107107
0.004394288180716865 0.07207207207207207
0.004461191875370161 0.07307307307307308
0.004518835159950604 0.07407407407407407
0.004581016991396219 0.07507507507507508
0.004649155060145217 0.07607607607607608
0.004715276137861134 0.07707707707707707
0.0047631607415080535 0.07807807807807808
0.004817605542675459 0.07907907907907907
0.004858427035991456 0.08008008008008008
0.004904913667963449 0.08108108108108109
0.004937834022184352 0.08208208208208208
0.004980469734919469 0.08308308308308308
0.00502146284877051 0.08408408408408409
0.0050554921820967075 0.08508508508508508
0.005093296534023883 0.08608608608608609
0.0051412652441400215 0.08708708708708708
0.005176481910423638 0.08808808808808809
0.00521123148505525 0.0890890890890891
0.005265901013707004 0.09009009009009009
0.005302102552534503 0.09109109109109109
0.0053451884096530275 0.0920920920920921
0.00537823198750982 0.09309309309309309
0.005418363151528513 0.0940940940940941
0.0054703295966941805 0.09509509509509509
0.0055024737585903805 0.0960960960960961
0.005538603183819092 0.0970970970970971
0.00557874401878808 0.0980980980980981
0.005614490205127121 0.0990990990990991
0.0056671645769364246 0.1001001001001001
0.0057150298734371125 0.1011011011011011
0.005755003640729867 0.1021021021021021
0.0057978243813062574 0.1031031031031031
0.0058530918615318575 0.1041041041041041
0.005880747343663405 0.10510510510510511
0.0059060031595934565 0.1061061061061061
0.005943590299932753 0.10710710710710711
0.0059929771812713955 0.10810810810810811
0.006025992929653693 0.1091091091091091
0.006067607493329146 0.11011011011011011
0.0061053212475345705 0.1111111111111111
0.006133604254892002 0.11211211211211211
0.006167565873047378 0.11311311311311312
0.006206609556988545 0.11411411411411411
0.006240001210124695 0.11511511511511512
0.006281669039457155 0.11611611611611612
0.006317320942165729 0.11711711711711711
0.006346177985341564 0.11811811811811812
0.006380078395441744 0.11911911911911911
0.0064022830009338874 0.12012012012012012
0.006438112107967616 0.12112112112112113
0.00647886891650336 0.12212212212212212
0.0065120105166972826 0.12312312312312312
0.006542850462826218 0.12412412412412413
0.00658106854696077 0.12512512512512514
0.006624139650698122 0.12612612612612611
0.006653570734922716 0.12712712712712712
0.006683773296843856 0.12812812812812813
0.00671812081503582 0.12912912912912913
0.006749367598881579 0.13013013013013014
0.006780182618855377 0.13113113113113112
0.006805384879813419 0.13213213213213212
0.006840783689629777 0.13313313313313313
0.006874940231908856 0.13413413413413414
0.0069059741301946065 0.13513513513513514
0.0069378123835764334 0.13613613613613615
0.006967820409682143 0.13713713713713713
0.006998315222898109 0.13813813813813813
0.007021828153686743 0.13913913913913914
0.00710452609067736 0.14014014014014015
0.007138162106133021 0.14114114114114115
0.007207700772197012 0.14214214214214213
0.00728067278670481 0.14314314314314314
0.007350850611087069 0.14414414414414414
0.00741111550686579 0.14514514514514515
0.007449727217308778 0.14614614614614616
0.00749897674048671 0.14714714714714713
0.00752896631444412 0.14814814814814814
0.00757307727490516 0.14914914914914915
0.007602975888985029 0.15015015015015015
0.007629789930357774 0.15115115115115116
0.007673037599983955 0.15215215215215216
0.007709558718268172 0.15315315315315314
0.007782708209179314 0.15415415415415415
0.007810783454011894 0.15515515515515516
0.007850048464494335 0.15615615615615616
0.007880283391965462 0.15715715715715717
0.007934747639592513 0.15815815815815815
0.007966882843483842 0.15915915915915915
0.008006486235134178 0.16016016016016016
0.008035129165106677 0.16116116116116116
0.008063458618005982 0.16216216216216217
0.008089983920431714 0.16316316316316315
0.008118360424589124 0.16416416416416416
0.008156476849581535 0.16516516516516516
0.008195258908043103 0.16616616616616617
0.008226678121077746 0.16716716716716717
0.008259153537163407 0.16816816816816818
0.008287071188148032 0.16916916916916916
0.008312814126877685 0.17017017017017017
0.008347804350359148 0.17117117117117117
0.008398433047776632 0.17217217217217218
0.008440698061404054 0.17317317317317318
0.008481492647891217 0.17417417417417416
0.00851998592648708 0.17517517517517517
0.008546034990410298 0.17617617617617617
0.00857210719459823 0.17717717717717718
0.008600920013665631 0.1781781781781782
0.008641379882358247 0.17917917917917917
0.008677197063878246 0.18018018018018017
0.008706890149326641 0.18118118118118118
0.008746097765926145 0.18218218218218218
0.008780475302023276 0.1831831831831832
0.008822674085133764 0.1841841841841842
0.008876546145685374 0.18518518518518517
0.008908869653084286 0.18618618618618618
0.008937762677088512 0.1871871871871872
0.008969025694168995 0.1881881881881882
0.00900846962249431 0.1891891891891892
0.009040184199975917 0.19019019019019018
0.0090887215773055 0.19119119119119118
0.00912724650475267 0.1921921921921922
0.009155105680254232 0.1931931931931932
0.009185012699541507 0.1941941941941942
0.009222070498576188 0.19519519519519518
0.009265002767038155 0.1961961961961962
0.009302625436823028 0.1971971971971972
0.009343188633453528 0.1981981981981982
0.009385695976466777 0.1991991991991992
0.009419635889194674 0.2002002002002002
0.009456195655555187 0.2012012012012012
0.009582518228431649 0.2022022022022022
0.009609827014946254 0.2032032032032032
0.009639235608144227 0.2042042042042042
0.00966354960298924 0.20520520520520522
0.009709721435838549 0.2062062062062062
0.00974489932964624 0.2072072072072072
0.009798308000604914 0.2082082082082082
0.0098408992423473 0.2092092092092092
0.009874118330012609 0.21021021021021022
0.009911432552692018 0.21121121121121122
0.009953129550820738 0.2122122122122122
0.009978795706046905 0.2132132132132132
0.010012954836375204 0.21421421421421422
0.010051259265141433 0.21521521521521522
0.010086782359963024 0.21621621621621623
0.010109313466029154 0.2172172172172172
0.010146379237800386 0.2182182182182182
0.010182956823163499 0.21921921921921922
0.010215246723633916 0.22022022022022023
0.010251051578292444 0.22122122122122123
0.010288958255880559 0.2222222222222222
0.010324831857975713 0.22322322322322322
0.010363999204454447 0.22422422422422422
0.010399155611349955 0.22522522522522523
0.010433904959510142 0.22622622622622623
0.010465826296275946 0.22722722722722724
0.010500479010520938 0.22822822822822822
0.01054039819766898 0.22922922922922923
0.010575911110438038 0.23023023023023023
0.010612227430257895 0.23123123123123124
0.010651336203485098 0.23223223223223224
0.010698199054368548 0.23323323323323322
0.010731125230209467 0.23423423423423423
0.010763007842636261 0.23523523523523523
0.010787591878338196 0.23623623623623624
0.010831297736610896 0.23723723723723725
0.01086459213880678 0.23823823823823823
0.010904392185000786 0.23923923923923923
0.010953049338911839 0.24024024024024024
0.01098731128497252 0.24124124124124124
0.011021745378225048 0.24224224224224225
0.011051400132837957 0.24324324324324326
0.011080068351519324 0.24424424424424424
0.011108423671876637 0.24524524524524524
0.011150700046643943 0.24624624624624625
0.011189138145940145 0.24724724724724725
0.011227661754830058 0.24824824824824826
0.01126650125413757 0.24924924924924924
0.011300178806052373 0.2502502502502503
0.011326858948962333 0.25125125125125125
0.011369922856006711 0.25225225225225223
0.01140108792864064 0.25325325325325326
0.011443456987757597 0.25425425425425424
0.011480672640134198 0.2552552552552553
0.011521525994739022 0.25625625625625625
0.011557016299402907 0.25725725725725723
0.011594525487980003 0.25825825825825827
0.011635459927686859 0.25925925925925924
0.011672653808656716 0.2602602602602603
0.011708102171525502 0.26126126126126126
0.011749587926569308 0.26226226226226224
0.011769528225972228 0.26326326326326327
0.0117916018622056 0.26426426426426425
0.011833790696218784 0.2652652652652653
0.011864395779671346 0.26626626626626626
0.011892782474080453 0.2672672672672673
0.011916787008723279 0.2682682682682683
0.01194993053707576 0.26926926926926925
0.011967468449358717 0.2702702702702703
0.011991091046784927 0.27127127127127126
0.012026463264652672 0.2722722722722723
0.012058569728779958 0.2732732732732733
0.01209411653927027 0.27427427427427425
0.012134969399926991 0.2752752752752753
0.012172161058420894 0.27627627627627627
0.012213720675025831 0.2772772772772773
0.01224746744322464 0.2782782782782783
0.01227848286294017 0.27927927927927926
0.01231570846618933 0.2802802802802803
0.01235203414842291 0.28128128128128127
0.012389776663864663 0.2822822822822823
0.012419372145728028 0.2832832832832833
0.012453214478261638 0.28428428428428426
0.012487361288563264 0.2852852852852853
0.012510328455805467 0.2862862862862863
0.012542049356794607 0.2872872872872873
0.012581880974129813 0.2882882882882883
0.012617623252380583 0.28928928928928926
0.012650642875167095 0.2902902902902903
0.01269554003161311 0.2912912912912913
0.01274228333214555 0.2922922922922923
0.012786890955205563 0.2932932932932933
0.012821631046029134 0.29429429429429427
0.012847796824123263 0.2952952952952953
0.01287020682361816 0.2962962962962963
0.01289149645140913 0.2972972972972973
0.012922512765582803 0.2982982982982983
0.012955063314734196 0.2992992992992993
0.012989278193334822 0.3003003003003003
0.013015982444077125 0.3013013013013013
0.013044896894690804 0.3023023023023023
0.013079485704775592 0.3033033033033033
0.013118536206438733 0.30430430430430433
0.013148268907911294 0.3053053053053053
0.013178790514034512 0.3063063063063063
0.01321533562996496 0.3073073073073073
0.01324748250441201 0.3083083083083083
0.013285614535330845 0.30930930930930933
0.013318981008917511 0.3103103103103103
0.013349829717488496 0.3113113113113113
0.013387803576170521 0.3123123123123123
0.013419380412396046 0.3133133133133133
0.013460058769259006 0.31431431431431434
0.013491148869681311 0.3153153153153153
0.013519176551285367 0.3163163163163163
0.013564682172627629 0.3173173173173173
0.013607141876441645 0.3183183183183183
0.013640708783594059 0.31931931931931934
0.013687007717701427 0.3203203203203203
0.013726208362947079 0.3213213213213213
0.013764806756757049 0.32232232232232233
0.013804672117009201 0.3233233233233233
0.013843514367628743 0.32432432432432434
0.013884680914803065 0.3253253253253253
0.013928994853689132 0.3263263263263263
0.013964955876742038 0.32732732732732733
0.014004995514691436 0.3283283283283283
0.014056777180518778 0.32932932932932935
0.014093958010388359 0.3303303303303303
0.014119310964758516 0.33133133133133136
0.014162080026073073 0.33233233233233234
0.014190494685963638 0.3333333333333333
0.01423179431593372 0.33433433433433435
0.014266014595045567 0.3353353353353353
0.014304194021568134 0.33633633633633636
0.014345288147480142 0.33733733733733734
0.014386010424639172 0.3383383383383383
0.014426420997713449 0.33933933933933935
0.014467788148225297 0.34034034034034033
0.014509193283178295 0.34134134134134136
0.014539968112239378 0.34234234234234234
0.014581910845505445 0.3433433433433433
0.014622806196412128 0.34434434434434436
0.014664289375989872 0.34534534534534533
0.014709774166261715 0.34634634634634637
0.014749082542001968 0.34734734734734735
0.01478059660621855 0.3483483483483483
0.014811258124211444 0.34934934934934936
0.014852914394348351 0.35035035035035034
0.014886137224030052 0.35135135135135137
0.014925536110642209 0.35235235235235235
0.014955819022038578 0.3533533533533533
0.01499544327021616 0.35435435435435436
0.015036374388445097 0.35535535535535534
0.015073842592848755 0.3563563563563564
0.015117578862839286 0.35735735735735735
0.015148924236112846 0.35835835835835833
0.015186457694650232 0.35935935935935936
0.015210424852473607 0.36036036036036034
0.01524364398119965 0.3613613613613614
0.015280023709900982 0.36236236236236236
0.015311658568534623 0.3633633633633634
0.015346818364905038 0.36436436436436437
0.015384700896462378 0.36536536536536535
0.015425839190524688 0.3663663663663664
0.015469258345671835 0.36736736736736736
0.015511462534113422 0.3683683683683684
0.015547959712711676 0.36936936936936937
0.015571653068080041 0.37037037037037035
0.015623054789685892 0.3713713713713714
0.01566984193112071 0.37237237237237236
0.015707284795590203 0.3733733733733734
0.01574167895178852 0.3743743743743744
0.015779887430652288 0.37537537537537535
0.015811655450213395 0.3763763763763764
0.0158586095418574 0.37737737737737737
0.01589361646219522 0.3783783783783784
0.015918542140500144 0.3793793793793794
0.01596596357014732 0.38038038038038036
0.01600024983294475 0.3813813813813814
0.01604057165573491 0.38238238238238237
0.01606248953313718 0.3833833833833834
0.016092857149752563 0.3843843843843844
0.01613635696990504 0.38538538538538536
0.016173339367050038 0.3863863863863864
0.016214438418660788 0.38738738738738737
0.016263404226485693 0.3883883883883884
0.016302349992285463 0.3893893893893894
0.016352269950924085 0.39039039039039036
0.01638679145708652 0.3913913913913914
0.01641702864168203 0.3923923923923924
0.016458586987317305 0.3933933933933934
0.01648829228755413 0.3943943943943944
0.016526947919319298 0.3953953953953954
0.016571620839255733 0.3963963963963964
0.0166096201129236 0.3973973973973974
0.016643998418854285 0.3983983983983984
0.01667999377764657 0.3993993993993994
0.016721996547744932 0.4004004004004004
0.01676512336060293 0.4014014014014014
0.016804985239436257 0.4024024024024024
0.01683765462834212 0.4034034034034034
0.016898236504058774 0.4044044044044044
0.016953026991779176 0.40540540540540543
0.01699095102928508 0.4064064064064064
0.0170235607071232 0.4074074074074074
0.017057738580852813 0.4084084084084084
0.0170899320054766 0.4094094094094094
0.017123477858515496 0.41041041041041043
0.01716756971202976 0.4114114114114114
0.017201552882371525 0.4124124124124124
0.01723682439550945 0.4134134134134134
0.017269011955990066 0.4144144144144144
0.017298677692420522 0.41541541541541543
0.017345947391360715 0.4164164164164164
0.017380622109584222 0.4174174174174174
0.01741955903469003 0.4184184184184184
0.017453244224489545 0.4194194194194194
0.017500751048063937 0.42042042042042044
0.017540177095151717 0.4214214214214214
0.017576742547504354 0.42242242242242245
0.01761416774971312 0.42342342342342343
0.017643149415640918 0.4244244244244244
0.01769390714645271 0.42542542542542544
0.01772727049505753 0.4264264264264264
0.0177712746707188 0.42742742742742745
0.017810855664395813 0.42842842842842843
0.01784736000614433 0.4294294294294294
0.0178856767972199 0.43043043043043044
0.017925349548343718 0.4314314314314314
0.01795958262797053 0.43243243243243246
0.01800006049294321 0.43343343343343343
0.018049388671031456 0.4344344344344344
0.018091912839392602 0.43543543543543545
0.018124700109735933 0.4364364364364364
0.018165969652249835 0.43743743743743746
0.018220562540968727 0.43843843843843844
0.018262779196797824 0.4394394394394394
0.01829730610582459 0.44044044044044045
0.018337518026446807 0.44144144144144143
0.018373604373842455 0.44244244244244246
0.01841753111994389 0.44344344344344344
0.01845752804159157 0.4444444444444444
0.018489133159675833 0.44544544544544545
0.018533244074859692 0.44644644644644643
0.018567711310769515 0.44744744744744747
0.01860112786407819 0.44844844844844844
0.018635799126635117 0.4494494494494494
0.018690986787118818 0.45045045045045046
0.018729787671943752 0.45145145145145144
0.01877811046659451 0.45245245245245247
0.018819710977044112 0.45345345345345345
0.01886407547641264 0.4544544544544545
0.0189056258721774 0.45545545545545546
0.018933726272232464 0.45645645645645644
0.019006682483225394 0.4574574574574575
0.019041326818941988 0.45845845845845845
0.01907033182113797 0.4594594594594595
0.019128004070787425 0.46046046046046046
0.01918233853659682 0.46146146146146144
0.019231187229085067 0.4624624624624625
0.019265382221694265 0.46346346346346345
0.019316766850081105 0.4644644644644645
0.01935800338867218 0.46546546546546547
0.01939598447889224 0.46646646646646645
0.0194336633479972 0.4674674674674675
0.019482082898593395 0.46846846846846846
0.019517538139679165 0.4694694694694695
0.019562681148130572 0.47047047047047047
0.019609474264029647 0.47147147147147145
0.019652363886046936 0.4724724724724725
0.019707033376983856 0.47347347347347346
0.019746170083975972 0.4744744744744745
0.01979163587481608 0.4754754754754755
0.01983027548203022 0.47647647647647645
0.019865757311858884 0.4774774774774775
0.019906914833335933 0.47847847847847846
0.019951786141429166 0.4794794794794795
0.01998766498814972 0.4804804804804805
0.020022400549390012 0.48148148148148145
0.02006874383660532 0.4824824824824825
0.02010520093185266 0.48348348348348347
0.02015580486499591 0.4844844844844845
0.0201982181705208 0.4854854854854855
0.020260290937139155 0.4864864864864865
0.020291548989452575 0.4874874874874875
0.020329330446034195 0.48848848848848847
0.02036442993771549 0.4894894894894895
0.02041017219985128 0.4904904904904905
0.020445224637495235 0.4914914914914915
0.020493990348501825 0.4924924924924925
0.020542440930781582 0.4934934934934935
0.02057808558083299 0.4944944944944945
0.020608924261341036 0.4954954954954955
0.020648747746309596 0.4964964964964965
0.02069257343374893 0.4974974974974975
0.020729398668329777 0.4984984984984985
0.020755573274335262 0.4994994994994995
0.020806151316147818 0.5005005005005005
0.02084280630877932 0.5015015015015015
0.020885830147111862 0.5025025025025025
0.02091624009360663 0.5035035035035035
0.020950322215935166 0.5045045045045045
0.020987557143766416 0.5055055055055055
0.021014531191990007 0.5065065065065065
0.021056636516306536 0.5075075075075075
0.021102718952177774 0.5085085085085085
0.021149319314369794 0.5095095095095095
0.021207286961837706 0.5105105105105106
0.02124094046347622 0.5115115115115115
0.02128093128050419 0.5125125125125125
0.021326015534629882 0.5135135135135135
0.021383843567723045 0.5145145145145145
0.0214175563909286 0.5155155155155156
0.021462065861979948 0.5165165165165165
0.02150305287653499 0.5175175175175175
0.021552841998349295 0.5185185185185185
0.021598314350997478 0.5195195195195195
0.021657181874040494 0.5205205205205206
0.021684049679192945 0.5215215215215215
0.02171546467636757 0.5225225225225225
0.021758226737248313 0.5235235235235235
0.021812665400915192 0.5245245245245245
0.02185868560293684 0.5255255255255256
0.021904731602604567 0.5265265265265265
0.021964798200247947 0.5275275275275275
0.02200409477643222 0.5285285285285285
0.022045844547009558 0.5295295295295295
0.02209863220058029 0.5305305305305306
0.022160300887246857 0.5315315315315315
0.022201336362165494 0.5325325325325325
0.02224678430399853 0.5335335335335335
0.022309237385630464 0.5345345345345346
0.022359766265722683 0.5355355355355356
0.022404264884661323 0.5365365365365365
0.02243503256161811 0.5375375375375375
0.022506271972402722 0.5385385385385385
0.02255029519996245 0.5395395395395396
0.02260624944401412 0.5405405405405406
0.022646737525674778 0.5415415415415415
0.02269398355593944 0.5425425425425425
0.022737470847856583 0.5435435435435435
0.02279520696876432 0.5445445445445446
0.022847894255021314 0.5455455455455456
0.022921508570426814 0.5465465465465466
0.022996754260397788 0.5475475475475475
0.023049334736134852 0.5485485485485485
0.023108502616302533 0.5495495495495496
0.023158618004325192 0.5505505505505506
0.023208503113716774 0.5515515515515516
0.023259884414230093 0.5525525525525525
0.023319368893872306 0.5535535535535535
0.023384133655247392 0.5545545545545546
0.023455171469709563 0.5555555555555556
0.023510300860206532 0.5565565565565566
0.02356402779798935 0.5575575575575575
0.023596990438752855 0.5585585585585585
0.023648426215140107 0.5595595595595596
0.023693838032004366 0.5605605605605606
0.023773429431127077 0.5615615615615616
0.023810882442502755 0.5625625625625625
0.02387159424319499 0.5635635635635635
0.023964417734274004 0.5645645645645646
0.024033442683832444 0.5655655655655656
0.024092826772529108 0.5665665665665666
0.024182109909110478 0.5675675675675675
0.024261845679623306 0.5685685685685685
0.024330937012012277 0.5695695695695696
0.02440457275443401 0.5705705705705706
0.024461798885812215 0.5715715715715716
0.024517512512580913 0.5725725725725725
0.024566561770110004 0.5735735735735735
0.024609746948581285 0.5745745745745746
0.02467035465925312 0.5755755755755756
0.024726748760167692 0.5765765765765766
0.024782779867825462 0.5775775775775776
0.024841289703196778 0.5785785785785785
0.024914721841369145 0.5795795795795796
0.02497635237468316 0.5805805805805806
0.0250289792204515 0.5815815815815816
0.025097114786891726 0.5825825825825826
0.02516196285486967 0.5835835835835835
0.025202390766688943 0.5845845845845846
0.02525934140834509 0.5855855855855856
0.025318764109433595 0.5865865865865866
0.025386402325983607 0.5875875875875876
0.025446250810029856 0.5885885885885885
0.025514649923745355 0.5895895895895896
0.025588454790313294 0.5905905905905906
0.025650532992256128 0.5915915915915916
0.025717253558431474 0.5925925925925926
0.025808508544178134 0.5935935935935935
0.025856943535114658 0.5945945945945946
0.025919781281426572 0.5955955955955956
0.02598127832623065 0.5965965965965966
0.02603484503791854 0.5975975975975976
0.026089679536828343 0.5985985985985987
0.026169103372418005 0.5995995995995996
0.0262562823610855 0.6006006006006006
0.026334509133329236 0.6016016016016016
0.026404420421584137 0.6026026026026026
0.026456952484958506 0.6036036036036037
0.02651488630936754 0.6046046046046046
0.026577540942056364 0.6056056056056056
0.026676583344000793 0.6066066066066066
0.02673793187937374 0.6076076076076076
0.02681048001364889 0.6086086086086087
0.026874818693151337 0.6096096096096096
0.02695428644967352 0.6106106106106106
0.027012153914386817 0.6116116116116116
0.027094677671533618 0.6126126126126126
0.027180472286438488 0.6136136136136137
0.02725513398819081 0.6146146146146146
0.02734034234874734 0.6156156156156156
0.02743967065962623 0.6166166166166166
0.027561970790162597 0.6176176176176176
0.02763906441303438 0.6186186186186187
0.027718801345877443 0.6196196196196196
0.027801433925808097 0.6206206206206206
0.0279455806504672 0.6216216216216216
0.028023741761262676 0.6226226226226226
0.028118377354255 0.6236236236236237
0.028222903157234917 0.6246246246246246
0.028301825240168593 0.6256256256256256
0.028393074879893638 0.6266266266266266
0.02845416893854702 0.6276276276276276
0.028549448392473503 0.6286286286286287
0.028631881307711098 0.6296296296296297
0.028698973423525582 0.6306306306306306
0.028768967035741087 0.6316316316316316
0.028863933211022805 0.6326326326326326
0.028973844081742972 0.6336336336336337
0.029058110545504497 0.6346346346346347
0.02912127368139109 0.6356356356356356
0.029201114662553478 0.6366366366366366
0.02929031980446736 0.6376376376376376
0.029393623889500824 0.6386386386386387
0.029498295909203304 0.6396396396396397
0.029572035968499295 0.6406406406406406
0.029671066741570867 0.6416416416416416
0.02975326282583016 0.6426426426426426
0.02980845747465683 0.6436436436436437
0.029895913371849797 0.6446446446446447
0.0299983165465788 0.6456456456456456
0.030092149752646354 0.6466466466466466
0.030184677351118475 0.6476476476476476
0.03027712981111887 0.6486486486486487
0.03038072990726553 0.6496496496496497
0.030513262556625433 0.6506506506506506
0.030581164613451402 0.6516516516516516
0.030689041565382304 0.6526526526526526
0.03080135146422805 0.6536536536536537
0.030893713101088946 0.6546546546546547
0.031028970840966483 0.6556556556556556
0.03113700440166904 0.6566566566566566
0.03120620371144041 0.6576576576576577
0.031315726672874224 0.6586586586586587
0.031423903587060945 0.6596596596596597
0.031515435883472345 0.6606606606606606
0.03160048343590502 0.6616616616616616
0.031716346930087146 0.6626626626626627
0.03187333250193505 0.6636636636636637
0.031976141830126203 0.6646646646646647
0.032066124690840185 0.6656656656656657
0.03218825807284821 0.6666666666666666
0.032276762954988165 0.6676676676676677
0.032381959549409416 0.6686686686686687
0.03245877460009289 0.6696696696696697
0.032536902290592015 0.6706706706706707
0.032644042147434535 0.6716716716716716
0.03274437573740959 0.6726726726726727
0.0328307551167169 0.6736736736736737
0.03291221025208029 0.6746746746746747
0.03298838625664599 0.6756756756756757
0.03314511927119525 0.6766766766766766
0.0332418812912934 0.6776776776776777
0.03337528007481152 0.6786786786786787
0.033455815566472924 0.6796796796796797
0.03355246147809157 0.6806806806806807
0.03366172481106138 0.6816816816816816
0.033738081057244095 0.6826826826826827
0.03386997114543621 0.6836836836836837
0.03397776018713555 0.6846846846846847
0.03406352432582434 0.6856856856856857
0.03418357964966554 0.6866866866866866
0.03429858527812043 0.6876876876876877
0.03437830850848346 0.6886886886886887
0.03452732751363928 0.6896896896896897
0.034635591167398394 0.6906906906906907
0.034767114948540095 0.6916916916916916
0.034888638575638176 0.6926926926926927
0.0349834415911562 0.6936936936936937
0.03506535184842455 0.6946946946946947
0.03517915432052253 0.6956956956956957
0.03532417861373972 0.6966966966966966
0.03543046866471161 0.6976976976976977
0.035563920568541844 0.6986986986986987
0.03567326344866645 0.6996996996996997
0.03576183119223904 0.7007007007007007
0.03586832497265682 0.7017017017017017
0.0360149815891619 0.7027027027027027
0.036109536919307184 0.7037037037037037
0.03626254430328384 0.7047047047047047
0.03642382363284865 0.7057057057057057
0.03659460448984463 0.7067067067067067
0.036707210819760215 0.7077077077077077
0.03682490105101068 0.7087087087087087
0.036985886718559305 0.7097097097097097
0.03710092853021137 0.7107107107107107
0.037242095199477535 0.7117117117117117
0.037416395838732255 0.7127127127127127
0.03755791491032821 0.7137137137137137
0.03771793366188993 0.7147147147147147
0.03783294811579292 0.7157157157157157
0.03799559030025305 0.7167167167167167
0.03813710248386055 0.7177177177177178
0.03821191285498725 0.7187187187187187
0.038341095963077096 0.7197197197197197
0.03853087191920324 0.7207207207207207
0.038683752753457354 0.7217217217217218
0.03885070746626288 0.7227227227227228
0.03896628025841035 0.7237237237237237
0.03906325091328695 0.7247247247247247
0.039208521822044776 0.7257257257257257
0.039375551385640715 0.7267267267267268
0.03950299339525572 0.7277277277277278
0.03967702881196559 0.7287287287287287
0.039830669261111035 0.7297297297297297
0.04001725762176122 0.7307307307307307
0.040173927278153214 0.7317317317317318
0.040296145846299924 0.7327327327327328
0.04050484013713172 0.7337337337337337
0.04067883519130181 0.7347347347347347
0.04081735035645785 0.7357357357357357
0.04096920379561857 0.7367367367367368
0.041130724200623234 0.7377377377377378
0.04129887701917784 0.7387387387387387
0.041548607548888845 0.7397397397397397
0.04171402407721497 0.7407407407407407
0.0418748035876329 0.7417417417417418
0.042064361940371935 0.7427427427427428
0.04222986060701665 0.7437437437437437
0.04237252103266228 0.7447447447447447
0.04249339614925006 0.7457457457457457
0.042645173501360996 0.7467467467467468
0.042835109696000816 0.7477477477477478
0.0430432885173121 0.7487487487487487
0.04321745389892399 0.7497497497497497
0.043417898284314076 0.7507507507507507
0.04361015430771689 0.7517517517517518
0.043789691882272656 0.7527527527527528
0.044027082060031184 0.7537537537537538
0.044199848713636615 0.7547547547547547
0.044402700962381414 0.7557557557557557
0.04463605475852531 0.7567567567567568
0.04479310581661058 0.7577577577577578
0.04494166679314941 0.7587587587587588
0.04513907027684252 0.7597597597597597
0.04532021478543841 0.7607607607607607
0.04551055476401563 0.7617617617617618
0.04567376130574184 0.7627627627627628
0.04583998382092366 0.7637637637637638
0.04602459473154686 0.7647647647647647
0.04615170073490663 0.7657657657657657
0.046371593509666714 0.7667667667667668
0.04663537934165215 0.7677677677677678
0.046857267175066816 0.7687687687687688
0.04697485487817098 0.7697697697697697
0.047146028760360746 0.7707707707707707
0.047323822030676005 0.7717717717717718
0.0474726403483304 0.7727727727727728
0.04776605059196954 0.7737737737737738
0.0479977396005448 0.7747747747747747
0.04817372917922218 0.7757757757757757
0.04837126566464336 0.7767767767767768
0.04860434658838112 0.7777777777777778
0.04882019674776421 0.7787787787787788
0.04902223806798978 0.7797797797797797
0.04919515152701376 0.7807807807807807
0.04935086626860691 0.7817817817817818
0.04958663214084594 0.7827827827827828
0.04980656318498979 0.7837837837837838
0.0500506885741449 0.7847847847847848
0.050283974568530856 0.7857857857857858
0.05048233180854409 0.7867867867867868
0.050601904289213864 0.7877877877877878
0.050805158685430465 0.7887887887887888
0.05097544273962707 0.7897897897897898
0.05114981213872725 0.7907907907907908
0.05130202685087824 0.7917917917917918
0.05156410713384636 0.7927927927927928
0.05174255017140919 0.7937937937937938
0.05197532114402447 0.7947947947947948
0.05211120070334084 0.7957957957957958
0.05234171100442323 0.7967967967967968
0.05253978037711827 0.7977977977977978
0.052717676417357154 0.7987987987987988
0.052870674490702214 0.7997997997997998
0.0531049154203472 0.8008008008008008
0.05330574558039984 0.8018018018018018
0.05346147651284337 0.8028028028028028
0.05362955457173668 0.8038038038038038
0.053897620361974284 0.8048048048048048
0.05409694254285607 0.8058058058058059
0.05425924600769892 0.8068068068068068
0.054496549997116256 0.8078078078078078
0.05469338964849783 0.8088088088088088
0.05484740255712859 0.8098098098098098
0.055060576978319044 0.8108108108108109
0.055255721360811194 0.8118118118118118
0.055510062802804155 0.8128128128128128
0.05567400400175662 0.8138138138138138
0.05591673320335248 0.8148148148148148
0.056099089856281065 0.8158158158158159
0.05627057505440566 0.8168168168168168
0.05643397411849013 0.8178178178178178
0.05665118389882077 0.8188188188188188
0.05682652890035099 0.8198198198198198
0.056945494333870715 0.8208208208208209
0.05718922049705356 0.8218218218218218
0.057391868031454074 0.8228228228228228
0.05756950013523781 0.8238238238238238
0.05771921546762261 0.8248248248248248
0.05789451090534596 0.8258258258258259
0.05807993150209333 0.8268268268268268
0.05825396326030097 0.8278278278278278
0.05847113893682604 0.8288288288288288
0.05867846646867677 0.8298298298298298
0.05882100060334498 0.8308308308308309
0.05899269108622105 0.8318318318318318
0.05916395881723267 0.8328328328328328
0.059344204245807136 0.8338338338338338
0.05957739066312845 0.8348348348348348
0.05985016659765542 0.8358358358358359
0.06004130358628895 0.8368368368368369
0.06019939312920989 0.8378378378378378
0.060434275201544076 0.8388388388388388
0.060634691385290554 0.8398398398398398
0.06084714570195934 0.8408408408408409
0.06104476295655971 0.8418418418418419
0.0611875571975712 0.8428428428428428
0.06140792839538182 0.8438438438438438
0.061690916382560336 0.8448448448448449
0.06194716092158276 0.8458458458458459
0.062097672490597396 0.8468468468468469
0.062340297617852584 0.8478478478478478
0.06256121084721149 0.8488488488488488
0.06276996857960684 0.8498498498498499
0.06294517219447693 0.8508508508508509
0.06310422937380536 0.8518518518518519
0.06336385090606239 0.8528528528528528
0.06358475879579657 0.8538538538538538
0.06381500651390948 0.8548548548548549
0.06407105516718153 0.8558558558558559
0.06432137865485159 0.8568568568568569
0.06454791123581471 0.8578578578578578
0.06477686510012777 0.8588588588588588
0.0649744940253223 0.8598598598598599
0.06520085644055296 0.8608608608608609
0.06542752018485076 0.8618618618618619
0.06586557542747275 0.8628628628628628
0.0661534824392491 0.8638638638638638
0.06644450311919788 0.8648648648648649
0.06674900552862774 0.8658658658658659
0.06691993174515495 0.8668668668668669
0.06721152932623713 0.8678678678678678
0.06747569571189771 0.8688688688688688
0.0676849301941312 0.8698698698698699
0.0681120789176189 0.8708708708708709
0.06832078144022022 0.8718718718718719
0.06851851169781782 0.8728728728728729
0.06871511936009381 0.8738738738738738
0.06922042493589063 0.8748748748748749
0.07032822835271621 0.8758758758758759
0.07096304075894874 0.8768768768768769
0.07234199776484994 0.8778778778778779
0.08455620555421021 0.8788788788788788
0.08512716383500692 0.8798798798798799
0.08836468793409352 0.8808808808808809
0.08869517275903407 0.8818818818818819
0.08906471419683736 0.8828828828828829
0.08958677399364603 0.8838838838838838
0.08980628822105018 0.8848848848848849
0.0900714395811916 0.8858858858858859
0.09065350323554458 0.8868868868868869
0.09102281675429857 0.8878878878878879
0.09147012224194238 0.8888888888888888
0.09166197548012253 0.8898898898898899
0.09195720335157959 0.8908908908908909
0.09224691755414198 0.8918918918918919
0.09252599219699105 0.8928928928928929
0.09290676605615757 0.8938938938938938
0.09324599433560936 0.8948948948948949
0.0934566379921182 0.8958958958958959
0.09388786616606329 0.8968968968968969
0.09405530994907907 0.8978978978978979
0.09450615789703243 0.8988988988988988
0.09466892599937615 0.8998998998998999
0.09507762736926188 0.9009009009009009
0.09539247538873082 0.9019019019019019
0.09568453261859867 0.9029029029029029
0.09598015350986737 0.9039039039039038
0.0963185271198905 0.9049049049049049
0.09670931110244764 0.9059059059059059
0.09713349112732701 0.9069069069069069
0.09736349342108182 0.9079079079079079
0.09774197896311138 0.908908908908909
0.09806947894971103 0.9099099099099099
0.09837965940427695 0.9109109109109109
0.09973067861650746 0.9119119119119119
0.10031121378699337 0.9129129129129129
0.11821323564553296 0.913913913913914
0.1185744967980982 0.914914914914915
0.119746072507776 0.9159159159159159
0.11999712224065592 0.9169169169169169
0.12024346248355675 0.9179179179179179
0.12065785511705156 0.918918918918919
0.12099444279722966 0.91991991991992
0.12128230004429918 0.9209209209209209
0.1216290114148963 0.9219219219219219
0.12208511998135324 0.9229229229229229
0.12240648260819906 0.923923923923924
0.12276059291057895 0.924924924924925
0.12313090919306041 0.9259259259259259
0.12354984737591934 0.9269269269269269
0.1238603881936445 0.9279279279279279
0.12433082784345457 0.928928928928929
0.12476315766122104 0.92992992992993
0.1250132983954916 0.9309309309309309
0.12535970934595259 0.9319319319319319
0.12561941459441983 0.9329329329329329
0.12586856570157973 0.933933933933934
0.12608139245419173 0.934934934934935
0.12643874999591465 0.9359359359359359
0.12681357093313064 0.9369369369369369
0.1271659138910549 0.9379379379379379
0.12751138345716378 0.938938938938939
0.12808013939950244 0.93993993993994
0.12861310982289068 0.9409409409409409
0.12927669374989442 0.9419419419419419
0.12965689507239783 0.9429429429429429
0.130050625682261 0.943943943943944
0.13027409423057718 0.944944944944945
0.13061542387900496 0.9459459459459459
0.1310633622040219 0.9469469469469469
0.13181481973488354 0.9479479479479479
0.13222609995551335 0.948948948948949
0.1325813866475678 0.94994994994995
0.1332751239177827 0.950950950950951
0.13378797495792855 0.9519519519519519
0.1343708987587956 0.9529529529529529
0.13524013799074283 0.953953953953954
0.13583630251507522 0.954954954954955
0.13633492662594304 0.955955955955956
0.1369370277018389 0.9569569569569569
0.13771719876968855 0.9579579579579579
0.13850496203589327 0.958958958958959
0.13905346780588376 0.95995995995996
0.1402867366354619 0.960960960960961
0.14112916135107753 0.9619619619619619
0.1429182633992736 0.9629629629629629
0.14386472352594437 0.963963963963964
0.14485156286783266 0.964964964964965
0.16374199629994773 0.965965965965966
0.16522072517038405 0.9669669669669669
0.1658741558883766 0.9679679679679679
0.16652930207999073 0.968968968968969
0.16730627948182558 0.96996996996997
0.16873753471516278 0.970970970970971
0.16977798791133183 0.9719719719719719
0.17147379134588048 0.972972972972973
0.17237475393330254 0.973973973973974
0.17297193650713358 0.974974974974975
0.1740929963558875 0.975975975975976
0.17527977986743173 0.9769769769769769
0.17604254114128887 0.977977977977978
0.17761167578332537 0.978978978978979
0.1967661286369579 0.97997997997998
0.20598787137137864 0.980980980980981
0.2073769986327339 0.9819819819819819
0.20983203456035607 0.982982982982983
0.21204404965736406 0.983983983983984
0.21586741739597912 0.984984984984985
0.21728776220127616 0.985985985985986
0.21875474043659282 0.986986986986987
0.22169220869878198 0.987987987987988
0.22426189476958203 0.988988988988989
0.22760248796644783 0.98998998998999
0.22940301365031462 0.990990990990991
0.25066199890146484 0.991991991991992
0.27379520795527756 0.992992992992993
0.28027755146843014 0.993993993993994
0.28675386031342914 0.994994994994995
0.2956953940628563 0.995995995995996
0.30586378819005805 0.996996996996997
0.33858896886486284 0.997997997997998
0.35267386551023194 0.998998998998999
0.3710928912116172 1.0
}\dataO

\begin{tikzpicture}

\definecolor{013696d8ea}{RGB}{0, 100, 80}
\definecolor{5619af3eb0}{RGB}{100, 0 ,80}
\definecolor{9105af1c06}{RGB}{0, 176, 246}
\definecolor{c36802a5d2}{RGB}{255,255,255}
\definecolor{caff9af5aa}{RGB}{0, 0, 0}
\definecolor{d32b2cf63f}{RGB}{231, 107, 243}
\definecolor{d872862c7c}{RGB}{255, 0, 0}

% colors from eigenvalue plot
\definecolor{1cdb92c7cc}{RGB}{0, 0, 255}
\definecolor{9105af1c06}{RGB}{0, 176, 246}
\definecolor{a56e568d08}{RGB}{230, 0, 0}
\definecolor{c36802a5d2}{RGB}{255,255,255}
\definecolor{caff9af5aa}{RGB}{0, 0, 0}
\definecolor{d32b2cf63f}{RGB}{231, 107, 243}
\definecolor{f9d399e019}{RGB}{0, 200, 80}

\begin{axis}[
% axis background/.style={fill=caff9af5aa, opacity=0.0},
axis lines= box,
width=1.0\linewidth,
height=0.6\linewidth,
xmin=0,
xmax=0.15,
ymin=0,
ymax=1,
scaled x ticks=false,
xlabel=Geodesic error,
ylabel=Percentage,
grid=major,
minor tick num=0,
grid style={line width=.1pt, draw=black!10},
major grid style={line width=.5pt,draw=black!10},
legend style={at={(1.0, 0.0)},anchor=south east,fill=none, font=\footnotesize},
tick label style={/pgf/number format/fixed},
]
\addplot+ [mark=none, color=013696d8ea,line width=1pt] table[y=gt, x=data0] {\dataZ};
\addlegendentry{GT}
% \addplot+ [mark=none, color=c36802a5d2, fill=013696d8ea, fill opacity=0.2, forget plot] table[x=gt, y=data1] {\dataO};
\addplot+ [mark=none, color=9105af1c06,line width=1pt] table[y=gof, x=data2] {\dataT};
\addlegendentry{Mesh (GOF)}
% \addplot+ [mark=none, color=c36802a5d2, fill=9105af1c06, fill opacity=0.2, forget plot] table[x=gof, y=data3] {\dataTh};
\addplot+ [mark=none, color=f9d399e019,line width=1pt] table[y=point_cloud, x=data4] {\dataF};
\addlegendentry{Point Cloud}
% \addplot+ [mark=none, color=c36802a5d2, fill=d32b2cf63f, fill opacity=0.2, forget plot] table[x=point_cloud, y=data5] {\dataFi};
\addplot+ [mark=none, color=d32b2cf63f,line width=1pt] table[y=ours(Euclid), x=data6] {\dataS};
\addlegendentry{Ours (Euclid)}
% \addplot+ [mark=none, color=c36802a5d2, fill=d872862c7c, fill opacity=0.2, forget plot] table[x=ours(Euclid), y=data7] {\dataSe};
\addplot+ [mark=none, color=1cdb92c7cc,line width=1pt] table[y=ours(Mahalanobis_+_normal), x=data8] {\dataE};
\addlegendentry{Ours (M+N)}
% \addplot+ [mark=none, color=c36802a5d2, fill=5619af3eb0, fill opacity=0.2, forget plot] table[x=ours(Mahalanobis_+_normal), y=data9] {\dataN};
\addplot+ [mark=none, color=a56e568d08, line width=1pt] table[y=at_m, x=data4] {\dataO};
\addlegendentry{Ours (AT+M+N)}
\end{axis}
\end{tikzpicture}

